RAPID: Retrofitting IEEE 802.11ay Access Points for Indoor Human Detection and Sensing

In this work we present RAPID, the first joint communication and radar system based on next-generation IEEE 802.11ay WiFi networks operating in the 60 GHz band. Unlike existing approaches for human sensing at millimeter-wave frequencies, which rely on special-purpose radars, RAPID achieves radar-level sensing accuracy with IEEE 802.11ay access points, thus avoiding the burden of installing ad-hoc sensors. RAPID enables contactless human sensing applications, such as people tracking, Human Activity Recognition (HAR), and person identification without requiring modifications to the standard packet structure. Specifically, we leverage IEEE 802.11ay beam training to accurately localize and track multiple individuals within the same environment. Then, we propose a new way of using beam tracking to extract micro-Doppler signatures from the time-varying Channel Impulse Response (CIR) estimated from reflected packets. Such signatures are fed to a deep learning classifier to perform HAR and person identification. RAPID is implemented on a cutting-edge IEEE 802.11ay-compatible FPGA platform with phased antenna arrays, and evaluated on a large dataset of CIR measurements. It is robust across different environments and subjects, and outperforms state-of-the-art sub-6 GHz WiFi sensing techniques. Using two access points, RAPID reliably tracks multiple subjects, reaching HAR and person identification accuracies of 94% and 90%, respectively.

==> FIGURES/BP_SHAPES.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17*4.521in,
height=0.15*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Azimuth angle (º)},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Normalized gain (dB)},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\scriptsize,  at={(0.254,0.162)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-124	-58.6349324860057\\
-123	-51.6963709359117\\
-122	-53.241859508741\\
-121	-60.2487114426386\\
-120	-81.6585029928507\\
-119	-74.8459863050205\\
-118	-61.2990129676099\\
-117	-56.620415675854\\
-116	-56.1698292003934\\
-115	-60.1524211989866\\
-114	-69.0015889408653\\
-113	-87.8197377334036\\
-112	-89.2683505121169\\
-111	-71.2006159629294\\
-110	-65.5785053054049\\
-109	-64.2984099194115\\
-108	-65.8423637167112\\
-107	-71.5671807610882\\
-106	-82.8724715429602\\
-105	-85.7332948085751\\
-104	-76.3710153723068\\
-103	-63.4161396528381\\
-102	-61.3212808372397\\
-101	-61.0593725386814\\
-100	-61.6826327223578\\
-99	-61.1668756679421\\
-98	-62.2334109622339\\
-97	-62.3892423583342\\
-96	-61.352979057168\\
-95	-59.5000571689638\\
-94	-56.7504590709119\\
-93	-56.7258979924435\\
-92	-58.6743199092736\\
-91	-61.3831220499018\\
-90	-64.7273316464969\\
-89	-62.5897077318297\\
-88	-59.5133402350382\\
-87	-56.3492033119993\\
-86	-55.3521141451654\\
-85	-55.9205697442253\\
-84	-57.3069152395732\\
-83	-58.9010396712513\\
-82	-59.2256809249901\\
-81	-60.5943043794028\\
-80	-60.6581203656879\\
-79	-61.0533979855492\\
-78	-62.2557220520677\\
-77	-65.5850940387266\\
-76	-68.1350623621029\\
-75	-67.7999097182073\\
-74	-68.2163157171423\\
-73	-67.8530952293792\\
-72	-67.7331153334795\\
-71	-66.1369166188345\\
-70	-60.3518448015721\\
-69	-54.5269111702446\\
-68	-50.4682691358299\\
-67	-47.5253567665802\\
-66	-45.7353495226188\\
-65	-44.9502738049462\\
-64	-45.5389327634239\\
-63	-45.2259004452007\\
-62	-45.1293721404932\\
-61	-45.4892633373955\\
-60	-45.4670066815204\\
-59	-44.4364423055443\\
-58	-45.4312665942509\\
-57	-47.9742895628464\\
-56	-52.0144539836042\\
-55	-57.1550678046661\\
-54	-74.1934708780467\\
-53	-80.9575967771536\\
-52	-55.5301496246613\\
-51	-44.8301668877227\\
-50	-37.6147968742844\\
-49	-31.7988729655011\\
-48	-27.4717760846093\\
-47	-24.9216311242053\\
-46	-24.02007719372\\
-45	-23.7649456252012\\
-44	-23.9672967537084\\
-43	-24.9387132376816\\
-42	-26.5800259777833\\
-41	-29.9472544974552\\
-40	-35.1432299142836\\
-39	-41.134864631094\\
-38	-50.3986197198472\\
-37	-53.0314037005517\\
-36	-42.7864536431911\\
-35	-35.1789775301307\\
-34	-30.5083181895526\\
-33	-27.3351446921096\\
-32	-25.0048729033052\\
-31	-22.9565569096092\\
-30	-21.8784558492575\\
-29	-21.4333583586838\\
-28	-21.5505840289\\
-27	-22.5798104422075\\
-26	-25.2462274536189\\
-25	-29.1617152905472\\
-24	-33.5698640812519\\
-23	-34.0877886463175\\
-22	-28.7589039974738\\
-21	-22.7060057979891\\
-20	-18.4635490236135\\
-19	-16.5054157616784\\
-18	-15.1590352421679\\
-17	-15.0247661784452\\
-16	-16.3286999658752\\
-15	-19.0121996100278\\
-14	-23.7090851407445\\
-13	-31.7876575082621\\
-12	-55.4305481273613\\
-11	-42.3289759478871\\
-10	-28.4945027204891\\
-9	-23.097559745242\\
-8	-20.7370780617265\\
-7	-20.5148769186821\\
-6	-21.9842802139529\\
-5	-23.6300868620453\\
-4	-24.1863496600369\\
-3	-23.4271912889205\\
-2	-22.2717212140383\\
-1	-21.2749000784957\\
0	-21.7868967011165\\
1	-23.8520134527659\\
2	-26.5669242402925\\
3	-32.6116610189868\\
4	-48.137021723076\\
5	-43.7358185522562\\
6	-30.491698742453\\
7	-24.6154537780424\\
8	-22.145172046623\\
9	-21.8059749514891\\
10	-24.2037449784782\\
11	-29.4040943373439\\
12	-36.8722373916474\\
13	-49.0230554077091\\
14	-56.7131856435737\\
15	-48.6671634596803\\
16	-43.964151489416\\
17	-40.2425524034224\\
18	-36.0299455209539\\
19	-31.7965662395465\\
20	-27.290708680093\\
21	-23.0236059428623\\
22	-19.7317056181339\\
23	-17.9095575033305\\
24	-17.1057077586192\\
25	-17.4149456939404\\
26	-18.8793468306856\\
27	-20.3080704183329\\
28	-20.5315338925124\\
29	-19.2021489408058\\
30	-16.295786018004\\
31	-12.7675562431627\\
32	-9.46346636211005\\
33	-6.84004258130622\\
34	-4.58100224628323\\
35	-2.66658478795556\\
36	-1.40889463984563\\
37	-0.605241914551667\\
38	-0.145339997156516\\
39	-0.139943463635358\\
40	-0.385596259748908\\
41	-0.768509009076004\\
42	-1.50836898986633\\
43	-2.77022611223717\\
44	-4.27289106259985\\
45	-5.86100722356545\\
46	-7.94090344830528\\
47	-10.4457575186306\\
48	-13.9173669782126\\
49	-18.6433849287256\\
50	-24.1568100895842\\
51	-31.1439002844741\\
52	-41.2954788734098\\
53	-51.8275126269346\\
54	-46.0633753375151\\
55	-37.1846667773706\\
56	-31.8089853802215\\
57	-28.7404553026147\\
58	-26.9493240922761\\
59	-26.8833461743625\\
60	-28.020627731374\\
61	-29.7906547344124\\
62	-31.2028397571062\\
63	-31.9002744476346\\
64	-33.0699270572437\\
65	-34.3765300670069\\
66	-34.9209578986941\\
67	-36.8509778801108\\
68	-40.5571359973031\\
69	-45.5943066103413\\
70	-50.0112958369667\\
71	-55.8396248338213\\
72	-59.5942280221525\\
73	-62.4304800380464\\
74	-63.4440156637602\\
75	-65.482148257627\\
76	-67.388312729968\\
77	-68.1941823183893\\
78	-70.550903127009\\
79	-73.1533739852416\\
80	-70.623884355584\\
81	-68.1748846432216\\
82	-66.2356247353163\\
83	-66.1683850423256\\
84	-66.9682151567981\\
85	-66.4541633833259\\
86	-67.1484794900957\\
87	-68.7802599078575\\
88	-69.6868109947705\\
89	-70.4695204979062\\
90	-67.3547910009133\\
91	-67.5418867431664\\
92	-67.9726295772495\\
93	-67.1591889898632\\
94	-66.6327635874667\\
95	-69.1169919617474\\
96	-72.3334598785014\\
97	-76.2405541657341\\
98	-82.7337371893748\\
99	-91.8093682806512\\
100	-100.024876786438\\
101	-108.104907835964\\
102	-106.145098574868\\
103	-111.644749009169\\
104	-97.892741605087\\
105	-94.3070454256548\\
106	-84.8190381997771\\
107	-80.468075224027\\
108	-81.073254030443\\
109	-79.3894110167879\\
110	-77.3633179580218\\
111	-76.6689434711353\\
112	-77.1405931309552\\
113	-80.4025433855592\\
114	-85.7471214659667\\
115	-104.303120014052\\
116	-87.4473593457698\\
117	-78.5415223045962\\
118	-74.5772545556445\\
119	-74.7651491369274\\
120	-73.0628521837532\\
121	-74.7225524352195\\
122	-76.4288120228997\\
123	-70.7667618967401\\
124	-69.5585869034144\\
};
%\addlegendentry{6}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-124	-67.3702423094329\\
-123	-66.1281280075185\\
-122	-76.2370085336564\\
-121	-84.1987589561377\\
-120	-74.6454088117277\\
-119	-69.1461237961441\\
-118	-67.279266487797\\
-117	-69.1427341691883\\
-116	-73.2314407617661\\
-115	-80.1790735494823\\
-114	-84.6683770935065\\
-113	-77.8425715922478\\
-112	-71.5536875768652\\
-111	-69.3974756646798\\
-110	-69.4220498409959\\
-109	-71.421753112103\\
-108	-76.6366864699286\\
-107	-80.3596249654371\\
-106	-77.3795292228159\\
-105	-71.8798538490197\\
-104	-67.2549698739478\\
-103	-66.462615798601\\
-102	-69.1202728374881\\
-101	-76.2090408055576\\
-100	-81.7433014209793\\
-99	-78.3872361669524\\
-98	-73.1602682722702\\
-97	-72.2051321501842\\
-96	-72.9527198883252\\
-95	-72.8815677178083\\
-94	-71.7177041141153\\
-93	-67.3181678862949\\
-92	-63.2283354184809\\
-91	-60.5820866762765\\
-90	-60.7221615071609\\
-89	-61.6041422513413\\
-88	-61.364813772774\\
-87	-60.3677770156727\\
-86	-60.1271565251837\\
-85	-61.0157238958851\\
-84	-62.982392419362\\
-83	-64.7013226322684\\
-82	-64.8796133243027\\
-81	-67.6333129947676\\
-80	-72.527837037529\\
-79	-79.2802055817149\\
-78	-85.7602011013216\\
-77	-80.2769901909466\\
-76	-74.8032764405329\\
-75	-69.3495928590572\\
-74	-62.4902315161148\\
-73	-57.1742628148067\\
-72	-53.3766399314772\\
-71	-50.7256566826384\\
-70	-49.1830043980236\\
-69	-47.7601027663217\\
-68	-46.3130530069195\\
-67	-43.7119644436372\\
-66	-40.5587999495596\\
-65	-36.871319119859\\
-64	-34.2657009661793\\
-63	-31.7676846615291\\
-62	-28.9414354939023\\
-61	-26.9260740050105\\
-60	-25.9182464248823\\
-59	-24.795521531683\\
-58	-23.9829134002346\\
-57	-24.3121459309022\\
-56	-24.8248903627844\\
-55	-24.9607481292577\\
-54	-25.6559672838452\\
-53	-27.3701875561051\\
-52	-29.469401585807\\
-51	-31.7536867140357\\
-50	-34.7426512712021\\
-49	-38.1652705428064\\
-48	-41.5702627992314\\
-47	-45.4706733426726\\
-46	-51.3604587235221\\
-45	-55.2654159686645\\
-44	-51.8512548321608\\
-43	-46.1449548158548\\
-42	-39.9963781359796\\
-41	-35.6084415383855\\
-40	-32.7622647784707\\
-39	-30.5260747864744\\
-38	-28.0536032333384\\
-37	-26.2824984044651\\
-36	-24.2312155517873\\
-35	-22.3914897481963\\
-34	-21.0070542924221\\
-33	-20.6204565870448\\
-32	-21.3682814371838\\
-31	-22.0913506744719\\
-30	-25.7537931482143\\
-29	-32.1611936535162\\
-28	-42.225147228144\\
-27	-56.9437386478883\\
-26	-41.2491826403073\\
-25	-32.3564555444204\\
-24	-27.4845962613288\\
-23	-25.0806674311584\\
-22	-24.7767198246252\\
-21	-26.5618352296384\\
-20	-29.6757725932533\\
-19	-33.6779784187991\\
-18	-36.2274052763471\\
-17	-37.8732034635354\\
-16	-37.864831281083\\
-15	-36.909044288242\\
-14	-34.0969969288205\\
-13	-31.4205883103236\\
-12	-29.3642330192369\\
-11	-27.1760707347414\\
-10	-24.0364196466472\\
-9	-20.9780740758066\\
-8	-18.5753657864323\\
-7	-17.8039180430176\\
-6	-18.7539491887674\\
-5	-21.7557186890853\\
-4	-26.9582285954661\\
-3	-35.9581857681254\\
-2	-64.9665901893794\\
-1	-42.0633163859234\\
0	-28.2253723180524\\
1	-22.5188501935073\\
2	-19.0760887668389\\
3	-17.0167738151505\\
4	-16.9093518167213\\
5	-17.8991435439362\\
6	-19.7830719437338\\
7	-23.3989397061592\\
8	-28.1979074837182\\
9	-34.6186690422873\\
10	-43.6296494054725\\
11	-50.7203619824565\\
12	-41.2636402215827\\
13	-32.4510767951248\\
14	-27.4921417812188\\
15	-24.9596048819011\\
16	-23.9145067268686\\
17	-23.8668572839541\\
18	-26.125089456839\\
19	-30.880303801498\\
20	-35.422302222093\\
21	-30.1649760215981\\
22	-21.6034141241275\\
23	-15.0695102477468\\
24	-9.98792274588062\\
25	-6.19857094992172\\
26	-3.58457697102425\\
27	-1.69941881858518\\
28	-0.56148010911563\\
29	-0.240766461069791\\
30	-0.298108628003939\\
31	-0.413449533846735\\
32	-0.748882429867528\\
33	-1.36719777187082\\
34	-2.07872656924557\\
35	-3.02413939744212\\
36	-4.53412081482219\\
37	-6.26171458659202\\
38	-8.3288818069908\\
39	-10.9287249402465\\
40	-13.9627655794669\\
41	-17.2036919682161\\
42	-21.4145434066115\\
43	-26.9196278429537\\
44	-32.7926145359182\\
45	-39.6453131686009\\
46	-45.5517371987647\\
47	-46.8188856410506\\
48	-46.9909118887157\\
49	-47.6904794728089\\
50	-49.0126464418347\\
51	-54.8565720354981\\
52	-67.3351385721278\\
53	-81.7500150874776\\
54	-65.3071147617638\\
55	-57.6935893139291\\
56	-54.1687922825427\\
57	-51.3981590954537\\
58	-48.3082978256455\\
59	-46.1239998569447\\
60	-42.3201208892358\\
61	-39.5900701878538\\
62	-38.4723902460724\\
63	-37.9017505363028\\
64	-37.6431471598994\\
65	-37.9873915224628\\
66	-38.3016551495971\\
67	-39.2686032449941\\
68	-40.1766416601711\\
69	-41.3428634750093\\
70	-42.9737483864707\\
71	-44.9167391481148\\
72	-46.8950592625395\\
73	-48.4172148662137\\
74	-49.939266389445\\
75	-50.7517394742128\\
76	-50.8344050986106\\
77	-50.6130711246269\\
78	-50.5347424216895\\
79	-51.0530800841591\\
80	-51.4065224302976\\
81	-52.1629283464238\\
82	-52.7016659430705\\
83	-54.2954733494185\\
84	-56.4445529887366\\
85	-58.0605461509394\\
86	-58.8512714743869\\
87	-61.642978303952\\
88	-63.0269591070639\\
89	-63.3482261118404\\
90	-62.5171197534302\\
91	-61.3532218115918\\
92	-60.885971772437\\
93	-61.1266420982802\\
94	-62.0343584616065\\
95	-60.2930690573943\\
96	-62.1106059306099\\
97	-64.0794492106525\\
98	-64.57975394157\\
99	-67.1426063690198\\
100	-73.3059638787707\\
101	-78.5771310194267\\
102	-89.9268039310847\\
103	-93.447159265071\\
104	-93.5091581833167\\
105	-96.5391833176462\\
106	-107.407646671564\\
107	-94.8908507118564\\
108	-86.2443301000754\\
109	-81.0145651148243\\
110	-80.2569712831009\\
111	-79.5164663927262\\
112	-75.9117323229303\\
113	-76.4229321590704\\
114	-74.9521111700503\\
115	-71.9904367279221\\
116	-69.1233784083998\\
117	-68.357655845594\\
118	-68.3873254310983\\
119	-66.8193059811246\\
120	-66.7955893924104\\
121	-67.6500217515117\\
122	-69.358085438891\\
123	-70.3577827190145\\
124	-75.0010638431333\\
};
%\addlegendentry{11}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-124	-70.393413727863\\
-123	-92.1949067460268\\
-122	-86.4660683448618\\
-121	-79.5944862692684\\
-120	-85.3139832703921\\
-119	-82.0949599511448\\
-118	-73.4576655967235\\
-117	-69.9965465053769\\
-116	-71.555761894035\\
-115	-77.3676395422637\\
-114	-89.2919258376699\\
-113	-113.673560004151\\
-112	-105.574658103641\\
-111	-91.2415813591429\\
-110	-87.8460336216485\\
-109	-84.7740079235393\\
-108	-84.4008205024647\\
-107	-80.6130845573264\\
-106	-81.3546991592995\\
-105	-81.3558765539325\\
-104	-94.0847045698838\\
-103	-74.807894096988\\
-102	-70.0536271133316\\
-101	-69.397097369422\\
-100	-72.3060321366304\\
-99	-71.9121017188081\\
-98	-69.2150484106268\\
-97	-67.1167205319901\\
-96	-64.9031435781596\\
-95	-64.3637222043742\\
-94	-64.9537194918927\\
-93	-65.5471912997742\\
-92	-67.1193830805184\\
-91	-65.0714856373008\\
-90	-61.7694515104383\\
-89	-60.9159988289265\\
-88	-59.8392061644956\\
-87	-59.2154633819535\\
-86	-58.6728857197022\\
-85	-57.7566228816324\\
-84	-58.489652189223\\
-83	-60.6461042399562\\
-82	-60.0522554248856\\
-81	-55.7833155465712\\
-80	-53.2899547001487\\
-79	-52.342035304684\\
-78	-51.8060573714186\\
-77	-51.4745231749987\\
-76	-51.6155577388467\\
-75	-51.5083649697733\\
-74	-52.1273968239258\\
-73	-52.1302007356844\\
-72	-51.314764949744\\
-71	-49.142299066819\\
-70	-47.3518838289349\\
-69	-47.2220221097003\\
-68	-47.4800846339437\\
-67	-48.2044845156252\\
-66	-49.4963774705175\\
-65	-50.8169826499065\\
-64	-52.8753372800941\\
-63	-53.2163531435612\\
-62	-50.9367092153897\\
-61	-47.5869794330837\\
-60	-44.3073392813938\\
-59	-40.9286074105425\\
-58	-38.0437407332068\\
-57	-35.8613716544097\\
-56	-33.9032336074254\\
-55	-31.5548543828114\\
-54	-29.3918193239134\\
-53	-27.4800685867035\\
-52	-25.7118810593243\\
-51	-24.6486715158181\\
-50	-24.0916950955499\\
-49	-23.9408680193244\\
-48	-23.7964835436697\\
-47	-23.73795424717\\
-46	-23.920380363003\\
-45	-23.7499473353688\\
-44	-24.7044719406821\\
-43	-26.651127334164\\
-42	-29.4783624054666\\
-41	-34.7366934457217\\
-40	-43.4887243774215\\
-39	-50.826910312007\\
-38	-44.7873396829465\\
-37	-36.9538544217739\\
-36	-31.2467435043565\\
-35	-27.8532301536618\\
-34	-25.8813967952952\\
-33	-24.2829114380357\\
-32	-23.1606595401562\\
-31	-22.0517637862789\\
-30	-22.4413181408489\\
-29	-23.1228078721072\\
-28	-24.5601278089855\\
-27	-27.0762713288874\\
-26	-30.2403849844288\\
-25	-31.7946979717444\\
-24	-34.6977347786149\\
-23	-40.7928031978316\\
-22	-57.9990209917145\\
-21	-50.2715507828832\\
-20	-34.103476070355\\
-19	-26.3158370328006\\
-18	-20.6233339295881\\
-17	-16.4272139118202\\
-16	-13.8282499532428\\
-15	-12.6805181657254\\
-14	-12.5468281281494\\
-13	-12.8824827537974\\
-12	-14.9898859785581\\
-11	-18.3676752337826\\
-10	-22.8055955406438\\
-9	-26.4863326790667\\
-8	-26.9482667543163\\
-7	-25.0806609856878\\
-6	-23.7958509876832\\
-5	-23.9983751072168\\
-4	-25.9641233375153\\
-3	-29.343953460356\\
-2	-32.5759595376763\\
-1	-34.2440080703631\\
0	-31.5622625591582\\
1	-28.2589414351479\\
2	-26.3998963508475\\
3	-26.2278679730355\\
4	-29.7683046659532\\
5	-35.9439068128986\\
6	-45.7956549124768\\
7	-36.8507551284685\\
8	-25.7042461488193\\
9	-19.4730214668797\\
10	-17.0098313603657\\
11	-17.2161114458959\\
12	-18.7671469210275\\
13	-22.5445116221242\\
14	-26.5113057385817\\
15	-23.5391584665387\\
16	-16.9359052994803\\
17	-10.9061669160407\\
18	-6.41084658411685\\
19	-3.60192955801705\\
20	-1.66208925202881\\
21	-0.210290985279192\\
22	0.428500286661035\\
23	0.597699735147257\\
24	0.664355835812899\\
25	0.332861277468224\\
26	-0.494183202466697\\
27	-1.66980188895741\\
28	-3.40567665573231\\
29	-6.10187041904605\\
30	-9.3384259822643\\
31	-12.5388906885854\\
32	-16.3941226687766\\
33	-20.3468115919911\\
34	-22.9350042741157\\
35	-24.0518696139757\\
36	-24.6245197011732\\
37	-25.1321136137187\\
38	-26.3500738823268\\
39	-28.372178403438\\
40	-31.5196081513557\\
41	-35.8472581799259\\
42	-42.7349770417305\\
43	-52.3045000647843\\
44	-54.006759721504\\
45	-43.2905071813902\\
46	-36.2811370575466\\
47	-32.6117038060816\\
48	-30.2011005790589\\
49	-28.7857198482924\\
50	-27.7133559888159\\
51	-27.3154592940434\\
52	-27.8517657934445\\
53	-29.4299229585346\\
54	-31.8109964640078\\
55	-36.3435889080216\\
56	-42.1586225159897\\
57	-49.6199872824813\\
58	-59.7100085355573\\
59	-78.5251547555705\\
60	-88.4688886057256\\
61	-67.0619413583038\\
62	-54.8112601713358\\
63	-48.5881336332103\\
64	-44.0381179722089\\
65	-40.6531537292722\\
66	-38.6504942797234\\
67	-37.8407680122987\\
68	-38.0076076636683\\
69	-38.4169877850002\\
70	-39.2361321056522\\
71	-39.8663074896008\\
72	-40.4106780897806\\
73	-40.9280063516053\\
74	-41.4495766297553\\
75	-42.0565854138287\\
76	-42.2661043574889\\
77	-43.485475816461\\
78	-43.7371913280319\\
79	-44.4091724801906\\
80	-45.4299916807933\\
81	-45.9365519754691\\
82	-46.4208085545355\\
83	-47.3335465250464\\
84	-47.4025620807488\\
85	-48.3688287710025\\
86	-49.5940377596733\\
87	-50.5064400127397\\
88	-51.4790020203001\\
89	-52.6568293083329\\
90	-54.1353447232146\\
91	-55.9014856131289\\
92	-57.5466313349147\\
93	-59.9619284168159\\
94	-63.969065766353\\
95	-66.2089215635944\\
96	-70.2812265290957\\
97	-72.9213914839354\\
98	-68.90992572939\\
99	-67.1252340688255\\
100	-66.4515860940718\\
101	-64.8050385633303\\
102	-61.6696515457712\\
103	-59.2862818749955\\
104	-60.5814996287808\\
105	-61.4460039948342\\
106	-62.1048631913333\\
107	-63.3199487209122\\
108	-64.3508004133111\\
109	-65.3409282247241\\
110	-65.1545129962227\\
111	-65.727506707899\\
112	-68.3228007609113\\
113	-68.9474421082981\\
114	-69.0163873134891\\
115	-68.6006544404188\\
116	-67.1616681089414\\
117	-67.3675515969803\\
118	-69.8439679683934\\
119	-73.7292465157093\\
120	-77.6974668208624\\
121	-84.7334472570593\\
122	-90.9109127396085\\
123	-96.0102474275764\\
124	-84.4543674772418\\
};
%\addlegendentry{16}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-124	-87.381544164943\\
-123	-68.2188388234919\\
-122	-64.1022508266734\\
-121	-69.0777303834284\\
-120	-81.934617832769\\
-119	-75.1162391249247\\
-118	-63.8479760248464\\
-117	-60.6487380183531\\
-116	-62.1712701581396\\
-115	-66.3908923981655\\
-114	-74.428255649102\\
-113	-83.0889694998918\\
-112	-85.2933241141772\\
-111	-79.5671213732831\\
-110	-77.3160404623967\\
-109	-84.4195402000683\\
-108	-86.8181723263181\\
-107	-80.0982132310037\\
-106	-77.5339452431594\\
-105	-78.0454761759343\\
-104	-98.1119600107234\\
-103	-83.0746027916438\\
-102	-77.1716968016651\\
-101	-73.7623903345123\\
-100	-72.364780547924\\
-99	-71.8206067974148\\
-98	-74.5116012926895\\
-97	-83.5746163999017\\
-96	-103.438752896724\\
-95	-77.6966428136785\\
-94	-69.040965425001\\
-93	-66.4656635844115\\
-92	-66.5444498502133\\
-91	-68.9788367416301\\
-90	-69.9051906358131\\
-89	-72.7985102226597\\
-88	-74.0255825428832\\
-87	-72.2550790691046\\
-86	-67.2934886113447\\
-85	-63.5044489032457\\
-84	-63.7064638623026\\
-83	-68.4688429578486\\
-82	-77.9824603011874\\
-81	-72.5544171411369\\
-80	-67.5564788437437\\
-79	-64.2612495250014\\
-78	-60.6223617880675\\
-77	-57.4843780002408\\
-76	-55.4142063551934\\
-75	-55.4243117336138\\
-74	-55.8127775203251\\
-73	-56.4031532217691\\
-72	-55.6101474496871\\
-71	-52.8492246981708\\
-70	-50.3055019209282\\
-69	-47.9001240566858\\
-68	-45.6471947514098\\
-67	-43.1363190706768\\
-66	-39.5398105900891\\
-65	-36.3862554699054\\
-64	-33.4308717883985\\
-63	-31.2763814470538\\
-62	-30.0512656871782\\
-61	-29.0446512146297\\
-60	-28.3869765598249\\
-59	-27.3880803787233\\
-58	-25.7611639415327\\
-57	-25.2334914754489\\
-56	-24.821412493753\\
-55	-24.4416965573732\\
-54	-25.3612506205511\\
-53	-27.3451126718959\\
-52	-29.4014511552002\\
-51	-31.0025825039241\\
-50	-34.4282685644705\\
-49	-39.0608899089255\\
-48	-44.4412831874825\\
-47	-51.4031261983064\\
-46	-47.0821694781329\\
-45	-38.9212140149351\\
-44	-33.5383412622301\\
-43	-29.5434985853416\\
-42	-26.7138297556553\\
-41	-25.4971404024132\\
-40	-25.7768363972749\\
-39	-27.3699220798643\\
-38	-30.1455985130601\\
-37	-34.929914102938\\
-36	-42.5132572059456\\
-35	-48.0385564544159\\
-34	-43.2176757301298\\
-33	-36.3768645542554\\
-32	-31.2061407038139\\
-31	-27.8325521846493\\
-30	-26.611964373966\\
-29	-26.0257373198412\\
-28	-27.0903652082679\\
-27	-29.4862090741394\\
-26	-31.3494532286948\\
-25	-29.0938858060218\\
-24	-24.8825500467179\\
-23	-20.5183080070628\\
-22	-17.2680495482901\\
-21	-15.9952532959057\\
-20	-15.7422804976138\\
-19	-16.3464526844681\\
-18	-16.9857579849368\\
-17	-18.2638193750141\\
-16	-19.8250204418127\\
-15	-21.0129437480418\\
-14	-22.5623940533363\\
-13	-23.5457750841684\\
-12	-25.872225688334\\
-11	-30.2847997821176\\
-10	-39.0300223587379\\
-9	-59.0383701501661\\
-8	-43.7108532509608\\
-7	-31.4412145880962\\
-6	-26.7857439678573\\
-5	-25.1543977491593\\
-4	-26.9045647459486\\
-3	-32.2681497655704\\
-2	-46.6996708263206\\
-1	-49.8506356309265\\
0	-29.8199888234211\\
1	-22.2701500784055\\
2	-17.9768670887541\\
3	-15.7147160251188\\
4	-16.1574251003208\\
5	-18.9101370187709\\
6	-25.2082595018179\\
7	-38.8621961809956\\
8	-30.8855804509854\\
9	-17.085350285903\\
10	-9.52431516127514\\
11	-5.08416805847472\\
12	-1.77539011256731\\
13	-0.124292340639713\\
14	0.463969546440255\\
15	0.545156235680416\\
16	0.347034896112678\\
17	0.0467896418963392\\
18	-0.635347238414803\\
19	-2.22106384415925\\
20	-4.51100220342788\\
21	-7.12386188420335\\
22	-10.8835696983393\\
23	-15.8225939967917\\
24	-22.0651376149292\\
25	-32.2212105227329\\
26	-45.9294290091111\\
27	-40.8871573871341\\
28	-31.6134499849384\\
29	-27.34211393841\\
30	-26.4129811567767\\
31	-27.3286870311564\\
32	-29.7587968364571\\
33	-34.7381857825836\\
34	-43.7150685007787\\
35	-58.5992020476249\\
36	-67.2347726167473\\
37	-52.5079283197254\\
38	-45.0643242644829\\
39	-40.9415744045968\\
40	-38.5143998332488\\
41	-37.5904366739227\\
42	-38.475113548723\\
43	-41.3461396816712\\
44	-45.0419071095025\\
45	-47.3029108448498\\
46	-46.7251343776043\\
47	-42.2855110383882\\
48	-37.2465078576614\\
49	-33.6405787633642\\
50	-30.5901887875572\\
51	-28.7735697454524\\
52	-27.8373842385491\\
53	-27.6879741502846\\
54	-28.1011699992537\\
55	-29.5296907517199\\
56	-30.8787982813827\\
57	-32.2474625529157\\
58	-34.3258578712168\\
59	-36.7167993120252\\
60	-38.5333024649773\\
61	-40.9179607764902\\
62	-43.2536917910132\\
63	-45.4319686928462\\
64	-48.38261411732\\
65	-50.9964741379566\\
66	-52.496841656929\\
67	-53.9637829630405\\
68	-54.7049882305653\\
69	-54.677439892338\\
70	-54.9039230538689\\
71	-55.8624985367578\\
72	-56.1415921278601\\
73	-56.4085453094646\\
74	-58.0911623353635\\
75	-58.2559989846429\\
76	-59.2841744320509\\
77	-60.7257144024903\\
78	-63.277142764112\\
79	-66.290935008854\\
80	-67.5197453572051\\
81	-70.7781655940122\\
82	-73.1044049561821\\
83	-73.9399746734367\\
84	-75.7759251680129\\
85	-79.2508993335322\\
86	-78.4672902450097\\
87	-80.8765831990847\\
88	-78.0187353591396\\
89	-78.0226651750608\\
90	-78.4544247800517\\
91	-80.9440149319504\\
92	-82.7630180856928\\
93	-80.4183985385304\\
94	-76.4151884121349\\
95	-77.8258739440935\\
96	-82.7718012779705\\
97	-83.8689831220283\\
98	-87.8927326277857\\
99	-89.7655614382128\\
100	-87.6060974091974\\
101	-88.9622574062083\\
102	-86.1129339460774\\
103	-88.005297822446\\
104	-85.4509710605763\\
105	-84.3197471400136\\
106	-89.3664740367916\\
107	-94.5130791313753\\
108	-102.234338111501\\
109	-94.3407394506712\\
110	-90.2487127915993\\
111	-91.3634715851438\\
112	-89.2855624241076\\
113	-84.6282624911673\\
114	-77.0024412094228\\
115	-71.8864222878299\\
116	-70.1332474509496\\
117	-68.4644893909771\\
118	-66.5958607969683\\
119	-64.9098717049514\\
120	-64.1719291397616\\
121	-66.0568165635387\\
122	-67.5808731341374\\
123	-72.5971471023371\\
124	-82.7882225539509\\
};
%\addlegendentry{21}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-124	-73.4121163736801\\
-123	-69.1732356885427\\
-122	-65.1181150765988\\
-121	-67.4034635792259\\
-120	-63.1483756587938\\
-119	-60.1743516167216\\
-118	-60.3858088804765\\
-117	-63.1305695442266\\
-116	-67.0604598475289\\
-115	-62.1917480885088\\
-114	-58.212889828398\\
-113	-59.1466580209448\\
-112	-63.1677439921675\\
-111	-68.7419094003047\\
-110	-67.5455672328704\\
-109	-65.8873814343988\\
-108	-68.9269072295923\\
-107	-72.2369838476653\\
-106	-72.7744103650666\\
-105	-69.9956272710717\\
-104	-82.7971883218271\\
-103	-64.0798054665835\\
-102	-62.470314558296\\
-101	-61.6406012913114\\
-100	-63.4925245724445\\
-99	-67.7599886559679\\
-98	-67.7152072297683\\
-97	-62.6435134780703\\
-96	-59.4262075416175\\
-95	-57.8912809091805\\
-94	-60.8609844552494\\
-93	-63.3987230711411\\
-92	-60.0140941236011\\
-91	-54.3752986900467\\
-90	-50.6775705163694\\
-89	-48.5792766776705\\
-88	-47.8891644477901\\
-87	-47.9238342177396\\
-86	-50.1186370524132\\
-85	-51.9924059548592\\
-84	-51.9493715068619\\
-83	-50.3468018242895\\
-82	-47.1648368733478\\
-81	-44.851931906738\\
-80	-42.7880197841756\\
-79	-41.4231473323546\\
-78	-40.830006237188\\
-77	-40.4411704912468\\
-76	-41.4940948948858\\
-75	-42.8600730335684\\
-74	-43.4162694446686\\
-73	-42.8737893049314\\
-72	-41.9987033608858\\
-71	-41.3210620572942\\
-70	-40.6376825109908\\
-69	-39.9772136638696\\
-68	-40.0117783085856\\
-67	-41.1528209558634\\
-66	-42.2409890756935\\
-65	-43.7553208523176\\
-64	-45.3482899924319\\
-63	-45.2320230060562\\
-62	-42.7267675155925\\
-61	-39.6174253549771\\
-60	-36.74052129983\\
-59	-33.2786985039349\\
-58	-29.7879952075522\\
-57	-27.2743934545912\\
-56	-25.3067277556355\\
-55	-23.336831552012\\
-54	-22.0269049396891\\
-53	-21.4579394960362\\
-52	-20.9303715133444\\
-51	-20.8596398636906\\
-50	-21.5826007365535\\
-49	-22.9232137710589\\
-48	-24.5121596489025\\
-47	-27.0684254879064\\
-46	-30.8767604744502\\
-45	-34.1027297153032\\
-44	-37.7566970869618\\
-43	-41.2489103362378\\
-42	-39.9965369582278\\
-41	-38.3578253037373\\
-40	-38.9504993986393\\
-39	-43.3395871420613\\
-38	-51.1227451497484\\
-37	-57.3474568383216\\
-36	-41.2911026579985\\
-35	-31.8757156585452\\
-34	-26.1101328451817\\
-33	-22.4697856314163\\
-32	-20.0901470135682\\
-31	-18.4788734135009\\
-30	-18.2587561872316\\
-29	-18.8099519081827\\
-28	-20.4776029083466\\
-27	-24.2924723345737\\
-26	-29.9585790494926\\
-25	-35.7585992306413\\
-24	-36.3849761919447\\
-23	-30.772438949878\\
-22	-25.1031209885813\\
-21	-22.033865544798\\
-20	-20.6883803442381\\
-19	-20.8952357557405\\
-18	-21.6888130462235\\
-17	-23.6038416715311\\
-16	-25.5567707825839\\
-15	-26.9344439748674\\
-14	-27.0614599977472\\
-13	-27.5931068246048\\
-12	-31.2447970211294\\
-11	-39.4187863433829\\
-10	-60.4198444720399\\
-9	-38.7198013333581\\
-8	-25.9239828630524\\
-7	-18.9346820319569\\
-6	-15.6532008765336\\
-5	-14.696711362847\\
-4	-15.7233512014062\\
-3	-18.870109321294\\
-2	-26.0853064321885\\
-1	-31.2882115618232\\
0	-19.1198788133049\\
1	-10.8829480003674\\
2	-4.97321964598537\\
3	-1.07648793934083\\
4	0.619933890158601\\
5	1.31088817495991\\
6	1.59764322597233\\
7	1.57191517826814\\
8	1.36854815809674\\
9	1.01790279693392\\
10	0.108658518111409\\
11	-2.0625893607028\\
12	-4.44508443023542\\
13	-7.90215733608859\\
14	-13.2063529465503\\
15	-19.6816196088869\\
16	-26.0204424116768\\
17	-27.9262658548351\\
18	-25.9625993902832\\
19	-23.9800748435092\\
20	-23.0097633436152\\
21	-22.6877330124387\\
22	-23.2673726196204\\
23	-24.9234074595267\\
24	-27.0232951665823\\
25	-28.7972713639331\\
26	-28.808079552939\\
27	-27.2742580825309\\
28	-25.4423099471915\\
29	-24.3388939950553\\
30	-24.0588060231293\\
31	-25.960745500781\\
32	-30.0157730382511\\
33	-35.0380239501637\\
34	-38.9023862311032\\
35	-37.4578995347532\\
36	-31.6726596928411\\
37	-26.6549099005823\\
38	-23.2043720955758\\
39	-21.2074210158369\\
40	-19.9837602736159\\
41	-19.2844288128584\\
42	-19.0590662313969\\
43	-19.5713350337484\\
44	-20.6219283607335\\
45	-22.3367522388686\\
46	-24.6747862890793\\
47	-28.2245946145153\\
48	-33.2191634733702\\
49	-39.7992436891149\\
50	-47.9954906295807\\
51	-58.1646382216739\\
52	-64.9324378991781\\
53	-64.5546982970349\\
54	-60.7384340234984\\
55	-58.5917655847734\\
56	-59.7050907882151\\
57	-59.4950213246807\\
58	-61.6142710958454\\
59	-63.5729608178038\\
60	-66.1784746011435\\
61	-68.2441094882294\\
62	-68.5090188236407\\
63	-66.8771808513923\\
64	-63.0513756832643\\
65	-59.2286057535651\\
66	-56.0141293130634\\
67	-54.0185924625086\\
68	-52.3022973605462\\
69	-51.9956901923815\\
70	-52.2128319379451\\
71	-51.9493486844349\\
72	-51.8040378876601\\
73	-51.2161958589406\\
74	-50.6731061437093\\
75	-50.1660229530719\\
76	-49.6644746906241\\
77	-49.6567077207454\\
78	-49.9924014548141\\
79	-50.69348372811\\
80	-49.9476133028518\\
81	-50.4357619394051\\
82	-50.4761294536382\\
83	-51.193904097755\\
84	-52.4550314864435\\
85	-53.8286001145506\\
86	-54.7935297488795\\
87	-56.6941841794132\\
88	-58.306069487779\\
89	-58.9042428873457\\
90	-58.2539827638713\\
91	-58.1134260967799\\
92	-59.1346686297112\\
93	-60.7552873364027\\
94	-63.7297686162288\\
95	-66.1280821427199\\
96	-69.2697790068264\\
97	-74.0694069778078\\
98	-78.7337762219441\\
99	-81.4505255040762\\
100	-83.3727295177659\\
101	-80.2592271426808\\
102	-77.7206241190322\\
103	-75.6502559169932\\
104	-73.7108714154023\\
105	-72.9232913813541\\
106	-75.5974658904614\\
107	-75.421267096784\\
108	-76.9461676642589\\
109	-76.4900184292655\\
110	-72.5623853999877\\
111	-72.1758741704019\\
112	-70.1963548132888\\
113	-70.8096658751508\\
114	-73.3505858980133\\
115	-73.8603798882009\\
116	-74.5544855586128\\
117	-79.1722169988318\\
118	-88.6750631200576\\
119	-88.0182712820709\\
120	-105.842452092226\\
121	-95.7062109281647\\
122	-80.3043422781693\\
123	-75.3513085427659\\
124	-70.4864230671616\\
};
%\addlegendentry{26}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-124	-74.2863198096215\\
-123	-81.9687677328696\\
-122	-77.5349381213192\\
-121	-73.3193981268986\\
-120	-72.7278375108187\\
-119	-76.4897675680938\\
-118	-82.884788307581\\
-117	-102.271348081431\\
-116	-94.1465406831995\\
-115	-83.1174853776122\\
-114	-80.4260171919738\\
-113	-85.0381998411419\\
-112	-89.7964399478197\\
-111	-84.6933222053136\\
-110	-74.9408239805995\\
-109	-67.1204927959016\\
-108	-64.3792939789649\\
-107	-64.5782208993864\\
-106	-66.9522924973796\\
-105	-67.1048736380119\\
-104	-101.175328870779\\
-103	-64.87751284542\\
-102	-61.4354871113975\\
-101	-60.1042099721469\\
-100	-60.056242727382\\
-99	-62.0065742957986\\
-98	-63.4791096228069\\
-97	-60.7394682464496\\
-96	-57.158098539774\\
-95	-54.3276268246946\\
-94	-52.4453981129529\\
-93	-51.1599734552846\\
-92	-51.3625538261279\\
-91	-51.5907738225976\\
-90	-51.9808603347535\\
-89	-52.9028090677583\\
-88	-52.1856128997825\\
-87	-51.134675167708\\
-86	-48.7616992247781\\
-85	-46.6366153397224\\
-84	-44.8758479242378\\
-83	-43.5952036887392\\
-82	-43.1219271449837\\
-81	-42.8389761836514\\
-80	-42.6461998943788\\
-79	-42.0303873255415\\
-78	-41.3412137332924\\
-77	-39.8378610517753\\
-76	-38.4790786585776\\
-75	-37.344542577342\\
-74	-36.6798044440426\\
-73	-36.3552189085701\\
-72	-36.8310937674153\\
-71	-37.2123650033476\\
-70	-37.3410905530266\\
-69	-37.5101464749739\\
-68	-37.7211618836115\\
-67	-38.4505554113507\\
-66	-40.3353739797289\\
-65	-43.4175193664652\\
-64	-47.9067207734807\\
-63	-52.9657070086609\\
-62	-55.1316281405308\\
-61	-52.4203575988585\\
-60	-48.3691558824887\\
-59	-43.7255314721547\\
-58	-39.0954618110404\\
-57	-35.9987552243175\\
-56	-32.9540481146297\\
-55	-31.0183939336874\\
-54	-29.8800664565106\\
-53	-29.574266864589\\
-52	-29.857795857476\\
-51	-31.5015359358781\\
-50	-34.6759028179192\\
-49	-40.5583750134502\\
-48	-52.3748875361926\\
-47	-58.9300613709297\\
-46	-42.4527577866201\\
-45	-32.6198142938738\\
-44	-26.8236014036078\\
-43	-22.5538233431981\\
-42	-19.1473270866742\\
-41	-16.9917057685947\\
-40	-15.8739956134771\\
-39	-15.6901421795676\\
-38	-16.4565995092758\\
-37	-18.5328595343779\\
-36	-22.0161435182997\\
-35	-27.089038652621\\
-34	-32.5329923979788\\
-33	-33.3646866600808\\
-32	-29.4469499921109\\
-31	-25.4013709477857\\
-30	-23.4983533576189\\
-29	-22.9429605994421\\
-28	-24.2845900328404\\
-27	-28.0081038328185\\
-26	-35.0585474680311\\
-25	-46.562011996218\\
-24	-45.3710977029262\\
-23	-34.4964078383618\\
-22	-28.3399551168265\\
-21	-25.7119585218395\\
-20	-25.9048544276916\\
-19	-29.8123498733042\\
-18	-37.3816242343411\\
-17	-67.7604304507215\\
-16	-38.0793214041037\\
-15	-24.8027321372943\\
-14	-18.5348489396099\\
-13	-15.4274224311669\\
-12	-15.7150351815233\\
-11	-18.8362263639628\\
-10	-25.9673088237329\\
-9	-36.3547040077847\\
-8	-23.5416600298928\\
-7	-11.6492291958846\\
-6	-5.38947046136736\\
-5	-1.35664257765007\\
-4	0.611329629949537\\
-3	1.37230224109838\\
-2	1.77417314910312\\
-1	1.83120900016909\\
0	1.90656109882244\\
1	1.46851961285949\\
2	1.0705639751593\\
3	0.298409781712647\\
4	-1.949968911577\\
5	-5.15954199860706\\
6	-9.27162916000115\\
7	-15.6685155564848\\
8	-22.6608701582896\\
9	-32.0726503930071\\
10	-40.1867992847183\\
11	-40.5748094940979\\
12	-38.5549176771517\\
13	-39.972321405404\\
14	-43.5012849661425\\
15	-47.510324507216\\
16	-46.1901216175086\\
17	-38.4484896733043\\
18	-30.7059754257594\\
19	-26.5962922893173\\
20	-25.1226598567491\\
21	-23.9787851070326\\
22	-24.4997011238712\\
23	-27.0332839162172\\
24	-30.2363132622319\\
25	-31.6736813948542\\
26	-30.3712998427622\\
27	-26.8271319131277\\
28	-23.1770962279353\\
29	-20.7486274428449\\
30	-19.4345595323848\\
31	-18.6108751169812\\
32	-19.0538852659859\\
33	-20.6975496743554\\
34	-22.8648887240742\\
35	-25.2167308518624\\
36	-28.0115698857035\\
37	-31.4456010268293\\
38	-35.5984344133016\\
39	-40.1379169837563\\
40	-44.4118930322064\\
41	-47.9364429102248\\
42	-52.687596660195\\
43	-59.2843417230532\\
44	-65.4025333667959\\
45	-60.1026000780641\\
46	-51.1452261692915\\
47	-45.09698285921\\
48	-40.4419193894079\\
49	-37.5061131919926\\
50	-35.2197618962091\\
51	-33.9565082996069\\
52	-33.5032562908236\\
53	-33.466392727969\\
54	-34.091471775839\\
55	-35.5833867993264\\
56	-37.0169251609456\\
57	-37.6306766760647\\
58	-38.4858526246046\\
59	-39.5418827558173\\
60	-39.5783410545503\\
61	-40.2937278758292\\
62	-42.2014434634754\\
63	-43.9273706568885\\
64	-46.7074250876526\\
65	-50.1595607719512\\
66	-52.9068393223508\\
67	-54.6337195088935\\
68	-53.9625821535681\\
69	-52.4979500214555\\
70	-51.2697631384362\\
71	-50.3764942347377\\
72	-48.3094707440508\\
73	-47.4786356077442\\
74	-48.4357541206608\\
75	-48.8301784292685\\
76	-49.2972586133441\\
77	-49.4232015991458\\
78	-50.9390859322716\\
79	-51.184803375898\\
80	-51.7091868879726\\
81	-51.8204759275448\\
82	-51.4812301235097\\
83	-51.3985844717579\\
84	-50.3696283253172\\
85	-50.0272322715346\\
86	-49.4332640127229\\
87	-49.8079090954779\\
88	-49.8928316274268\\
89	-50.3958033007205\\
90	-51.3249550271431\\
91	-52.2667258085708\\
92	-53.7634623769727\\
93	-54.9198205548384\\
94	-55.795815405626\\
95	-56.6409989356013\\
96	-57.5174554573093\\
97	-60.8979727733616\\
98	-63.7825770776486\\
99	-65.3156379243253\\
100	-68.4725019368491\\
101	-70.728289427928\\
102	-72.090266358791\\
103	-71.8070430686002\\
104	-71.2867084509994\\
105	-73.7517624397465\\
106	-78.7127201152327\\
107	-81.03299523265\\
108	-87.5868751948241\\
109	-102.643133095798\\
110	-95.3062942343582\\
111	-87.2884681201404\\
112	-80.2057448529749\\
113	-75.0095746306128\\
114	-71.4618606375765\\
115	-71.5660047088821\\
116	-71.1717044621836\\
117	-70.0737366694742\\
118	-71.721998819012\\
119	-77.1124945820274\\
120	-82.7090196847364\\
121	-86.6305994033284\\
122	-108.650380246559\\
123	-93.1019358429097\\
124	-83.5410187471932\\
};
%\addlegendentry{31}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-124	-66.4894264378763\\
-123	-72.6765076038462\\
-122	-97.0376911490894\\
-121	-72.2287973026452\\
-120	-63.4903457612975\\
-119	-62.3952007432967\\
-118	-64.0265167966635\\
-117	-66.5340675839926\\
-116	-68.2294037538309\\
-115	-65.538031686706\\
-114	-63.0165287263581\\
-113	-63.8908858209919\\
-112	-68.6200743323976\\
-111	-76.1085719081884\\
-110	-87.5980873624647\\
-109	-86.6897885843987\\
-108	-77.4752991221175\\
-107	-75.9450513820753\\
-106	-76.3489050235347\\
-105	-78.8230664545988\\
-104	-81.7701502535105\\
-103	-85.804947104828\\
-102	-88.810043559577\\
-101	-88.7290369842596\\
-100	-86.5542061031906\\
-99	-84.6696047169836\\
-98	-82.2239691839172\\
-97	-78.8755275686849\\
-96	-74.6215110849576\\
-95	-74.4592659705428\\
-94	-75.3031870702874\\
-93	-80.7929845669292\\
-92	-89.555127165177\\
-91	-89.4148077186089\\
-90	-98.515383382769\\
-89	-100.978567635457\\
-88	-93.2086845887591\\
-87	-92.3407431802311\\
-86	-89.2856018869594\\
-85	-76.7228799173219\\
-84	-69.8705666261019\\
-83	-65.6063069291564\\
-82	-64.2555296296391\\
-81	-62.6320873604728\\
-80	-62.5182206510446\\
-79	-64.8144362892544\\
-78	-68.234006284876\\
-77	-73.6653872545494\\
-76	-75.0731748913598\\
-75	-69.1212096073707\\
-74	-66.0132863038635\\
-73	-61.9735432385239\\
-72	-61.4376341955999\\
-71	-64.4415741453259\\
-70	-68.7038594349128\\
-69	-75.0697600202184\\
-68	-79.8156251601584\\
-67	-77.4831943880678\\
-66	-70.187086650807\\
-65	-61.5313010319213\\
-64	-53.0445266435197\\
-63	-45.8242023953829\\
-62	-40.1719738614932\\
-61	-36.5801167830672\\
-60	-33.6427466408946\\
-59	-30.9530120071494\\
-58	-28.3394505310953\\
-57	-26.1770943026436\\
-56	-23.9992370809655\\
-55	-21.6223146159822\\
-54	-19.9502643865076\\
-53	-19.0728802794648\\
-52	-18.518664512538\\
-51	-18.458252778891\\
-50	-19.3800779242261\\
-49	-20.5317243477767\\
-48	-21.2621191446709\\
-47	-21.9781933660117\\
-46	-23.3236766195893\\
-45	-24.202629737034\\
-44	-25.6058566382034\\
-43	-27.9362009685504\\
-42	-29.7307744267285\\
-41	-31.3724671067246\\
-40	-33.2397541153057\\
-39	-36.9912481856647\\
-38	-44.1313340980035\\
-37	-62.4504479736109\\
-36	-49.1792902450094\\
-35	-35.1057368523506\\
-34	-27.5807686775349\\
-33	-22.8231595994164\\
-32	-19.6848391861623\\
-31	-17.4040126264415\\
-30	-16.9619596274863\\
-29	-17.479639619628\\
-28	-19.1814654205263\\
-27	-22.7014747792621\\
-26	-28.2604775078157\\
-25	-37.6441664174286\\
-24	-53.3673423480549\\
-23	-40.9471551003361\\
-22	-30.3875082629875\\
-21	-25.6478419035827\\
-20	-24.6201059844232\\
-19	-26.6785577472257\\
-18	-29.0971381406203\\
-17	-26.3200004648055\\
-16	-18.8426404028047\\
-15	-12.0042044689283\\
-14	-6.96863526548391\\
-13	-3.06909054867179\\
-12	-0.634259653115607\\
-11	0.647767121904058\\
-10	1.33376860091823\\
-9	1.50125767404452\\
-8	1.55441708990447\\
-7	1.45215789131903\\
-6	0.89433223395498\\
-5	-0.379957074633721\\
-4	-2.43844397783833\\
-3	-5.14628265727922\\
-2	-8.83665312477251\\
-1	-13.9027146083503\\
0	-21.115771895694\\
1	-30.051823014041\\
2	-34.1757558846682\\
3	-32.5774178407263\\
4	-28.0902555798647\\
5	-26.3155338722057\\
6	-27.446096257372\\
7	-31.277373023939\\
8	-37.7556782662297\\
9	-34.9374760901303\\
10	-25.7592763115438\\
11	-19.8853358893746\\
12	-15.7822058065174\\
13	-13.6326259979815\\
14	-13.4621142728772\\
15	-15.6636805415563\\
16	-19.4605842422514\\
17	-24.0705228576142\\
18	-29.6213146488905\\
19	-32.5977349714596\\
20	-28.260090399581\\
21	-22.657647110302\\
22	-18.7798342461921\\
23	-16.8516553805062\\
24	-15.7756119620183\\
25	-16.0055568932418\\
26	-17.8665099816915\\
27	-20.7550079708461\\
28	-25.3598593016875\\
29	-32.3434386175353\\
30	-42.2741397891311\\
31	-51.7490128775468\\
32	-50.2819708699013\\
33	-43.7574850744244\\
34	-40.4879121885289\\
35	-39.4853542232215\\
36	-38.5896666448027\\
37	-37.302027590474\\
38	-35.0327932860525\\
39	-31.9406845933379\\
40	-29.3671334826577\\
41	-27.1762536790428\\
42	-25.3740616078238\\
43	-24.2472963187208\\
44	-23.4293191746757\\
45	-22.7778295356291\\
46	-22.4070656034665\\
47	-22.7030687737429\\
48	-24.1567923335547\\
49	-26.3225266240236\\
50	-28.11667384657\\
51	-29.6620481540405\\
52	-30.9953387059775\\
53	-31.5556047422788\\
54	-31.7264229703779\\
55	-32.1472825961983\\
56	-32.545383270466\\
57	-33.0726983112726\\
58	-34.257416049627\\
59	-35.5330475471022\\
60	-36.2570657734861\\
61	-37.6492600106697\\
62	-38.1167178587004\\
63	-38.1679405673251\\
64	-38.4262298349675\\
65	-38.7498151466065\\
66	-38.2180685760713\\
67	-38.1421603167727\\
68	-37.8341512992215\\
69	-37.9721816287521\\
70	-39.0564214065491\\
71	-40.0543191421681\\
72	-40.6587184070929\\
73	-41.5478150994249\\
74	-42.6847036246569\\
75	-43.7679066655607\\
76	-44.6133053330412\\
77	-45.6315230446805\\
78	-46.5710429356276\\
79	-47.4189412242012\\
80	-48.8831508607996\\
81	-50.3926668753264\\
82	-51.4448901119959\\
83	-53.2869401625727\\
84	-55.1802071025098\\
85	-56.8883804236892\\
86	-58.0134754247832\\
87	-59.8835827409133\\
88	-60.9884720981635\\
89	-63.8062081371677\\
90	-63.6599507656084\\
91	-62.9884999887221\\
92	-63.909637931197\\
93	-63.4505661407083\\
94	-64.5834725643535\\
95	-64.3689591309666\\
96	-66.1411883446676\\
97	-66.0668982403534\\
98	-65.9808348556298\\
99	-64.6927927324617\\
100	-63.3545916456681\\
101	-62.0912133834084\\
102	-61.8885403776793\\
103	-60.7858797791674\\
104	-59.5551162924783\\
105	-60.7315231463261\\
106	-61.3902084428464\\
107	-63.5310338695436\\
108	-65.5846462197512\\
109	-65.4906231164529\\
110	-67.3755579544007\\
111	-68.7711246556668\\
112	-70.7299064594239\\
113	-70.8039893983356\\
114	-71.7017022049316\\
115	-71.1954448575043\\
116	-70.0482890001852\\
117	-68.5993782580446\\
118	-69.0055426823801\\
119	-69.4351546957935\\
120	-71.4591873347073\\
121	-74.3670111096061\\
122	-78.2904659866696\\
123	-85.4759037940902\\
124	-109.156994332204\\
};
%\addlegendentry{36}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-124	-105.396944564201\\
-123	-88.9087409105921\\
-122	-78.6547470472951\\
-121	-75.8148452491182\\
-120	-80.341254389502\\
-119	-87.9336272923405\\
-118	-72.2404754236809\\
-117	-64.0058216979125\\
-116	-58.7257883313742\\
-115	-56.2706596523552\\
-114	-58.0991770521168\\
-113	-63.9313593082269\\
-112	-76.7057716756277\\
-111	-103.932421607769\\
-110	-76.4010279994884\\
-109	-67.9623913491866\\
-108	-64.1171823442879\\
-107	-64.2899405860792\\
-106	-67.67604139251\\
-105	-71.1916586693419\\
-104	-71.0686282230291\\
-103	-82.1080387248956\\
-102	-79.0789776560563\\
-101	-81.4817027904598\\
-100	-80.9345102911812\\
-99	-76.922710167352\\
-98	-71.6815725518915\\
-97	-70.9071764488516\\
-96	-68.4164871984935\\
-95	-67.8064932786916\\
-94	-67.0769875573131\\
-93	-63.8130492123239\\
-92	-62.6070565388166\\
-91	-61.5878277893691\\
-90	-59.6672909903492\\
-89	-58.729117667074\\
-88	-60.7101409598027\\
-87	-63.4215999024952\\
-86	-65.5554007269024\\
-85	-59.5541561913865\\
-84	-53.9923707614754\\
-83	-50.3570064486874\\
-82	-48.2012492570044\\
-81	-47.1619522316687\\
-80	-47.2835012117045\\
-79	-47.5992998762897\\
-78	-47.7049166514287\\
-77	-47.330609546631\\
-76	-45.3836455716695\\
-75	-42.8836229287119\\
-74	-40.7085220884727\\
-73	-38.6529394577217\\
-72	-37.3139753346962\\
-71	-36.8336139171011\\
-70	-36.2215907108127\\
-69	-35.5133673784552\\
-68	-35.4248549170669\\
-67	-35.6707823818471\\
-66	-35.9924095101944\\
-65	-36.5059490746969\\
-64	-37.5858796460618\\
-63	-38.8632256357564\\
-62	-40.3940330619275\\
-61	-42.3885903864468\\
-60	-44.5367687080311\\
-59	-47.1366994885578\\
-58	-50.5600376296658\\
-57	-57.620610690212\\
-56	-69.2471642605571\\
-55	-64.2563545878101\\
-54	-51.5099945927682\\
-53	-43.3653959444938\\
-52	-37.2856370120949\\
-51	-33.1674060238745\\
-50	-31.3583390928839\\
-49	-30.6663061480374\\
-48	-30.9142082925287\\
-47	-32.2449072413605\\
-46	-35.0388378456031\\
-45	-37.2877681006815\\
-44	-38.5623361302656\\
-43	-38.5946785339783\\
-42	-36.2525268675715\\
-41	-32.8578504538464\\
-40	-30.153599754883\\
-39	-28.6070602410322\\
-38	-28.4729126698551\\
-37	-29.952625431583\\
-36	-32.1431416829602\\
-35	-34.1280581874485\\
-34	-34.2763638707167\\
-33	-31.5613798460784\\
-32	-28.2987605100206\\
-31	-25.0223062757275\\
-30	-23.2762418912401\\
-29	-23.3784879486053\\
-28	-25.2503673982757\\
-27	-30.8884516995353\\
-26	-44.0460847312706\\
-25	-36.076982364349\\
-24	-21.2098287989779\\
-23	-12.7799265051188\\
-22	-7.05105386449238\\
-21	-3.15894574943187\\
-20	-0.595010545856542\\
-19	0.515200439265109\\
-18	1.27569243583854\\
-17	1.64826525499672\\
-16	1.71415649006448\\
-15	1.54908770609529\\
-14	1.29729736883979\\
-13	0.886284404823584\\
-12	-0.311026201798898\\
-11	-2.22723968585385\\
-10	-5.04475060177673\\
-9	-9.05997797098564\\
-8	-14.5898359974246\\
-7	-23.431101357048\\
-6	-38.1360300261854\\
-5	-45.2196461442803\\
-4	-33.0239006999588\\
-3	-27.6220960161144\\
-2	-23.9809789954956\\
-1	-22.7025773577754\\
0	-22.9560831595253\\
1	-24.3955332227881\\
2	-23.4445862990085\\
3	-22.2913916492294\\
4	-21.9205251936169\\
5	-21.5431267502104\\
6	-22.3444930528063\\
7	-25.5961627090221\\
8	-32.4971064882236\\
9	-49.0770861964016\\
10	-48.0546048603485\\
11	-29.9877688419087\\
12	-21.4194879195768\\
13	-17.2051752042942\\
14	-15.19978663266\\
15	-14.5693679496909\\
16	-15.2062601032714\\
17	-16.6823150558452\\
18	-19.4316395070783\\
19	-24.5540269410155\\
20	-32.8367148387209\\
21	-46.0607199837482\\
22	-66.1392786236603\\
23	-48.727262340012\\
24	-40.7496413961372\\
25	-37.8783849579344\\
26	-38.4201934106229\\
27	-41.1424136140183\\
28	-47.4996168520921\\
29	-56.8519492952305\\
30	-55.9397588323726\\
31	-49.280949499818\\
32	-46.3246764440762\\
33	-46.6677061187184\\
34	-48.9351263298386\\
35	-54.6910081760902\\
36	-64.1955053540475\\
37	-74.3538592280971\\
38	-67.1299093932218\\
39	-58.2887247398122\\
40	-54.4324959141159\\
41	-50.6580055390278\\
42	-46.9247443753294\\
43	-43.5730005770175\\
44	-41.2690415319811\\
45	-39.3918098194587\\
46	-37.1929519456923\\
47	-34.6428002506563\\
48	-31.8905069616635\\
49	-29.4711266324779\\
50	-26.9660858975423\\
51	-25.1628710201278\\
52	-24.2307222011928\\
53	-23.8823915661741\\
54	-24.2245212347951\\
55	-25.2563159985311\\
56	-26.45919794714\\
57	-27.3992271421125\\
58	-28.9650898234691\\
59	-30.8300791589885\\
60	-32.5569435051201\\
61	-34.8566244600851\\
62	-37.2452282827927\\
63	-39.5516373281988\\
64	-43.076908024238\\
65	-47.3613783313349\\
66	-51.5306421933453\\
67	-56.6205003320633\\
68	-62.2675827276403\\
69	-63.6271131599143\\
70	-59.7474228100166\\
71	-56.4711301670557\\
72	-53.7513849677766\\
73	-51.9638218171562\\
74	-51.0066862118363\\
75	-50.8094709921277\\
76	-51.5975799925755\\
77	-52.6756230872811\\
78	-53.7177146245799\\
79	-53.8725708507289\\
80	-53.6060015721716\\
81	-52.2094412022917\\
82	-51.4358239807851\\
83	-50.7092166906813\\
84	-50.4013803004298\\
85	-50.3170146760776\\
86	-50.9573825523143\\
87	-52.5686786176005\\
88	-53.8656461020125\\
89	-54.83758110056\\
90	-56.0042554116317\\
91	-56.7414930978277\\
92	-57.9133864417696\\
93	-58.5488205673227\\
94	-60.2448709321519\\
95	-59.749901072009\\
96	-62.9117407445131\\
97	-66.648242860669\\
98	-68.3760054021212\\
99	-70.9462310571829\\
100	-74.2464769440985\\
101	-76.5320822203045\\
102	-79.9978894215014\\
103	-81.3887135185964\\
104	-88.4380748365424\\
105	-83.5542076668398\\
106	-81.3659671752999\\
107	-86.1117987451345\\
108	-89.6583687380266\\
109	-93.2901037347346\\
110	-105.281564753282\\
111	-109.583948568507\\
112	-105.865961625656\\
113	-96.3478566721615\\
114	-91.2348129313306\\
115	-91.2107585077641\\
116	-86.2071121582473\\
117	-83.1028640014181\\
118	-83.2879362803965\\
119	-83.7152063317637\\
120	-78.0426537508918\\
121	-73.9854752834508\\
122	-73.9031811795407\\
123	-72.1316692231255\\
124	-74.0324558159754\\
};
%\addlegendentry{41}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-124	-63.3578014115273\\
-123	-69.6309598756991\\
-122	-80.165804978817\\
-121	-102.401209221602\\
-120	-95.6281802711583\\
-119	-85.5637277543423\\
-118	-80.1923387299526\\
-117	-73.8513209042305\\
-116	-74.5215534941473\\
-115	-79.9645694536822\\
-114	-81.0698840218619\\
-113	-88.2103985916909\\
-112	-87.5220668271883\\
-111	-82.8684830366932\\
-110	-75.6848592497458\\
-109	-76.2117523832678\\
-108	-78.5126232410662\\
-107	-86.0836271989957\\
-106	-87.4036822962951\\
-105	-77.5693363117529\\
-104	-64.3291921837447\\
-103	-72.604091257321\\
-102	-76.0812847246077\\
-101	-86.0720749277224\\
-100	-93.6120121810405\\
-99	-77.3307165962435\\
-98	-71.610499581917\\
-97	-69.5376200868688\\
-96	-67.4307154334537\\
-95	-68.6848390185262\\
-94	-72.6524078361837\\
-93	-75.0806544067179\\
-92	-75.4037916901593\\
-91	-77.4629387409208\\
-90	-76.6665898823753\\
-89	-74.6644048849874\\
-88	-72.5104806860673\\
-87	-70.3547767840055\\
-86	-68.9221382826\\
-85	-69.5652121943142\\
-84	-71.9766347102521\\
-83	-77.4044238154189\\
-82	-78.7078923220462\\
-81	-77.215550730516\\
-80	-70.8468927627687\\
-79	-64.1556703476739\\
-78	-58.8649118422187\\
-77	-56.5995243320836\\
-76	-54.7765942091865\\
-75	-54.2214156537933\\
-74	-54.7785333074106\\
-73	-55.0512033543998\\
-72	-54.5156177346549\\
-71	-55.3392262420755\\
-70	-54.7761121520719\\
-69	-53.1280349493114\\
-68	-51.4538665114931\\
-67	-49.9093588552045\\
-66	-48.5490133076658\\
-65	-48.1610468402041\\
-64	-51.7450700075651\\
-63	-58.6240151308263\\
-62	-69.4387606342219\\
-61	-69.9987050439765\\
-60	-60.5466829391258\\
-59	-52.7809226048134\\
-58	-47.2236299666224\\
-57	-42.9886752099964\\
-56	-39.3113839595101\\
-55	-35.1986588907881\\
-54	-32.0041373224492\\
-53	-30.0804202249032\\
-52	-28.6992033760482\\
-51	-27.9334408723711\\
-50	-28.4782158995108\\
-49	-29.7377978000201\\
-48	-31.8009953256921\\
-47	-35.2772771185092\\
-46	-41.0980847918393\\
-45	-47.6759990961731\\
-44	-48.2006297397417\\
-43	-41.6768906492866\\
-42	-34.2040402430452\\
-41	-29.6177780736182\\
-40	-26.6131638615607\\
-39	-25.8399065088921\\
-38	-26.0403672341155\\
-37	-29.5729542392404\\
-36	-37.1536625698312\\
-35	-64.8410180383562\\
-34	-33.3701908739487\\
-33	-20.3167536723781\\
-32	-12.1842847460058\\
-31	-6.69765892968547\\
-30	-3.23986457095501\\
-29	-0.852805468259543\\
-28	0.541549479751663\\
-27	1.17970709251238\\
-26	1.44432654143742\\
-25	1.56221503627891\\
-24	1.61456700150376\\
-23	1.50214398196942\\
-22	1.2324422350751\\
-21	0.534174803906319\\
-20	-0.618390380238573\\
-19	-2.85578148424386\\
-18	-5.34079334476237\\
-17	-8.38126720361402\\
-16	-12.3590684563309\\
-15	-16.8569675101537\\
-14	-20.5405972031152\\
-13	-20.7532166547164\\
-12	-20.0477792262991\\
-11	-19.2094400451168\\
-10	-18.2900998802148\\
-9	-19.4541805712933\\
-8	-21.6726842925709\\
-7	-24.2470287838647\\
-6	-27.5716390077427\\
-5	-28.2540475803326\\
-4	-26.916444086703\\
-3	-24.9008071464911\\
-2	-23.7759246202573\\
-1	-25.6630120707483\\
0	-30.3940035190579\\
1	-37.8071531517742\\
2	-40.8213527557393\\
3	-33.4322549486525\\
4	-25.8628473361807\\
5	-21.0496664363957\\
6	-18.7059353144372\\
7	-18.2425142541567\\
8	-18.9109949074814\\
9	-21.550180211273\\
10	-27.2857763992031\\
11	-36.398652043279\\
12	-44.9588635593895\\
13	-39.6653756383319\\
14	-31.6603709225726\\
15	-27.7196777125071\\
16	-26.4272355495994\\
17	-26.4371648440358\\
18	-27.0447546167499\\
19	-28.8858054079001\\
20	-31.7694496845926\\
21	-33.6707942948542\\
22	-34.0640328435777\\
23	-33.9319182853361\\
24	-34.4259308892184\\
25	-36.1355568775959\\
26	-40.035628165733\\
27	-45.691373879264\\
28	-55.704451212018\\
29	-67.2149379416866\\
30	-58.2531971477338\\
31	-51.8613075773818\\
32	-49.7343557889394\\
33	-49.8180850697651\\
34	-45.6126114534379\\
35	-38.5551130112846\\
36	-32.3939867287324\\
37	-27.2057211810741\\
38	-23.2485042792144\\
39	-20.2610316200719\\
40	-18.1930042583617\\
41	-16.8595646146112\\
42	-16.384472117573\\
43	-16.8580022419441\\
44	-17.8728340338986\\
45	-18.9734193257655\\
46	-20.2222392378049\\
47	-21.9298159938753\\
48	-24.9996448885746\\
49	-29.2710851680218\\
50	-34.3391542739084\\
51	-40.5127096441061\\
52	-47.3753808318595\\
53	-51.9342191178843\\
54	-52.6648300871589\\
55	-53.5474802922275\\
56	-53.6923942703583\\
57	-53.3004574868115\\
58	-51.4431333576674\\
59	-49.6105223085831\\
60	-49.2540397980298\\
61	-50.5751140640233\\
62	-53.0612183690698\\
63	-56.2931825247312\\
64	-60.1591038589766\\
65	-64.8309641539127\\
66	-69.7080869317616\\
67	-77.3961494339956\\
68	-90.309966273995\\
69	-91.751792764286\\
70	-81.1798140368315\\
71	-72.4878406539805\\
72	-65.136983126925\\
73	-59.1430141280088\\
74	-57.2893071451411\\
75	-55.2933353766956\\
76	-54.2422201899602\\
77	-54.4241736535422\\
78	-55.2869373754738\\
79	-56.4188628386582\\
80	-57.5391036505587\\
81	-57.5678288634408\\
82	-57.0833075951825\\
83	-56.5717452123411\\
84	-55.3831883677057\\
85	-55.8150508996847\\
86	-55.1572362961632\\
87	-55.8057284741638\\
88	-57.2162128016353\\
89	-59.534857994136\\
90	-63.1219989457941\\
91	-69.8715377076421\\
92	-77.5190484978865\\
93	-88.9372541144645\\
94	-94.2586952216606\\
95	-92.0477617770425\\
96	-77.9899778307361\\
97	-72.1234713703335\\
98	-68.8175017295839\\
99	-67.2145172415933\\
100	-65.0498257127733\\
101	-65.0126434562387\\
102	-66.318785249584\\
103	-66.8342068016453\\
104	-67.2098572121474\\
105	-69.6003053871762\\
106	-74.7638957770871\\
107	-80.7708500893353\\
108	-90.5356763227343\\
109	-94.9547211043858\\
110	-91.6381282190932\\
111	-83.4689883672061\\
112	-80.3961705392725\\
113	-76.5652880781836\\
114	-75.6666010256333\\
115	-80.2341705413671\\
116	-82.4796492198944\\
117	-82.6204307734304\\
118	-79.6193379537848\\
119	-80.1272342013374\\
120	-79.3987333071312\\
121	-78.5422592403639\\
122	-81.118543568004\\
123	-87.3186142355762\\
124	-87.459511692512\\
};
%\addlegendentry{46}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-124	-67.6365783425572\\
-123	-78.7695021693546\\
-122	-75.2898211647645\\
-121	-69.861878589607\\
-120	-73.0903797150813\\
-119	-84.0346297411544\\
-118	-81.2723448381927\\
-117	-72.3348498573986\\
-116	-68.051841146262\\
-115	-68.7385889777992\\
-114	-72.2089374826468\\
-113	-80.1486645520565\\
-112	-77.8517373118611\\
-111	-70.5523461418069\\
-110	-69.3080761057946\\
-109	-71.8216226753628\\
-108	-78.3662441220836\\
-107	-84.2362515724453\\
-106	-81.0196197176901\\
-105	-84.1149438750564\\
-104	-88.4852712628641\\
-103	-87.9166030630565\\
-102	-89.2273523577452\\
-101	-97.8690940012421\\
-100	-101.458192703097\\
-99	-89.5252251662624\\
-98	-80.2595780000165\\
-97	-73.7057133380379\\
-96	-71.4579371566895\\
-95	-68.9024520981387\\
-94	-67.5946688270023\\
-93	-65.4970803428357\\
-92	-66.8101599912943\\
-91	-69.1238756598158\\
-90	-72.8178270652205\\
-89	-76.5635837910723\\
-88	-83.9958086468503\\
-87	-93.5735946626728\\
-86	-112.156640525334\\
-85	-110.324582113605\\
-84	-99.5361149238809\\
-83	-90.6308085917768\\
-82	-82.0503819087431\\
-81	-73.5447657087637\\
-80	-69.1950580955133\\
-79	-66.1348989876194\\
-78	-63.0040577044461\\
-77	-60.3537998166132\\
-76	-57.9797492868632\\
-75	-54.8380811588391\\
-74	-52.1036079017809\\
-73	-50.3554883842728\\
-72	-49.3735465072629\\
-71	-48.8416894970807\\
-70	-49.909706368938\\
-69	-52.2527866453563\\
-68	-56.1314820066873\\
-67	-58.352605599386\\
-66	-57.814625361546\\
-65	-56.442634057367\\
-64	-56.2816022518598\\
-63	-59.8176764020361\\
-62	-69.2005181606245\\
-61	-70.5358463422113\\
-60	-55.2035221743322\\
-59	-45.1044859957281\\
-58	-39.6858968424753\\
-57	-36.4434370088559\\
-56	-34.131980610473\\
-55	-31.8367801919357\\
-54	-29.6382428786827\\
-53	-27.211244301869\\
-52	-24.4283930471518\\
-51	-22.5749448715722\\
-50	-21.3977241139782\\
-49	-20.9721615939116\\
-48	-20.9965424488369\\
-47	-22.0697022284718\\
-46	-24.6348100120643\\
-45	-26.8179083196626\\
-44	-27.6168705322488\\
-43	-25.2538847228795\\
-42	-19.6176515725949\\
-41	-14.4470866508456\\
-40	-10.4789615033889\\
-39	-7.07712487205597\\
-38	-4.41706835401476\\
-37	-2.36413658498091\\
-36	-0.872996129781348\\
-35	0.0438798547138725\\
-34	0.454920753268385\\
-33	0.559419422924997\\
-32	0.488707675265982\\
-31	0.428317172810224\\
-30	-0.207244790347315\\
-29	-1.16576611683059\\
-28	-2.53127879375569\\
-27	-4.71998340591302\\
-26	-7.72867764667983\\
-25	-11.7771602993654\\
-24	-17.3081797910213\\
-23	-24.3130154288641\\
-22	-32.6815248711358\\
-21	-32.7049522079639\\
-20	-27.7784193768883\\
-19	-24.8351621146505\\
-18	-23.6728453190597\\
-17	-23.306359787454\\
-16	-24.9174361271973\\
-15	-28.9507079366345\\
-14	-34.0630374051773\\
-13	-37.6085612885404\\
-12	-33.0286957375005\\
-11	-25.5298389068024\\
-10	-20.8047913999823\\
-9	-18.4141849178033\\
-8	-17.7759131074712\\
-7	-19.6793110176684\\
-6	-24.135097960352\\
-5	-32.9964882452607\\
-4	-37.9505469754103\\
-3	-31.8757408968137\\
-2	-24.6119685890744\\
-1	-19.7745524056529\\
0	-18.0813401761985\\
1	-19.4159042599504\\
2	-21.2416628983426\\
3	-25.2425168572791\\
4	-34.4186054558232\\
5	-57.5868892143477\\
6	-44.7557432490962\\
7	-31.5043684934157\\
8	-26.3733131940451\\
9	-24.2929622649501\\
10	-25.0068501438431\\
11	-29.0705742866421\\
12	-36.4919967183569\\
13	-52.8747388484098\\
14	-61.8427231952202\\
15	-43.1456625443567\\
16	-36.0783304131245\\
17	-32.2038488337157\\
18	-30.7412479968478\\
19	-31.4437836267495\\
20	-34.2829857906499\\
21	-39.3650008469596\\
22	-47.4396333550624\\
23	-61.0525766506813\\
24	-51.3444252896059\\
25	-40.9508045346322\\
26	-35.6503569985394\\
27	-31.7929538334218\\
28	-29.2542755253243\\
29	-27.1536969661188\\
30	-25.1537248955777\\
31	-23.5803660472489\\
32	-22.9302560303445\\
33	-23.4246843786457\\
34	-24.6157342174092\\
35	-26.6464069326786\\
36	-30.2861241183596\\
37	-35.3979044351879\\
38	-43.2128447225964\\
39	-56.0804899107661\\
40	-55.3228579793173\\
41	-43.9156785054766\\
42	-36.4560628686001\\
43	-31.7233586213502\\
44	-29.0380499797638\\
45	-27.8833139919404\\
46	-28.1416820468913\\
47	-29.8861692164576\\
48	-33.2169736793873\\
49	-38.1135342718786\\
50	-45.4923260203513\\
51	-57.3363617762791\\
52	-59.8101326106195\\
53	-51.0157296915585\\
54	-45.396444621617\\
55	-41.7331055083692\\
56	-39.1133922828666\\
57	-37.2665116895602\\
58	-36.001815410499\\
59	-35.8541885385104\\
60	-36.5844403743362\\
61	-37.3515391213055\\
62	-38.0469440278\\
63	-38.393174217331\\
64	-39.1624955618459\\
65	-40.5610042728521\\
66	-42.4688216318394\\
67	-45.689918046973\\
68	-50.5098773630733\\
69	-56.9150860287647\\
70	-65.7636060642389\\
71	-72.6850827281368\\
72	-70.3230173624688\\
73	-65.5571066825889\\
74	-62.721420767012\\
75	-61.6095381012703\\
76	-61.5911008776886\\
77	-62.4629575244798\\
78	-62.1769265207055\\
79	-62.1114717069524\\
80	-63.2118479454132\\
81	-62.3878900488527\\
82	-61.8515057792734\\
83	-61.3818215283752\\
84	-60.5462850761676\\
85	-58.6684269017108\\
86	-57.9910812333232\\
87	-56.5639150760512\\
88	-54.9714443553307\\
89	-54.4518161384091\\
90	-53.8673981064357\\
91	-53.7763858749862\\
92	-53.9607555636402\\
93	-54.4988099041429\\
94	-55.9155359954767\\
95	-56.8626189218974\\
96	-59.3214378669141\\
97	-62.9268129271058\\
98	-67.4981537494988\\
99	-70.1013477491493\\
100	-73.1695370668722\\
101	-75.018780120115\\
102	-78.0875355976572\\
103	-77.6555577573604\\
104	-77.2465155174813\\
105	-75.657109221836\\
106	-75.2050882737923\\
107	-71.5442562967753\\
108	-72.1853769050128\\
109	-71.5946874651007\\
110	-71.7656397576549\\
111	-71.5632813133006\\
112	-73.6529856995488\\
113	-73.6655753674399\\
114	-73.6732682629585\\
115	-71.898435637081\\
116	-68.3664237002199\\
117	-67.9525340174765\\
118	-68.5679286605965\\
119	-72.5676446259898\\
120	-75.6768975058851\\
121	-81.823905841096\\
122	-85.4420426194506\\
123	-80.2545473299793\\
124	-75.5636926762674\\
};
%\addlegendentry{51}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-124	-85.4389095439283\\
-123	-85.3218201606521\\
-122	-76.8029584882875\\
-121	-75.7926148893891\\
-120	-75.0995139082258\\
-119	-69.3430665793654\\
-118	-62.8443557325086\\
-117	-61.593690581021\\
-116	-63.5749562369979\\
-115	-68.8172768555552\\
-114	-77.4960407794007\\
-113	-93.5596714972459\\
-112	-103.071757297651\\
-111	-83.5810973397435\\
-110	-73.0016985361363\\
-109	-67.5262122087937\\
-108	-66.9360339373007\\
-107	-68.7256440937768\\
-106	-72.9265845686922\\
-105	-76.7100514179045\\
-104	-78.6696197927023\\
-103	-81.7780350801965\\
-102	-78.6359822148138\\
-101	-75.9259811012881\\
-100	-69.6042057634771\\
-99	-65.9245815196148\\
-98	-63.2924283527359\\
-97	-64.0849584467893\\
-96	-67.0303407611607\\
-95	-72.593513621544\\
-94	-74.7138211575245\\
-93	-74.034746120919\\
-92	-71.39789478574\\
-91	-69.070936155426\\
-90	-67.641294285891\\
-89	-67.6541953212153\\
-88	-67.0075792705479\\
-87	-67.1176257482654\\
-86	-69.2435512861311\\
-85	-74.100665128452\\
-84	-75.9609543793411\\
-83	-76.9904508368452\\
-82	-75.4568082220119\\
-81	-72.412765932386\\
-80	-69.0494493733801\\
-79	-65.4346236035232\\
-78	-63.9534815902219\\
-77	-61.9152799692916\\
-76	-60.0432889129269\\
-75	-56.5552675063398\\
-74	-53.5229032784197\\
-73	-49.5210975648443\\
-72	-46.0086279831492\\
-71	-44.5118965230808\\
-70	-42.6042738514612\\
-69	-40.3598229048217\\
-68	-38.1079602183269\\
-67	-36.0846810091963\\
-66	-33.381742710333\\
-65	-31.1306407247348\\
-64	-30.0315820490534\\
-63	-29.6798261725281\\
-62	-29.8572320075193\\
-61	-30.7185308665888\\
-60	-32.085437197686\\
-59	-33.1205892099306\\
-58	-34.5815877877653\\
-57	-35.5869568102369\\
-56	-33.8543026389631\\
-55	-29.6449508299663\\
-54	-24.6688119333611\\
-53	-20.0211382229158\\
-52	-15.5330333068274\\
-51	-11.6092617151444\\
-50	-8.42369406044921\\
-49	-5.80021276918611\\
-48	-3.48850478207758\\
-47	-1.87183658451105\\
-46	-0.912739902860336\\
-45	0.0858783043681995\\
-44	0.618272877096055\\
-43	0.908361693341622\\
-42	1.18594244115299\\
-41	1.24801339491208\\
-40	1.05525898991883\\
-39	0.768669040104102\\
-38	0.276025545627561\\
-37	-0.622792311328356\\
-36	-1.89679468962184\\
-35	-3.99813551622269\\
-34	-6.80996918511037\\
-33	-10.6832021334608\\
-32	-15.5559660099626\\
-31	-21.9427946856614\\
-30	-30.2259691728089\\
-29	-37.2194831790557\\
-28	-35.2257092559962\\
-27	-32.1242586013619\\
-26	-31.763616467916\\
-25	-34.9934238546861\\
-24	-45.325271580922\\
-23	-102.97546734996\\
-22	-41.8744716524115\\
-21	-29.2595079766888\\
-20	-24.0759682123229\\
-19	-21.0803276866783\\
-18	-18.0413837322552\\
-17	-16.9940436278699\\
-16	-17.7988906990396\\
-15	-20.291707168684\\
-14	-24.7883318712422\\
-13	-33.3452778833943\\
-12	-50.4713389457642\\
-11	-37.7709386960789\\
-10	-27.5590754766672\\
-9	-22.8701924055159\\
-8	-20.62349542828\\
-7	-19.9803229657832\\
-6	-21.2680843554286\\
-5	-23.6409189724124\\
-4	-26.9400762714347\\
-3	-29.3272627005179\\
-2	-28.1742276530372\\
-1	-24.4196420408133\\
0	-21.406843310392\\
1	-20.4691168572445\\
2	-20.6285501491675\\
3	-22.6141680813687\\
4	-27.0489703045696\\
5	-34.029004740269\\
6	-43.6588130526694\\
7	-56.1344226329743\\
8	-52.9282458704948\\
9	-50.2672970987151\\
10	-59.4254181540702\\
11	-84.9005721783115\\
12	-46.6567793627954\\
13	-34.8001602275369\\
14	-29.116282322118\\
15	-27.2218603830372\\
16	-28.0084907526769\\
17	-31.5058816783083\\
18	-38.5246807903278\\
19	-46.9076216369538\\
20	-41.1326173876342\\
21	-31.2328855221511\\
22	-24.5798568046873\\
23	-20.5025269748559\\
24	-18.2485271721873\\
25	-17.6781883792929\\
26	-18.800177661937\\
27	-21.0545818790557\\
28	-24.7058550314017\\
29	-31.6047631962146\\
30	-45.2889847286219\\
31	-60.2934180331442\\
32	-38.6835484538592\\
33	-29.3231512658477\\
34	-24.51787659873\\
35	-21.9459229111465\\
36	-21.1087007104007\\
37	-21.4386607782251\\
38	-22.6167619677275\\
39	-25.3131807672493\\
40	-29.3693333387624\\
41	-34.9024908472283\\
42	-41.8630953354645\\
43	-42.7944597874798\\
44	-37.769751505251\\
45	-33.5783707061807\\
46	-31.2222984766429\\
47	-29.9256538549193\\
48	-29.9968862429803\\
49	-30.9155014051045\\
50	-32.6364920974707\\
51	-35.696627300486\\
52	-39.9152585676353\\
53	-42.4573078714886\\
54	-40.2112044512659\\
55	-37.7488076463\\
56	-35.6870600021596\\
57	-34.3767218098157\\
58	-34.4896922866297\\
59	-35.1716934909572\\
60	-35.0812906874856\\
61	-34.6994216800558\\
62	-34.0688730313428\\
63	-33.6279982122102\\
64	-34.1233105663774\\
65	-35.5365288184349\\
66	-37.3472110910662\\
67	-40.5473347400773\\
68	-44.756357935632\\
69	-48.6175784188077\\
70	-51.6922533853953\\
71	-54.0797392353544\\
72	-54.7452711013966\\
73	-56.7865597510352\\
74	-59.4801970071178\\
75	-64.0508575610527\\
76	-66.0238940041236\\
77	-65.5827610209606\\
78	-62.5592210883667\\
79	-59.7061260928887\\
80	-57.2473555832179\\
81	-55.8410030849118\\
82	-54.4144998630128\\
83	-53.6862918874065\\
84	-52.9222520329372\\
85	-53.3077182652061\\
86	-54.4471449297123\\
87	-54.5806476124568\\
88	-54.2048116350364\\
89	-53.3784543985515\\
90	-53.1404246792586\\
91	-54.1029182935902\\
92	-55.8463894365826\\
93	-57.4172555567974\\
94	-59.7453207385022\\
95	-61.1757317887561\\
96	-62.67309205353\\
97	-65.0234074121938\\
98	-67.4326688021532\\
99	-69.2325991097042\\
100	-69.0768710581475\\
101	-69.4636256004403\\
102	-70.1524950533125\\
103	-72.2292377708574\\
104	-74.3111681516382\\
105	-77.8061027141028\\
106	-80.3522056640436\\
107	-79.202326487449\\
108	-78.0192147157117\\
109	-76.1181240222078\\
110	-74.6056710433848\\
111	-74.759861335028\\
112	-75.5713440252112\\
113	-78.8519824164324\\
114	-84.4162724173903\\
115	-88.8503723674337\\
116	-85.0152798706959\\
117	-77.3820764575748\\
118	-70.8856080863141\\
119	-64.9428037010187\\
120	-61.240530330582\\
121	-59.7779888284095\\
122	-58.7657804031299\\
123	-58.7684463959088\\
124	-60.6233791920213\\
};
%\addlegendentry{56}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-124	-67.2632762398946\\
-123	-59.459504233884\\
-122	-56.6576480857562\\
-121	-49.5837738932589\\
-120	-43.4908778099331\\
-119	-39.6326115250997\\
-118	-38.0858843763667\\
-117	-38.8882592084886\\
-116	-40.8161742642515\\
-115	-42.8402747640989\\
-114	-43.5526902116019\\
-113	-43.4926220094514\\
-112	-43.793796350504\\
-111	-45.6996262856028\\
-110	-49.568708952145\\
-109	-54.1810518535138\\
-108	-57.5959261428402\\
-107	-59.533860655799\\
-106	-61.7370352370872\\
-105	-62.216136269525\\
-104	-71.3407482641858\\
-103	-66.2378590344527\\
-102	-70.502072139124\\
-101	-72.2747145791951\\
-100	-70.1125973262778\\
-99	-65.0970355516742\\
-98	-60.8236205042944\\
-97	-59.8622642358445\\
-96	-60.3496653162667\\
-95	-59.0363521997315\\
-94	-58.8926594137148\\
-93	-55.3931150116716\\
-92	-52.0566478191011\\
-91	-49.2576723841748\\
-90	-47.1998786815514\\
-89	-46.7372510615023\\
-88	-46.2967944715609\\
-87	-46.1112793412642\\
-86	-46.0583760450047\\
-85	-46.5236159324837\\
-84	-46.3650009329015\\
-83	-45.5084109087133\\
-82	-44.8581513693517\\
-81	-44.4432815177333\\
-80	-45.0939313351306\\
-79	-46.0497894514623\\
-78	-47.8341421488703\\
-77	-50.2480000643683\\
-76	-52.2357670174947\\
-75	-53.0808931370608\\
-74	-54.5806464602053\\
-73	-53.8219560781857\\
-72	-50.7711706041371\\
-71	-47.3062209796089\\
-70	-43.4010430997038\\
-69	-39.0105213251163\\
-68	-34.5095435091055\\
-67	-30.0994714658554\\
-66	-25.8303203604261\\
-65	-22.0940418888542\\
-64	-19.2670651295065\\
-63	-16.7063941150096\\
-62	-13.9474752965755\\
-61	-11.9389311746585\\
-60	-10.2251611645258\\
-59	-8.14838943582458\\
-58	-6.52481082075477\\
-57	-5.44114163611168\\
-56	-4.27271143573414\\
-55	-2.87318151700573\\
-54	-1.92026933622056\\
-53	-1.28189408464335\\
-52	-0.510442050835261\\
-51	-0.0477124531534091\\
-50	0\\
-49	-0.15549035413408\\
-48	-0.358616645924464\\
-47	-0.873804861415061\\
-46	-1.8801461981933\\
-45	-2.70291868595497\\
-44	-3.93991939797031\\
-43	-5.8949202555521\\
-42	-8.28980803822431\\
-41	-11.7066931984725\\
-40	-16.5832408039434\\
-39	-23.5509674144914\\
-38	-33.0801682362281\\
-37	-45.7293977643307\\
-36	-46.2384948073044\\
-35	-36.6853386960991\\
-34	-32.0843335750926\\
-33	-29.4832883001505\\
-32	-28.7207865298447\\
-31	-29.6243792439275\\
-30	-35.1974913684957\\
-29	-43.1069791772206\\
-28	-45.3710362167303\\
-27	-34.404199367688\\
-26	-26.117170742057\\
-25	-20.7462252066335\\
-24	-17.3675664881017\\
-23	-15.9726436978204\\
-22	-15.7478250595684\\
-21	-17.0677036310738\\
-20	-20.4469854311474\\
-19	-26.0929510897495\\
-18	-32.5334714667816\\
-17	-30.73921431182\\
-16	-23.3028809956999\\
-15	-18.0704275419369\\
-14	-15.248617547095\\
-13	-14.0739195971307\\
-12	-14.7867084748502\\
-11	-16.9376464520616\\
-10	-20.4257382794448\\
-9	-25.2582745301001\\
-8	-31.2406070701908\\
-7	-39.5008842541554\\
-6	-45.8465453208318\\
-5	-43.4325614664709\\
-4	-42.6651548017928\\
-3	-44.0083564769695\\
-2	-50.3763158741596\\
-1	-80.8308687136254\\
0	-52.8084589375373\\
1	-41.1533678642871\\
2	-34.7845886912472\\
3	-30.077425197772\\
4	-27.2431341734403\\
5	-25.1039219041022\\
6	-24.0848677054353\\
7	-24.3892161438924\\
8	-25.7866875534262\\
9	-28.3068801293267\\
10	-32.1618284851521\\
11	-38.172423592573\\
12	-44.5533326940638\\
13	-50.5150723162219\\
14	-44.0545653006601\\
15	-36.4147460836739\\
16	-30.9188199798131\\
17	-27.972695256084\\
18	-27.6473587108192\\
19	-30.5932053724777\\
20	-36.8445421907311\\
21	-50.1544201442317\\
22	-60.2952578344101\\
23	-40.3027530884586\\
24	-31.3972141751251\\
25	-26.4466764883284\\
26	-23.6083439711751\\
27	-22.6783826110628\\
28	-23.5007984266513\\
29	-26.4299585200781\\
30	-31.3794300009583\\
31	-37.5804072958579\\
32	-42.9348197808474\\
33	-42.9580551230708\\
34	-40.0583871998036\\
35	-37.892961598588\\
36	-36.3697955034071\\
37	-35.9230072868123\\
38	-36.314700404527\\
39	-37.5168349248316\\
40	-38.0524692443889\\
41	-37.447447533785\\
42	-34.3799358293446\\
43	-30.8478344616734\\
44	-27.9647370872302\\
45	-25.430418752102\\
46	-23.1516969873845\\
47	-21.5675528121492\\
48	-21.1306091460599\\
49	-21.7169027827473\\
50	-22.7948548819747\\
51	-24.6291730691173\\
52	-27.1898132957568\\
53	-29.8785270864439\\
54	-32.9851702592957\\
55	-36.701080526423\\
56	-40.6502553813718\\
57	-44.7679625701318\\
58	-49.4438683780445\\
59	-52.5804518119386\\
60	-53.8239666307282\\
61	-52.3360167015421\\
62	-50.0911200627756\\
63	-47.1197745117151\\
64	-43.3790213961358\\
65	-39.9637815827549\\
66	-37.5457948803435\\
67	-36.6277835970589\\
68	-36.4303056063079\\
69	-36.8196095200064\\
70	-38.1964483087865\\
71	-40.493594890898\\
72	-43.0989926344199\\
73	-45.0343583578167\\
74	-46.9480360372521\\
75	-48.1925532626489\\
76	-48.8331247281856\\
77	-49.6352951225661\\
78	-50.4492885499248\\
79	-52.3942036333451\\
80	-54.5172404582537\\
81	-56.5639244767017\\
82	-57.8710937267295\\
83	-57.2599296464465\\
84	-58.3691028848852\\
85	-58.9005367927296\\
86	-59.7288873607227\\
87	-58.6168781375582\\
88	-58.8215630826856\\
89	-59.3210851455837\\
90	-60.7090735837408\\
91	-63.7316961407069\\
92	-66.9878765353313\\
93	-70.5587698909641\\
94	-74.7226287434566\\
95	-79.2941340817313\\
96	-86.8278770888232\\
97	-95.5461014484517\\
98	-112.632234510372\\
99	-108.777289138206\\
100	-101.692600785723\\
101	-96.8562699930551\\
102	-95.8975982818704\\
103	-97.9281336816713\\
104	-94.9290739042252\\
105	-88.2959901504947\\
106	-82.9410714865267\\
107	-78.495472905089\\
108	-75.8597190634683\\
109	-73.7488697484952\\
110	-71.1736731112036\\
111	-68.8512266527264\\
112	-68.0892117979735\\
113	-67.1072315900949\\
114	-63.5165947091519\\
115	-60.6695457661654\\
116	-59.3990982433852\\
117	-57.4886294948081\\
118	-56.7299235535179\\
119	-57.0198761999169\\
120	-58.390692107642\\
121	-59.7434690586581\\
122	-61.7754891253419\\
123	-65.3396919220095\\
124	-67.5533382084215\\
};
%\addlegendentry{61}

\end{axis}
\end{tikzpicture}%

==> FIGURES/CFO.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.17*4.521in,
height=0.15*3.566in,
at={(0.537in,0.413in)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Time (s)},
ymin=-171.845521726115,
ymax=171.845521726115,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize CFO (Hz)},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-4.58923695008321\\
0.1	15.5185284404631\\
0.2	-12.5934049503057\\
0.3	-21.4718547181371\\
0.4	13.421694642098\\
0.5	-6.70981392737511\\
0.6	-17.5407244607919\\
0.7	27.7424776170757\\
0.8	-11.1460043580617\\
0.9	2.67900838771779\\
1	-22.4069224709582\\
1.1	12.287520820382\\
1.2	13.4559216408405\\
1.3	5.74649750797693\\
1.4	6.87123540421793\\
1.5	3.9985561048127\\
1.6	-10.4193961436796\\
1.7	-2.15848819123576\\
1.8	24.2304185461959\\
1.9	-14.4072947536848\\
2	-26.7460591585195\\
2.1	-11.0066319317144\\
2.2	-16.7951927660424\\
2.3	14.3968610769957\\
2.4	19.9561319429762\\
2.5	-12.8916582014103\\
2.6	-11.1783578156804\\
2.7	-29.0549590089172\\
2.8	-18.7801672776301\\
2.9	-8.44609308337209\\
3	-0.315024979157956\\
3.1	-13.0973369539679\\
3.2	-5.3517673739272\\
3.3	-6.78534318015504\\
3.4	-21.1558152863784\\
3.5	-12.2512904153482\\
3.6	0.518579614557007\\
3.7	-12.2906030675976\\
3.8	26.9276853876087\\
3.9	-6.64945157469272\\
4	-19.9055121943448\\
4.1	-9.10989897930089\\
4.2	-15.2379922661585\\
4.3	-9.77954249914227\\
4.4	-16.5686299842928\\
4.5	20.6652952179771\\
4.6	-15.0839798332588\\
4.7	15.9707629977164\\
4.8	-10.2748729853784\\
4.9	14.2926183204579\\
5	-0.76431919525888\\
5.1	2.03099183585148\\
5.2	21.173044162544\\
5.3	8.38562571570331\\
5.4	9.07900984405057\\
5.5	0.0969429020112996\\
5.6	14.3152803432527\\
5.7	11.5873135099376\\
5.8	13.388380163033\\
5.9	0.190993132938813\\
6	9.73919003741065\\
6.1	14.1843075247339\\
6.2	3.48939874415236\\
6.3	-9.48807310023182\\
6.4	-23.7711437820531\\
6.5	14.8115631823374\\
6.6	-3.307442005207\\
6.7	-17.1073870613265\\
6.8	41.7919174789865\\
6.9	13.6616148871525\\
7	15.7907736029678\\
7.1	-31.1518700872104\\
7.2	18.3397692221283\\
7.3	-0.746257761765693\\
7.4	-7.92341402755013\\
7.5	4.93272441581733\\
7.6	-15.3276819471719\\
7.7	31.8266763418729\\
7.8	-9.14770813681011\\
7.9	16.4895969413586\\
8	5.48966777488151\\
8.1	22.9933633417939\\
8.2	18.2902852865629\\
8.3	10.9324579707711\\
8.4	24.7634481805673\\
8.5	3.20991412119863\\
8.6	14.7260436835048\\
8.7	-41.4888761914502\\
8.8	19.4159135804134\\
8.9	-2.17008872818552\\
9	6.66623905777843\\
9.1	-24.8034377914338\\
9.2	-5.22900751481173\\
9.3	7.02425900982931\\
9.4	-39.0678624678843\\
9.5	-21.5403021490164\\
9.6	-20.4322470886576\\
9.7	21.6329796441781\\
9.8	42.9613804315286\\
9.9	10.0498482175165\\
10	-11.4964058943932\\
10.1	22.0844557727008\\
10.2	2.7034189795896\\
10.3	32.4382153385894\\
10.4	17.3038734272558\\
10.5	-17.8261600474774\\
10.6	4.02506875112659\\
10.7	-6.33595601180175\\
10.8	5.78734523022959\\
10.9	-3.95730776711404\\
11	-28.722227705174\\
11.1	9.4196687104108\\
11.2	30.5875954163454\\
11.3	-32.5375739484394\\
11.4	25.0634616544636\\
11.5	23.5500459848834\\
11.6	13.6910096872035\\
11.7	-12.7905824963649\\
11.8	14.0525441207334\\
11.9	16.8684748013732\\
12	18.1838738381279\\
};
%\addlegendentry{data1}

\end{axis}

\end{tikzpicture}%

==> FIGURES/CIR_PLOT.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45*4.521in,
height=0.15*3.566in,
at={(0.569in,0.448in)},
scale only axis,
xmin=0.15,
xmax=5.60454545454545,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Distance (m)},
ymin=0,
ymax=0.35085320320783,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\draw[->] (axis cs:0.8,0.2) -- (axis cs:0.3,0.2);
\node[right, align=left] at (axis cs:0.8,0.2) {\scriptsize Self-interference};

\node[right, align=left] at (axis cs:3.3,0.3) {\scriptsize Reflections};
\draw[->] (axis cs:4,0.25) -- (axis cs:4,0.15);
\draw[->] (axis cs:4,0.25) -- (axis cs:4.7,0.12);
\draw[->] (axis cs:4,0.25) -- (axis cs:5.2,0.2);

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.15	0.113823929787789\\
0.192613636363636	0.0904311759484803\\
0.235227272727273	0.0387725657935233\\
0.277840909090909	0.0249298911346581\\
0.320454545454545	0.0121026107337543\\
0.363068181818182	0.0088667646764719\\
0.405681818181818	0.0101719612140889\\
0.448295454545454	0.00432668580927608\\
0.490909090909091	0.00860469192106567\\
0.533522727272727	0.00975766079904293\\
0.576136363636364	0.0114620192910281\\
0.61875	0.0110485512981464\\
0.661363636363636	0.00729922200639923\\
0.703977272727273	0.00603395163593112\\
0.746590909090909	0.00660229998492893\\
0.789204545454545	0.0182489021509294\\
0.831818181818182	0.020248469226124\\
0.874431818181818	0.0165602960628172\\
0.917045454545454	0.00819294422948966\\
0.959659090909091	0.00768736879238281\\
1.00227272727273	0.0096376851263299\\
1.04488636363636	0.00679821292868618\\
1.0875	0.00352762642715229\\
1.13011363636364	0.00259733882051157\\
1.17272727272727	0.00329217638390021\\
1.21534090909091	0.00675073873043174\\
1.25795454545455	0.0111436185150598\\
1.30056818181818	0.016096494817412\\
1.34318181818182	0.0150698215373175\\
1.38579545454545	0.00768060330822082\\
1.42840909090909	0.00296960230661202\\
1.47102272727273	0.0107731237426644\\
1.51363636363636	0.0149129044102621\\
1.55625	0.009432835291054\\
1.59886363636364	0.0078260604790393\\
1.64147727272727	0.0143829152303575\\
1.68409090909091	0.00686045272681757\\
1.72670454545455	0.0127426191655357\\
1.76931818181818	0.0215629739853534\\
1.81193181818182	0.0181056179849763\\
1.85454545454545	0.0130497803278505\\
1.89715909090909	0.0145410012983\\
1.93977272727273	0.0190771450130794\\
1.98238636363636	0.0200324961793558\\
2.025	0.0145129271263551\\
2.06761363636364	0.00636808467712419\\
2.11022727272727	0.00497829484908015\\
2.15284090909091	0.0127981108272046\\
2.19545454545455	0.0135233421698322\\
2.23806818181818	0.00962735821624101\\
2.28068181818182	0.00996481401727855\\
2.32329545454545	0.01039372184331\\
2.36590909090909	0.00742673228775352\\
2.40852272727273	0.0176429855919813\\
2.45113636363636	0.0216527602623568\\
2.49375	0.0132750835515931\\
2.53636363636364	0.00682416450098186\\
2.57897727272727	0.00724388942891478\\
2.62159090909091	0.00806427599700889\\
2.66420454545455	0.011982160800504\\
2.70681818181818	0.01308227660217\\
2.74943181818182	0.0113592106165132\\
2.79204545454545	0.00611692232863085\\
2.83465909090909	0.0104367570329817\\
2.87727272727273	0.0233280831006481\\
2.91988636363636	0.0283833123449355\\
2.9625	0.0218982031430801\\
3.00511363636364	0.00997707240272484\\
3.04772727272727	0.00673711534023803\\
3.09034090909091	0.00419677854876577\\
3.13295454545455	0.00622834247818517\\
3.17556818181818	0.00358424981825337\\
3.21818181818182	0.0133762463942804\\
3.26079545454545	0.0204162945651383\\
3.30340909090909	0.0163369284173431\\
3.34602272727273	0.0104645330163702\\
3.38863636363636	0.0161766513187379\\
3.43125	0.0250488935970584\\
3.47386363636364	0.0277130151093212\\
3.51647727272727	0.019054868454649\\
3.55909090909091	0.0104216405629308\\
3.60170454545455	0.0140114927665394\\
3.64431818181818	0.0110187941701864\\
3.68693181818182	0.013140573370585\\
3.72954545454545	0.014134611346597\\
3.77215909090909	0.0101692265530582\\
3.81477272727273	0.00655540638735807\\
3.85738636363636	0.00615511837050038\\
3.9	0.00844593498240811\\
3.94261363636364	0.00743658313761263\\
3.98522727272727	0.00626917673504016\\
4.02784090909091	0.00633755618740121\\
4.07045454545455	0.00606960860067725\\
4.11306818181818	0.00520803857569814\\
4.15568181818182	0.00590211282868045\\
4.19829545454545	0.00906743177775296\\
4.24090909090909	0.0125544928305245\\
4.28352272727273	0.0114563724037759\\
4.32613636363636	0.00898844139681954\\
4.36875	0.0187986968808346\\
4.41136363636364	0.0222104113229782\\
4.45397727272727	0.0155074286454895\\
4.49659090909091	0.00709422006622744\\
4.53920454545455	0.00325141442010531\\
4.58181818181818	0.0103602336728208\\
4.62443181818182	0.0202183423030469\\
4.66704545454545	0.0205001759161361\\
4.70965909090909	0.0116421918816234\\
4.75227272727273	0.00314094856633484\\
4.79488636363636	0.00163913357834198\\
4.8375	0.00286546797788619\\
4.88011363636364	0.00246007181793645\\
4.92272727272727	0.00331454150216594\\
4.96534090909091	0.00395430233685616\\
5.00795454545455	0.0040208851983945\\
5.05056818181818	0.00582081208761317\\
5.09318181818182	0.00623280627398664\\
5.13579545454545	0.00911305456580297\\
5.17840909090909	0.0146563908174294\\
5.22102272727273	0.0159913549243534\\
5.26363636363636	0.0133806738687568\\
5.30625	0.0143073361712679\\
5.34886363636364	0.0238829003868372\\
5.39147727272727	0.0305823937042912\\
5.43409090909091	0.0313275045374514\\
5.47670454545455	0.0617032489402423\\
5.51931818181818	0.0875578258262467\\
5.56193181818182	0.0679856095895058\\
5.60454545454545	0.0188800839504492\\
};
%%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.15	0.292377669339859\\
0.192613636363636	0.203060289375578\\
0.235227272727273	0.0404728900616569\\
0.277840909090909	0.0376270304946736\\
0.320454545454545	0.00332828929510575\\
0.363068181818182	0.0453869821408215\\
0.405681818181818	0.0282657087468189\\
0.448295454545454	0.0129664295973451\\
0.490909090909091	0.00951697327514643\\
0.533522727272727	0.011912842214712\\
0.576136363636364	0.0135057631520331\\
0.61875	0.00186011371711846\\
0.661363636363636	0.00377741537203929\\
0.703977272727273	0.00631281048610892\\
0.746590909090909	0.00574115818409539\\
0.789204545454545	0.00711621702792851\\
0.831818181818182	0.00681057140756053\\
0.874431818181818	0.00510736287669535\\
0.917045454545454	0.00520837538501413\\
0.959659090909091	0.00476489098806324\\
1.00227272727273	0.014906002260985\\
1.04488636363636	0.0154514898426361\\
1.0875	0.00843349557011274\\
1.13011363636364	0.00392398696656242\\
1.17272727272727	0.0105453725237689\\
1.21534090909091	0.0299398909921769\\
1.25795454545455	0.0561693124219137\\
1.30056818181818	0.0775852871806424\\
1.34318181818182	0.0726685681681696\\
1.38579545454545	0.0421010129864131\\
1.42840909090909	0.0364772637576621\\
1.47102272727273	0.0480201997405512\\
1.51363636363636	0.035355813261158\\
1.55625	0.0145654377034912\\
1.59886363636364	0.0134320405259824\\
1.64147727272727	0.00902472343702771\\
1.68409090909091	0.0114861192863835\\
1.72670454545455	0.0158001284586152\\
1.76931818181818	0.0142965743273396\\
1.81193181818182	0.0133862408990139\\
1.85454545454545	0.0132214590918031\\
1.89715909090909	0.0157270854372425\\
1.93977272727273	0.0263817478344778\\
1.98238636363636	0.0236795824391734\\
2.025	0.0100154582222799\\
2.06761363636364	0.0277944101702206\\
2.11022727272727	0.0245550662789476\\
2.15284090909091	0.00430129346804329\\
2.19545454545455	0.00781774675359047\\
2.23806818181818	0.00653917689219616\\
2.28068181818182	0.0054083240725044\\
2.32329545454545	0.0125652812457174\\
2.36590909090909	0.0334742433537965\\
2.40852272727273	0.042678033658814\\
2.45113636363636	0.0363784398686004\\
2.49375	0.0205783145024275\\
2.53636363636364	0.00905827658199301\\
2.57897727272727	0.0124314819300788\\
2.62159090909091	0.0188364254370226\\
2.66420454545455	0.0192806712071916\\
2.70681818181818	0.0194235506014259\\
2.74943181818182	0.0201326053965106\\
2.79204545454545	0.0139599498651387\\
2.83465909090909	0.0027868760132347\\
2.87727272727273	0.0122264815598509\\
2.91988636363636	0.0230225604033247\\
2.9625	0.0225762668320857\\
3.00511363636364	0.00862100100914881\\
3.04772727272727	0.00577983958338549\\
3.09034090909091	0.00715505252059187\\
3.13295454545455	0.0130295755266438\\
3.17556818181818	0.0208857338774916\\
3.21818181818182	0.0150576950074138\\
3.26079545454545	0.0029191216227086\\
3.30340909090909	0.00324212132282985\\
3.34602272727273	0.0143895420856287\\
3.38863636363636	0.0268666244268287\\
3.43125	0.0249619862267352\\
3.47386363636364	0.0125880260260959\\
3.51647727272727	0.00930439829443123\\
3.55909090909091	0.014116060506397\\
3.60170454545455	0.0113995206286092\\
3.64431818181818	0.00696135997174193\\
3.68693181818182	0.00757116363305487\\
3.72954545454545	0.00531399324712201\\
3.77215909090909	0.00628300940165403\\
3.81477272727273	0.00255766672496758\\
3.85738636363636	0.00885100200011633\\
3.9	0.0125191854780104\\
3.94261363636364	0.0166345072838471\\
3.98522727272727	0.0211874159079395\\
4.02784090909091	0.0135646158326435\\
4.07045454545455	0.00714664932428875\\
4.11306818181818	0.0164669786790583\\
4.15568181818182	0.0109873985068066\\
4.19829545454545	0.00474399568589628\\
4.24090909090909	0.0124093846348145\\
4.28352272727273	0.00472802158401799\\
4.32613636363636	0.0124229342478302\\
4.36875	0.013776817567696\\
4.41136363636364	0.0101050259931633\\
4.45397727272727	0.0296596936850485\\
4.49659090909091	0.0277420730493936\\
4.53920454545455	0.0180446049694236\\
4.58181818181818	0.0472454662718677\\
4.62443181818182	0.0945704540218254\\
4.66704545454545	0.111046289427639\\
4.70965909090909	0.0805515248454901\\
4.75227272727273	0.0415140907365668\\
4.79488636363636	0.0294527416148535\\
4.8375	0.0206624831898007\\
4.88011363636364	0.0194099184393532\\
4.92272727272727	0.0277967524061406\\
4.96534090909091	0.0295404443442123\\
5.00795454545455	0.0175488872867578\\
5.05056818181818	0.00764710462180746\\
5.09318181818182	0.0141387681320882\\
5.13579545454545	0.0212261618561123\\
5.17840909090909	0.0289870791488764\\
5.22102272727273	0.0222086705949669\\
5.26363636363636	0.0143307394283495\\
5.30625	0.0203840869800909\\
5.34886363636364	0.0337864187678665\\
5.39147727272727	0.0376021032298684\\
5.43409090909091	0.0306099611448441\\
5.47670454545455	0.0272602446721517\\
5.51931818181818	0.0254616941975528\\
5.56193181818182	0.0172041610068296\\
5.60454545454545	0.0293813165908696\\
};
% %\addlegendentry{data2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.15	0.266035805774221\\
0.192613636363636	0.219543398473661\\
0.235227272727273	0.0977614315725806\\
0.277840909090909	0.034359562583275\\
0.320454545454545	0.00845446400632749\\
0.363068181818182	0.0304722070747867\\
0.405681818181818	0.0234214266989415\\
0.448295454545454	0.00606786479915148\\
0.490909090909091	0.00722127323848246\\
0.533522727272727	0.0207371967307396\\
0.576136363636364	0.0234032838907831\\
0.61875	0.0144618476980831\\
0.661363636363636	0.00924569877713\\
0.703977272727273	0.00845404466433784\\
0.746590909090909	0.00447903318892056\\
0.789204545454545	0.00347656039261919\\
0.831818181818182	0.00454484582277602\\
0.874431818181818	0.00780814238305638\\
0.917045454545454	0.00936719918024897\\
0.959659090909091	0.00216454011614909\\
1.00227272727273	0.0101349457532766\\
1.04488636363636	0.0113051750533871\\
1.0875	0.00370197112498619\\
1.13011363636364	0.00304078110627454\\
1.17272727272727	0.00606629354668397\\
1.21534090909091	0.0177689164822871\\
1.25795454545455	0.0344715641375328\\
1.30056818181818	0.0477133497102058\\
1.34318181818182	0.044526420658079\\
1.38579545454545	0.0263908746058993\\
1.42840909090909	0.0226045731490664\\
1.47102272727273	0.0302569620766805\\
1.51363636363636	0.0235772700405199\\
1.55625	0.00713645567036577\\
1.59886363636364	0.00548849329159702\\
1.64147727272727	0.00668047377794982\\
1.68409090909091	0.0160240468188421\\
1.72670454545455	0.0206565372874793\\
1.76931818181818	0.014323095888912\\
1.81193181818182	0.00357668122996417\\
1.85454545454545	0.00293097430603067\\
1.89715909090909	0.0047521727325988\\
1.93977272727273	0.0176283013838998\\
1.98238636363636	0.0206044130845754\\
2.025	0.00574826342797862\\
2.06761363636364	0.0237785168307584\\
2.11022727272727	0.0329676785897219\\
2.15284090909091	0.0216374680416358\\
2.19545454545455	0.00761780285088291\\
2.23806818181818	0.014218747744456\\
2.28068181818182	0.0167630493995936\\
2.32329545454545	0.0150897501075426\\
2.36590909090909	0.0308914877444655\\
2.40852272727273	0.0428782823748483\\
2.45113636363636	0.0375456514060259\\
2.49375	0.0212544436867634\\
2.53636363636364	0.0114619219060824\\
2.57897727272727	0.00713079258617457\\
2.62159090909091	0.0117045656856306\\
2.66420454545455	0.0177758322843178\\
2.70681818181818	0.0142372606973416\\
2.74943181818182	0.00987993922750415\\
2.79204545454545	0.0104982293857286\\
2.83465909090909	0.00650768233171911\\
2.87727272727273	0.0212257880556833\\
2.91988636363636	0.0321190053792498\\
2.9625	0.0276006932649657\\
3.00511363636364	0.0109077313494797\\
3.04772727272727	0.00976650463824777\\
3.09034090909091	0.012305574763167\\
3.13295454545455	0.0132328503530263\\
3.17556818181818	0.0259140751031161\\
3.21818181818182	0.0283018654571543\\
3.26079545454545	0.0194074102072574\\
3.30340909090909	0.00926088577049853\\
3.34602272727273	0.0204349606956056\\
3.38863636363636	0.0395819001546954\\
3.43125	0.0439353899807987\\
3.47386363636364	0.0299776462921796\\
3.51647727272727	0.0118334604768384\\
3.55909090909091	0.00678895822841055\\
3.60170454545455	0.00526950073873994\\
3.64431818181818	0.00344038125582654\\
3.68693181818182	0.00496124713346123\\
3.72954545454545	0.00335571823427115\\
3.77215909090909	0.00425898806669277\\
3.81477272727273	0.00589055898900843\\
3.85738636363636	0.0092348703254797\\
3.9	0.00875863848510506\\
3.94261363636364	0.0217875977893738\\
3.98522727272727	0.0339680358078985\\
4.02784090909091	0.0288235155042824\\
4.07045454545455	0.0126119764583608\\
4.11306818181818	0.0148944864515757\\
4.15568181818182	0.0146704833856571\\
4.19829545454545	0.00490831602474907\\
4.24090909090909	0.0101094895878074\\
4.28352272727273	0.0100669867965041\\
4.32613636363636	0.0120352555852557\\
4.36875	0.0183014951340029\\
4.41136363636364	0.0275832393071646\\
4.45397727272727	0.0353725955650582\\
4.49659090909091	0.0299762759256426\\
4.53920454545455	0.0239887441019759\\
4.58181818181818	0.039959806117519\\
4.62443181818182	0.0672872178373412\\
4.66704545454545	0.0741840447573409\\
4.70965909090909	0.052917824452324\\
4.75227272727273	0.0294800190447186\\
4.79488636363636	0.0205265266617966\\
4.8375	0.0163327129939056\\
4.88011363636364	0.0166816943722886\\
4.92272727272727	0.0191711581764935\\
4.96534090909091	0.0211863739032465\\
5.00795454545455	0.0154925095537266\\
5.05056818181818	0.00319085182497997\\
5.09318181818182	0.00398502393291185\\
5.13579545454545	0.00974918716210825\\
5.17840909090909	0.0195846213739327\\
5.22102272727273	0.0166271399756278\\
5.26363636363636	0.0106676960839891\\
5.30625	0.0212495073149777\\
5.34886363636364	0.0466739001643671\\
5.39147727272727	0.0587042421679488\\
5.43409090909091	0.0430820247091006\\
5.47670454545455	0.0475585133539266\\
5.51931818181818	0.0660033071436739\\
5.56193181818182	0.0530656301481359\\
5.60454545454545	0.0454055224906485\\
};
% %\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.15	0.215486789948483\\
0.192613636363636	0.191440870015944\\
0.235227272727273	0.0844067751044001\\
0.277840909090909	0.00882332563278083\\
0.320454545454545	0.00876697172340058\\
0.363068181818182	0.0308991111246416\\
0.405681818181818	0.0310015785713621\\
0.448295454545454	0.00717594688731797\\
0.490909090909091	0.0163259848233093\\
0.533522727272727	0.0161219092477805\\
0.576136363636364	0.016114314672332\\
0.61875	0.0158378266941848\\
0.661363636363636	0.0162368833985714\\
0.703977272727273	0.0189141328079097\\
0.746590909090909	0.0141377234554056\\
0.789204545454545	0.00564725782003804\\
0.831818181818182	0.00573250862083085\\
0.874431818181818	0.0119472895332808\\
0.917045454545454	0.0124161224163003\\
0.959659090909091	0.00497903838201076\\
1.00227272727273	0.0065878869166942\\
1.04488636363636	0.00745730245285459\\
1.0875	0.00277718662541594\\
1.13011363636364	0.00557592618126428\\
1.17272727272727	0.01210450895449\\
1.21534090909091	0.0171622378268749\\
1.25795454545455	0.0236736007450977\\
1.30056818181818	0.028498576767443\\
1.34318181818182	0.0261158243317492\\
1.38579545454545	0.0194708951073503\\
1.42840909090909	0.0200013920199679\\
1.47102272727273	0.0189833710157777\\
1.51363636363636	0.00798033104051722\\
1.55625	0.00601557466177551\\
1.59886363636364	0.0087878345069345\\
1.64147727272727	0.00713453626762489\\
1.68409090909091	0.00765371556577299\\
1.72670454545455	0.00894414542099954\\
1.76931818181818	0.00798330646565487\\
1.81193181818182	0.0120051853009048\\
1.85454545454545	0.0222872620933526\\
1.89715909090909	0.0187677861787623\\
1.93977272727273	0.00341970383090973\\
1.98238636363636	0.00766511282925505\\
2.025	0.00419911188557786\\
2.06761363636364	0.024597081837758\\
2.11022727272727	0.0330561632932569\\
2.15284090909091	0.0219568694840668\\
2.19545454545455	0.0104264267126425\\
2.23806818181818	0.0135217665681306\\
2.28068181818182	0.016771745261185\\
2.32329545454545	0.0228517475116873\\
2.36590909090909	0.0290093010908778\\
2.40852272727273	0.0297666134517686\\
2.45113636363636	0.0246918857260137\\
2.49375	0.0169087854310595\\
2.53636363636364	0.0103864732429605\\
2.57897727272727	0.00955451136084479\\
2.62159090909091	0.0132867685594272\\
2.66420454545455	0.0159691610346119\\
2.70681818181818	0.0130468252438502\\
2.74943181818182	0.00379005722111833\\
2.79204545454545	0.00783615634050037\\
2.83465909090909	0.0135069684559103\\
2.87727272727273	0.0207158490673387\\
2.91988636363636	0.025555699338747\\
2.9625	0.0219530660438655\\
3.00511363636364	0.0158280380990911\\
3.04772727272727	0.0147614481576708\\
3.09034090909091	0.0136277638813285\\
3.13295454545455	0.0226040250400715\\
3.17556818181818	0.0304537627502733\\
3.21818181818182	0.0228429384884746\\
3.26079545454545	0.00899866595532442\\
3.30340909090909	0.00800904572946606\\
3.34602272727273	0.0244377450577731\\
3.38863636363636	0.039944071556476\\
3.43125	0.0384801424318008\\
3.47386363636364	0.0257836322846877\\
3.51647727272727	0.0158757880049907\\
3.55909090909091	0.00983312099059923\\
3.60170454545455	0.00766013754727623\\
3.64431818181818	0.00860989105504489\\
3.68693181818182	0.00867147603556267\\
3.72954545454545	0.0110041246017971\\
3.77215909090909	0.0101036427954152\\
3.81477272727273	0.00631488433773021\\
3.85738636363636	0.0115563827650138\\
3.9	0.0122040080235187\\
3.94261363636364	0.0148460149686986\\
3.98522727272727	0.0168124709257858\\
4.02784090909091	0.015437853703462\\
4.07045454545455	0.0123973423341581\\
4.11306818181818	0.0108550550548675\\
4.15568181818182	0.0113360375654683\\
4.19829545454545	0.0127023204829014\\
4.24090909090909	0.0122892709586948\\
4.28352272727273	0.0169050077449504\\
4.32613636363636	0.0230202065758484\\
4.36875	0.019587892782793\\
4.41136363636364	0.012277921310939\\
4.45397727272727	0.0184595565122833\\
4.49659090909091	0.0256096787205535\\
4.53920454545455	0.0279586784483993\\
4.58181818181818	0.0288995133382555\\
4.62443181818182	0.0296569174727731\\
4.66704545454545	0.028716027034636\\
4.70965909090909	0.025804071534454\\
4.75227272727273	0.0202692979547104\\
4.79488636363636	0.0149211011725915\\
4.8375	0.014303026306019\\
4.88011363636364	0.0136586138466237\\
4.92272727272727	0.0111969799476352\\
4.96534090909091	0.0143509291030877\\
5.00795454545455	0.0127943779672203\\
5.05056818181818	0.00473183766513866\\
5.09318181818182	0.00879177360519651\\
5.13579545454545	0.00478065810494695\\
5.17840909090909	0.0141365662443907\\
5.22102272727273	0.0135375481137337\\
5.26363636363636	0.00684786538756253\\
5.30625	0.0105237844750498\\
5.34886363636364	0.0300254377520454\\
5.39147727272727	0.043807789030119\\
5.43409090909091	0.0364158937715711\\
5.47670454545455	0.0224518037755698\\
5.51931818181818	0.0209631028049358\\
5.56193181818182	0.0271754572039293\\
5.60454545454545	0.0619241616538506\\
};
% %\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.15	0.0751931576843517\\
0.192613636363636	0.0634496776244526\\
0.235227272727273	0.0388045450003941\\
0.277840909090909	0.017829059448963\\
0.320454545454545	0.00921720922148277\\
0.363068181818182	0.0232671589458219\\
0.405681818181818	0.0192151732609491\\
0.448295454545454	0.00457527087085996\\
0.490909090909091	0.0212108013631943\\
0.533522727272727	0.0222942219991992\\
0.576136363636364	0.0129751154190631\\
0.61875	0.00415432526344667\\
0.661363636363636	0.00905004365941926\\
0.703977272727273	0.0179126125578834\\
0.746590909090909	0.0133339122849726\\
0.789204545454545	0.00310698120476965\\
0.831818181818182	0.00163668296893097\\
0.874431818181818	0.00625301890926787\\
0.917045454545454	0.00701501362873824\\
0.959659090909091	0.00321900033963086\\
1.00227272727273	0.0106850489578967\\
1.04488636363636	0.0108351037040189\\
1.0875	0.00797972978837739\\
1.13011363636364	0.00631385463457351\\
1.17272727272727	0.00780002322877174\\
1.21534090909091	0.00850442138104687\\
1.25795454545455	0.0115998727062762\\
1.30056818181818	0.0183884479468895\\
1.34318181818182	0.0219235050866928\\
1.38579545454545	0.0202880576129637\\
1.42840909090909	0.0136044434830651\\
1.47102272727273	0.00546145913093684\\
1.51363636363636	0.00871211483995088\\
1.55625	0.00978360289275278\\
1.59886363636364	0.00653502552935279\\
1.64147727272727	0.00712432146516185\\
1.68409090909091	0.00917914691821459\\
1.72670454545455	0.0127056173474261\\
1.76931818181818	0.0149693004961928\\
1.81193181818182	0.0163173889150529\\
1.85454545454545	0.0148623400128399\\
1.89715909090909	0.0113721208768066\\
1.93977272727273	0.0112758493617933\\
1.98238636363636	0.0155806105846346\\
2.025	0.0163739930894029\\
2.06761363636364	0.00896377795703322\\
2.11022727272727	0.00773803061941396\\
2.15284090909091	0.00679548131818389\\
2.19545454545455	0.003199855226367\\
2.23806818181818	0.00755065302974907\\
2.28068181818182	0.0130310583175938\\
2.32329545454545	0.0253756672080248\\
2.36590909090909	0.0301761709285323\\
2.40852272727273	0.0232703948482353\\
2.45113636363636	0.0122073001009564\\
2.49375	0.00657956913315254\\
2.53636363636364	0.0064717490974005\\
2.57897727272727	0.00996180441150991\\
2.62159090909091	0.0109631228793849\\
2.66420454545455	0.00331683132932933\\
2.70681818181818	0.00858206272747848\\
2.74943181818182	0.011336147272153\\
2.79204545454545	0.00648992386884476\\
2.83465909090909	0.0226100989977176\\
2.87727272727273	0.0303009352131049\\
2.91988636363636	0.0228294465532285\\
2.9625	0.0144676041811806\\
3.00511363636364	0.0176044054015023\\
3.04772727272727	0.0180196149304211\\
3.09034090909091	0.0193540554102946\\
3.13295454545455	0.0258255591364905\\
3.17556818181818	0.0245836948884638\\
3.21818181818182	0.0142184169146373\\
3.26079545454545	0.011273622361547\\
3.30340909090909	0.0191972256415581\\
3.34602272727273	0.0387205679076648\\
3.38863636363636	0.0459792593108564\\
3.43125	0.0318385657384962\\
3.47386363636364	0.0233804850361016\\
3.51647727272727	0.0217255342477816\\
3.55909090909091	0.00817364874910995\\
3.60170454545455	0.00771065823308686\\
3.64431818181818	0.00895161676512839\\
3.68693181818182	0.0102811794691585\\
3.72954545454545	0.0155922576619315\\
3.77215909090909	0.0154803695036393\\
3.81477272727273	0.0103630592741549\\
3.85738636363636	0.00338311405006577\\
3.9	0.00815390140601843\\
3.94261363636364	0.0115148269170211\\
3.98522727272727	0.0118622655318018\\
4.02784090909091	0.013827979421657\\
4.07045454545455	0.0123198505991919\\
4.11306818181818	0.0192259088714626\\
4.15568181818182	0.0215825697735356\\
4.19829545454545	0.0157166236993611\\
4.24090909090909	0.0163550821603813\\
4.28352272727273	0.0198178329039498\\
4.32613636363636	0.0219271855012574\\
4.36875	0.0193454708332659\\
4.41136363636364	0.019232541593456\\
4.45397727272727	0.0211292355115599\\
4.49659090909091	0.0183680060395018\\
4.53920454545455	0.0158177221702307\\
4.58181818181818	0.0158278486895983\\
4.62443181818182	0.0160605940566712\\
4.66704545454545	0.0196682335620752\\
4.70965909090909	0.0205667519104306\\
4.75227272727273	0.0147987421981312\\
4.79488636363636	0.010313151350586\\
4.8375	0.00619441622382207\\
4.88011363636364	0.00677701783134817\\
4.92272727272727	0.0111843024274624\\
4.96534090909091	0.0108495343637558\\
5.00795454545455	0.0174296433391868\\
5.05056818181818	0.0143797112094174\\
5.09318181818182	0.00534318636173499\\
5.13579545454545	0.0106223165490351\\
5.17840909090909	0.00692456648743497\\
5.22102272727273	0.00287793372480301\\
5.26363636363636	0.0029013912799321\\
5.30625	0.00554663517607387\\
5.34886363636364	0.0152637050780217\\
5.39147727272727	0.0313473002569957\\
5.43409090909091	0.0393058847763056\\
5.47670454545455	0.0436006936884661\\
5.51931818181818	0.0441373039722364\\
5.56193181818182	0.018586024708783\\
5.60454545454545	0.0732920986991846\\
};
%%\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.15	0.0433308007274007\\
0.192613636363636	0.0336759620480366\\
0.235227272727273	0.0670104922517517\\
0.277840909090909	0.057345303103436\\
0.320454545454545	0.0348899893455693\\
0.363068181818182	0.034719659893276\\
0.405681818181818	0.0276131365745001\\
0.448295454545454	0.0092383004359326\\
0.490909090909091	0.015555158980821\\
0.533522727272727	0.0210183892341409\\
0.576136363636364	0.0172064315843696\\
0.61875	0.0134523405953141\\
0.661363636363636	0.00435219713795872\\
0.703977272727273	0.0105212088007754\\
0.746590909090909	0.00953458429496899\\
0.789204545454545	0.0029787694881395\\
0.831818181818182	0.00359831953837435\\
0.874431818181818	0.00813998222271178\\
0.917045454545454	0.00585580125353064\\
0.959659090909091	0.00821411206496775\\
1.00227272727273	0.0179047522705836\\
1.04488636363636	0.0173498263561179\\
1.0875	0.0123000206031337\\
1.13011363636364	0.00722694267774112\\
1.17272727272727	0.00842820318914477\\
1.21534090909091	0.0170287158188098\\
1.25795454545455	0.0248942764663639\\
1.30056818181818	0.0328503163424334\\
1.34318181818182	0.034195744461084\\
1.38579545454545	0.0276240762532588\\
1.42840909090909	0.0194574794779331\\
1.47102272727273	0.0162503682355069\\
1.51363636363636	0.0160974875380684\\
1.55625	0.0125399461462021\\
1.59886363636364	0.010922734942991\\
1.64147727272727	0.0155187750399747\\
1.68409090909091	0.0159912826323299\\
1.72670454545455	0.0121152819227292\\
1.76931818181818	0.00844557333337202\\
1.81193181818182	0.00890671455478557\\
1.85454545454545	0.0102592755755841\\
1.89715909090909	0.00884532206606828\\
1.93977272727273	0.00848492909096356\\
1.98238636363636	0.0165102712238974\\
2.025	0.020030583058211\\
2.06761363636364	0.0104737054086646\\
2.11022727272727	0.00524498709140953\\
2.15284090909091	0.0120384770735115\\
2.19545454545455	0.0131954301273247\\
2.23806818181818	0.0127059277844618\\
2.28068181818182	0.00846318114120298\\
2.32329545454545	0.0200587818363503\\
2.36590909090909	0.0260612384325443\\
2.40852272727273	0.0189573791999986\\
2.45113636363636	0.00885002708178211\\
2.49375	0.00440712525148568\\
2.53636363636364	0.00286709951472138\\
2.57897727272727	0.0104356400531061\\
2.62159090909091	0.0100494252582776\\
2.66420454545455	0.00216857819046879\\
2.70681818181818	0.0158585569753113\\
2.74943181818182	0.0191667066264554\\
2.79204545454545	0.0127383169406207\\
2.83465909090909	0.0218966324686355\\
2.87727272727273	0.0294614881979848\\
2.91988636363636	0.0209310734887037\\
2.9625	0.00341603580373633\\
3.00511363636364	0.0136421489848405\\
3.04772727272727	0.0195786389208562\\
3.09034090909091	0.0246668254936567\\
3.13295454545455	0.0297357116913319\\
3.17556818181818	0.0231851515267694\\
3.21818181818182	0.00667448149975564\\
3.26079545454545	0.00501937072193223\\
3.30340909090909	0.00510609261373963\\
3.34602272727273	0.0247009983953739\\
3.38863636363636	0.0336343075217215\\
3.43125	0.0275921892156553\\
3.47386363636364	0.0287384422215582\\
3.51647727272727	0.0230389681698298\\
3.55909090909091	0.0071604307180503\\
3.60170454545455	0.0238268250941291\\
3.64431818181818	0.0235012578189315\\
3.68693181818182	0.0166978664786938\\
3.72954545454545	0.0244006206336415\\
3.77215909090909	0.023755713336604\\
3.81477272727273	0.014760362215853\\
3.85738636363636	0.00934308555853649\\
3.9	0.0120249486400966\\
3.94261363636364	0.0124065281575123\\
3.98522727272727	0.0081878830869691\\
4.02784090909091	0.00687887874594693\\
4.07045454545455	0.00668170683978992\\
4.11306818181818	0.0244909736082833\\
4.15568181818182	0.0320604837226279\\
4.19829545454545	0.0232757242890144\\
4.24090909090909	0.0166305213933305\\
4.28352272727273	0.0208694163370694\\
4.32613636363636	0.0220745671137394\\
4.36875	0.016912966154485\\
4.41136363636364	0.01350077424375\\
4.45397727272727	0.0187287811896045\\
4.49659090909091	0.0218715256898007\\
4.53920454545455	0.0131463264834857\\
4.58181818181818	0.0221279571850818\\
4.62443181818182	0.0416845944182969\\
4.66704545454545	0.0393496366910238\\
4.70965909090909	0.0171224637285298\\
4.75227272727273	0.00331426081258973\\
4.79488636363636	0.00536165993689141\\
4.8375	0.0111762516545973\\
4.88011363636364	0.0137993999042813\\
4.92272727272727	0.00606906753156446\\
4.96534090909091	0.00640024388988701\\
5.00795454545455	0.00937170877335653\\
5.05056818181818	0.00463491018647399\\
5.09318181818182	0.0068860278488836\\
5.13579545454545	0.0124870268642984\\
5.17840909090909	0.00986913908931536\\
5.22102272727273	0.00785120159857326\\
5.26363636363636	0.0089038906816041\\
5.30625	0.00450924349988066\\
5.34886363636364	0.00849673498795815\\
5.39147727272727	0.0186500139977817\\
5.43409090909091	0.0267479550819895\\
5.47670454545455	0.0431379971912725\\
5.51931818181818	0.0563851051489576\\
5.56193181818182	0.0276292110415361\\
5.60454545454545	0.0531243214018392\\
};
%%\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.15	0.121132162600358\\
0.192613636363636	0.127262269980916\\
0.235227272727273	0.0835075963325761\\
0.277840909090909	0.0457379782621431\\
0.320454545454545	0.0454536955444017\\
0.363068181818182	0.0737812667247621\\
0.405681818181818	0.0585370014262386\\
0.448295454545454	0.0130613779712935\\
0.490909090909091	0.0189519728697944\\
0.533522727272727	0.0245135416742475\\
0.576136363636364	0.025439063965272\\
0.61875	0.0162895955426758\\
0.661363636363636	0.00868057450219653\\
0.703977272727273	0.00759046060213218\\
0.746590909090909	0.00773067592995573\\
0.789204545454545	0.0093917784198073\\
0.831818181818182	0.00316519513412119\\
0.874431818181818	0.0114311643509345\\
0.917045454545454	0.00772488316669391\\
0.959659090909091	0.00307321531142723\\
1.00227272727273	0.0116133529805949\\
1.04488636363636	0.0215024341193084\\
1.0875	0.0229602590713681\\
1.13011363636364	0.0134581466011544\\
1.17272727272727	0.00580082059063969\\
1.21534090909091	0.0081698574365473\\
1.25795454545455	0.00664155364310367\\
1.30056818181818	0.00690860756147026\\
1.34318181818182	0.0110177527675849\\
1.38579545454545	0.0119205194067217\\
1.42840909090909	0.00969342009786626\\
1.47102272727273	0.0130747997682033\\
1.51363636363636	0.0169730574651231\\
1.55625	0.0135857566675332\\
1.59886363636364	0.0111257997841255\\
1.64147727272727	0.0175427689422193\\
1.68409090909091	0.0210773577968482\\
1.72670454545455	0.0207479889315095\\
1.76931818181818	0.017520303365074\\
1.81193181818182	0.00951636643902295\\
1.85454545454545	0.00198910846432175\\
1.89715909090909	0.0048763346822492\\
1.93977272727273	0.0109921833613443\\
1.98238636363636	0.0249637753464421\\
2.025	0.0211930500255685\\
2.06761363636364	0.00552568452020316\\
2.11022727272727	0.0200295307243009\\
2.15284090909091	0.017517097934619\\
2.19545454545455	0.0179822250925944\\
2.23806818181818	0.0164386259090081\\
2.28068181818182	0.00146417968456853\\
2.32329545454545	0.010854598842769\\
2.36590909090909	0.00554145559688275\\
2.40852272727273	0.0112396417342913\\
2.45113636363636	0.0189806478873498\\
2.49375	0.0135169933114164\\
2.53636363636364	0.00501712870148677\\
2.57897727272727	0.00915874354283303\\
2.62159090909091	0.00850601534174981\\
2.66420454545455	0.00985863893600674\\
2.70681818181818	0.0166033911244143\\
2.74943181818182	0.0181820278247242\\
2.79204545454545	0.013683610228868\\
2.83465909090909	0.0136914230463601\\
2.87727272727273	0.0137760457404214\\
2.91988636363636	0.00304033969876736\\
2.9625	0.0144408908249513\\
3.00511363636364	0.0222638665207771\\
3.04772727272727	0.0187151620169803\\
3.09034090909091	0.0224561144494347\\
3.13295454545455	0.0253806928573747\\
3.17556818181818	0.0166609816338846\\
3.21818181818182	0.00728373026173762\\
3.26079545454545	0.00862700293579618\\
3.30340909090909	0.0174572197648241\\
3.34602272727273	0.0237373337849568\\
3.38863636363636	0.0235053122875658\\
3.43125	0.0294882945404796\\
3.47386363636364	0.0297734359353523\\
3.51647727272727	0.00751029906398235\\
3.55909090909091	0.0260061452487195\\
3.60170454545455	0.0410885567552029\\
3.64431818181818	0.0294776081435168\\
3.68693181818182	0.0223113871306603\\
3.72954545454545	0.0298788754982775\\
3.77215909090909	0.0244558595815678\\
3.81477272727273	0.0165837401892746\\
3.85738636363636	0.0180699770740461\\
3.9	0.0254449390091896\\
3.94261363636364	0.0228137681216889\\
3.98522727272727	0.00756652737268059\\
4.02784090909091	0.00766427588896285\\
4.07045454545455	0.0212213493125995\\
4.11306818181818	0.0428216513423682\\
4.15568181818182	0.0501564212492455\\
4.19829545454545	0.0353460043948633\\
4.24090909090909	0.0193172642186065\\
4.28352272727273	0.0156315839456264\\
4.32613636363636	0.00670570705744793\\
4.36875	0.00489510878346688\\
4.41136363636364	0.0145555355915176\\
4.45397727272727	0.0334073988817305\\
4.49659090909091	0.0357161211440098\\
4.53920454545455	0.0142249294269322\\
4.58181818181818	0.0173329740998891\\
4.62443181818182	0.0304629250551654\\
4.66704545454545	0.0199028237828532\\
4.70965909090909	0.00706431871339239\\
4.75227272727273	0.0201724693693063\\
4.79488636363636	0.0159308209348514\\
4.8375	0.0183103452220126\\
4.88011363636364	0.0180850626832321\\
4.92272727272727	0.00848467793811091\\
4.96534090909091	0.0285802549372273\\
5.00795454545455	0.026214632100704\\
5.05056818181818	0.00514050372885062\\
5.09318181818182	0.0089858768432608\\
5.13579545454545	0.00463966621338909\\
5.17840909090909	0.013305454437665\\
5.22102272727273	0.0179642406359486\\
5.26363636363636	0.014235447712483\\
5.30625	0.011125517959721\\
5.34886363636364	0.00973562680878043\\
5.39147727272727	0.00583065638147052\\
5.43409090909091	0.0082853287645258\\
5.47670454545455	0.031766433270377\\
5.51931818181818	0.0490402070928522\\
5.56193181818182	0.0318594579708881\\
5.60454545454545	0.0185114758956912\\
};
%%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.15	0.0921225243424419\\
0.192613636363636	0.0892150848970885\\
0.235227272727273	0.0538530099855733\\
0.277840909090909	0.00835876257464252\\
0.320454545454545	0.0384313485351666\\
0.363068181818182	0.0508395880514529\\
0.405681818181818	0.0334743685661042\\
0.448295454545454	0.0146120508003187\\
0.490909090909091	0.0196224009423089\\
0.533522727272727	0.0281280526227619\\
0.576136363636364	0.025121898875243\\
0.61875	0.00866776687349798\\
0.661363636363636	0.00595110384537935\\
0.703977272727273	0.00468625285403109\\
0.746590909090909	0.0093252696125882\\
0.789204545454545	0.00733944730684164\\
0.831818181818182	0.00453421963470841\\
0.874431818181818	0.0127831612190163\\
0.917045454545454	0.0138625347235149\\
0.959659090909091	0.00772945815197167\\
1.00227272727273	0.00741195165240648\\
1.04488636363636	0.0197733104084991\\
1.0875	0.0199569612101494\\
1.13011363636364	0.0103137308328461\\
1.17272727272727	0.0031140541594136\\
1.21534090909091	0.0171217835159703\\
1.25795454545455	0.0290522717908503\\
1.30056818181818	0.0323397754423353\\
1.34318181818182	0.0221339590741893\\
1.38579545454545	0.00603463664312801\\
1.42840909090909	0.0132529798063605\\
1.47102272727273	0.0128225312269375\\
1.51363636363636	0.00249032425011292\\
1.55625	0.00592437833716785\\
1.59886363636364	0.00448911250683344\\
1.64147727272727	0.00935923414870502\\
1.68409090909091	0.0112698451539898\\
1.72670454545455	0.0121781376563896\\
1.76931818181818	0.0184018495774283\\
1.81193181818182	0.018045694839021\\
1.85454545454545	0.0142140221888423\\
1.89715909090909	0.017059153553233\\
1.93977272727273	0.0189561005067525\\
1.98238636363636	0.0150916700415126\\
2.025	0.0122765498966084\\
2.06761363636364	0.0140183934366595\\
2.11022727272727	0.0149272083862943\\
2.15284090909091	0.0172186150030193\\
2.19545454545455	0.0208548682556167\\
2.23806818181818	0.0193618707563344\\
2.28068181818182	0.0114463990137655\\
2.32329545454545	0.0049893116785349\\
2.36590909090909	0.0136091343300463\\
2.40852272727273	0.0244092294252909\\
2.45113636363636	0.0233138215253635\\
2.49375	0.010644102889005\\
2.53636363636364	0.0020407174321782\\
2.57897727272727	0.00504517623446106\\
2.62159090909091	0.00314716784191699\\
2.66420454545455	0.00235265318722706\\
2.70681818181818	0.00399440560601757\\
2.74943181818182	0.00632540222102003\\
2.79204545454545	0.00644527766722817\\
2.83465909090909	0.0049597114779878\\
2.87727272727273	0.00337118530185947\\
2.91988636363636	0.00828511187062145\\
2.9625	0.016653661051666\\
3.00511363636364	0.0132891573094172\\
3.04772727272727	0.00222217913301527\\
3.09034090909091	0.013828903223284\\
3.13295454545455	0.0133628333075112\\
3.17556818181818	0.00950912504465814\\
3.21818181818182	0.0105079530483752\\
3.26079545454545	0.0159801570099521\\
3.30340909090909	0.0204263069484125\\
3.34602272727273	0.0173027372650757\\
3.38863636363636	0.0127476558835115\\
3.43125	0.00891871622515134\\
3.47386363636364	0.00288649834886279\\
3.51647727272727	0.0204515371540786\\
3.55909090909091	0.0377380791877582\\
3.60170454545455	0.0407022797425646\\
3.64431818181818	0.027166310543303\\
3.68693181818182	0.0161221331696499\\
3.72954545454545	0.0166778053439572\\
3.77215909090909	0.01609541081519\\
3.81477272727273	0.0143347374526333\\
3.85738636363636	0.00723411357304158\\
3.9	0.0242149351745677\\
3.94261363636364	0.0309616251293264\\
3.98522727272727	0.0191772786879908\\
4.02784090909091	0.00435552890953512\\
4.07045454545455	0.0150384835585453\\
4.11306818181818	0.0319092670985409\\
4.15568181818182	0.0369265671242379\\
4.19829545454545	0.0247104943030061\\
4.24090909090909	0.0119548730459251\\
4.28352272727273	0.00826329015448248\\
4.32613636363636	0.015298725132618\\
4.36875	0.0145944196604669\\
4.41136363636364	0.00439910051581511\\
4.45397727272727	0.0231657134342913\\
4.49659090909091	0.0256005083894811\\
4.53920454545455	0.0146859312576064\\
4.58181818181818	0.0193100377315374\\
4.62443181818182	0.0380031203726056\\
4.66704545454545	0.0415198727735216\\
4.70965909090909	0.0340126711999396\\
4.75227272727273	0.0362693184374788\\
4.79488636363636	0.0277424709979775\\
4.8375	0.0075176827402479\\
4.88011363636364	0.00526359400819314\\
4.92272727272727	0.010340215847318\\
4.96534090909091	0.026305019533027\\
5.00795454545455	0.0228962343549445\\
5.05056818181818	0.00630820649966144\\
5.09318181818182	0.0086812802932043\\
5.13579545454545	0.00583965875464047\\
5.17840909090909	0.00427061817543491\\
5.22102272727273	0.00663189192835407\\
5.26363636363636	0.00437616609648522\\
5.30625	0.00626175320055868\\
5.34886363636364	0.0177270744661529\\
5.39147727272727	0.0166730518798307\\
5.43409090909091	0.0031838349886799\\
5.47670454545455	0.0259067410409588\\
5.51931818181818	0.0316438021349744\\
5.56193181818182	0.0184152287125262\\
5.60454545454545	0.0100080879585598\\
};
%%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.15	0.157374469777111\\
0.192613636363636	0.130702071720291\\
0.235227272727273	0.0598308660613108\\
0.277840909090909	0.0192489274347857\\
0.320454545454545	0.0123369304007997\\
0.363068181818182	0.0290646450984961\\
0.405681818181818	0.0193673188782032\\
0.448295454545454	0.00993120544819006\\
0.490909090909091	0.0177698153991321\\
0.533522727272727	0.0262862013196088\\
0.576136363636364	0.0249990411951804\\
0.61875	0.00888648861134893\\
0.661363636363636	0.0112400921171158\\
0.703977272727273	0.00790330355641129\\
0.746590909090909	0.00983099673845295\\
0.789204545454545	0.0081602298097744\\
0.831818181818182	0.00737556102440672\\
0.874431818181818	0.0174156751865462\\
0.917045454545454	0.0196876228073256\\
0.959659090909091	0.0117255686658195\\
1.00227272727273	0.00982031691537803\\
1.04488636363636	0.0233476895928891\\
1.0875	0.021690722569126\\
1.13011363636364	0.00951958588967307\\
1.17272727272727	0.00693340118450162\\
1.21534090909091	0.0182507890283416\\
1.25795454545455	0.0310075336787872\\
1.30056818181818	0.0396466212529771\\
1.34318181818182	0.0347607985418965\\
1.38579545454545	0.0159486412009631\\
1.42840909090909	0.0131907347257247\\
1.47102272727273	0.0217179621023598\\
1.51363636363636	0.017237317051624\\
1.55625	0.0134990576128868\\
1.59886363636364	0.0142801144208481\\
1.64147727272727	0.0126279292868301\\
1.68409090909091	0.0125784785253596\\
1.72670454545455	0.0167708734770333\\
1.76931818181818	0.0246352004620097\\
1.81193181818182	0.0240288436460554\\
1.85454545454545	0.0161807175208104\\
1.89715909090909	0.0221975451950015\\
1.93977272727273	0.030004071237425\\
1.98238636363636	0.0261240811120828\\
2.025	0.012349460695335\\
2.06761363636364	0.0153791293663167\\
2.11022727272727	0.0198934661251776\\
2.15284090909091	0.0145954287636076\\
2.19545454545455	0.0157791691726488\\
2.23806818181818	0.0152007749679553\\
2.28068181818182	0.0101786562859686\\
2.32329545454545	0.00393250599160414\\
2.36590909090909	0.0125318944837294\\
2.40852272727273	0.0298217995222625\\
2.45113636363636	0.0314678552823439\\
2.49375	0.0151776609338808\\
2.53636363636364	0.00271502416626524\\
2.57897727272727	0.00340465695675545\\
2.62159090909091	0.00944594619877293\\
2.66420454545455	0.0138112153644242\\
2.70681818181818	0.00812656533201493\\
2.74943181818182	0.00309170002524759\\
2.79204545454545	0.00713278141298556\\
2.83465909090909	0.0101180997542556\\
2.87727272727273	0.0062973282248291\\
2.91988636363636	0.00694625878609734\\
2.9625	0.0195218699527875\\
3.00511363636364	0.0212175177647255\\
3.04772727272727	0.0115658688237075\\
3.09034090909091	0.0021463967310231\\
3.13295454545455	0.0027287069216917\\
3.17556818181818	0.00289539653941245\\
3.21818181818182	0.00537355170741197\\
3.26079545454545	0.014032708390555\\
3.30340909090909	0.0151702661687448\\
3.34602272727273	0.00736126270083934\\
3.38863636363636	0.0132332352561567\\
3.43125	0.0166083796304277\\
3.47386363636364	0.0128831426762023\\
3.51647727272727	0.0163676589739535\\
3.55909090909091	0.0186391354966909\\
3.60170454545455	0.0139430669596696\\
3.64431818181818	0.00733941225931767\\
3.68693181818182	0.00562769438425807\\
3.72954545454545	0.011338805267294\\
3.77215909090909	0.0189116497615915\\
3.81477272727273	0.0188650973621202\\
3.85738636363636	0.00660841425524793\\
3.9	0.0128875427440386\\
3.94261363636364	0.0116964874460529\\
3.98522727272727	0.0118966282586172\\
4.02784090909091	0.0217898165409864\\
4.07045454545455	0.0196013655205479\\
4.11306818181818	0.0243446635754062\\
4.15568181818182	0.0298569814819235\\
4.19829545454545	0.0266741655198667\\
4.24090909090909	0.0199137502518185\\
4.28352272727273	0.0124528283160139\\
4.32613636363636	0.0114615055228632\\
4.36875	0.00805476407807978\\
4.41136363636364	0.0133163259051358\\
4.45397727272727	0.0276311572004912\\
4.49659090909091	0.0215511346174613\\
4.53920454545455	0.00927199339366231\\
4.58181818181818	0.0196259701660775\\
4.62443181818182	0.0459217813291793\\
4.66704545454545	0.0615819880428157\\
4.70965909090909	0.0557633860782176\\
4.75227272727273	0.045739529807598\\
4.79488636363636	0.0346437388417604\\
4.8375	0.0156211105633149\\
4.88011363636364	0.00348066858229246\\
4.92272727272727	0.0120399160459758\\
4.96534090909091	0.0261099406750512\\
5.00795454545455	0.025396702496207\\
5.05056818181818	0.00947611109143123\\
5.09318181818182	0.00345458123502684\\
5.13579545454545	0.00461275399121612\\
5.17840909090909	0.00905557212844227\\
5.22102272727273	0.00650826354341847\\
5.26363636363636	0.00476656576391927\\
5.30625	0.0132702499828476\\
5.34886363636364	0.0217711321571775\\
5.39147727272727	0.0138927914651526\\
5.43409090909091	0.0122685503022035\\
5.47670454545455	0.0375219292610062\\
5.51931818181818	0.0509448808596909\\
5.56193181818182	0.0444589735532067\\
5.60454545454545	0.0157185125740406\\
};
%%\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.15	0.0194108856791539\\
0.192613636363636	0.0292614918340278\\
0.235227272727273	0.0262124801619749\\
0.277840909090909	0.0163307552879275\\
0.320454545454545	0.010488385151776\\
0.363068181818182	0.00702517350836181\\
0.405681818181818	0.00557017440920848\\
0.448295454545454	0.0072521622604576\\
0.490909090909091	0.00849389858111701\\
0.533522727272727	0.00706528563337842\\
0.576136363636364	0.00984317013839523\\
0.61875	0.0160290467300373\\
0.661363636363636	0.0179570534895356\\
0.703977272727273	0.0153136525505069\\
0.746590909090909	0.0143231478875092\\
0.789204545454545	0.0119324245406751\\
0.831818181818182	0.011821800853643\\
0.874431818181818	0.0190732920562506\\
0.917045454545454	0.0228426339380426\\
0.959659090909091	0.0215120540575997\\
1.00227272727273	0.0204042469297056\\
1.04488636363636	0.0199770274368665\\
1.0875	0.0134581894610291\\
1.13011363636364	0.00435595740235095\\
1.17272727272727	0.00237543924996496\\
1.21534090909091	0.00733419144101652\\
1.25795454545455	0.0178197338513318\\
1.30056818181818	0.0242072398488337\\
1.34318181818182	0.0245730873786891\\
1.38579545454545	0.0204396467210376\\
1.42840909090909	0.0124788249114337\\
1.47102272727273	0.00414824359960389\\
1.51363636363636	0.00644895990818809\\
1.55625	0.0121546385876182\\
1.59886363636364	0.01333240379499\\
1.64147727272727	0.00981995062063406\\
1.68409090909091	0.0128904682944623\\
1.72670454545455	0.0191597523079812\\
1.76931818181818	0.0253205133440082\\
1.81193181818182	0.028307740608495\\
1.85454545454545	0.0229724444448536\\
1.89715909090909	0.0158246775177665\\
1.93977272727273	0.015552168646158\\
1.98238636363636	0.0129699585519027\\
2.025	0.0107217870544965\\
2.06761363636364	0.011471737737371\\
2.11022727272727	0.0108910837838563\\
2.15284090909091	0.0110247285323435\\
2.19545454545455	0.0131090143655341\\
2.23806818181818	0.0157782040039238\\
2.28068181818182	0.0167542927288909\\
2.32329545454545	0.0193569017107166\\
2.36590909090909	0.0243183166431171\\
2.40852272727273	0.0249774630036355\\
2.45113636363636	0.0154689527754844\\
2.49375	0.00254657838014644\\
2.53636363636364	0.00265824861293526\\
2.57897727272727	0.00613712864269255\\
2.62159090909091	0.0116692074287478\\
2.66420454545455	0.00631306596658237\\
2.70681818181818	0.0149052180091956\\
2.74943181818182	0.019461324830312\\
2.79204545454545	0.00856933633439839\\
2.83465909090909	0.0103578641277922\\
2.87727272727273	0.0114673095530917\\
2.91988636363636	0.00245687236998911\\
2.9625	0.00694542534487076\\
3.00511363636364	0.00271237360792809\\
3.04772727272727	0.00900281800234368\\
3.09034090909091	0.0137847879615824\\
3.13295454545455	0.00906894641143547\\
3.17556818181818	0.0047917940171118\\
3.21818181818182	0.0182070436895926\\
3.26079545454545	0.0267623478601274\\
3.30340909090909	0.0200151672533268\\
3.34602272727273	0.00362189278355352\\
3.38863636363636	0.0104109122182241\\
3.43125	0.00535984600767205\\
3.47386363636364	0.0225636898833732\\
3.51647727272727	0.0380645226749887\\
3.55909090909091	0.035527130390876\\
3.60170454545455	0.0212457526828277\\
3.64431818181818	0.0117185841102276\\
3.68693181818182	0.0127292339820456\\
3.72954545454545	0.0246223326313885\\
3.77215909090909	0.0294778516290198\\
3.81477272727273	0.0183148775619478\\
3.85738636363636	0.00961801555198207\\
3.9	0.011414875598678\\
3.94261363636364	0.0145374859146898\\
3.98522727272727	0.0264093766211957\\
4.02784090909091	0.0262238226860853\\
4.07045454545455	0.0153425586951009\\
4.11306818181818	0.0139965975580638\\
4.15568181818182	0.0184079464805025\\
4.19829545454545	0.0138970915829285\\
4.24090909090909	0.00681571180565649\\
4.28352272727273	0.0113432347247461\\
4.32613636363636	0.0154097514395105\\
4.36875	0.0154533695495115\\
4.41136363636364	0.0131065855635883\\
4.45397727272727	0.00722681119908137\\
4.49659090909091	0.00629831158043447\\
4.53920454545455	0.0132010581128277\\
4.58181818181818	0.00337540141116885\\
4.62443181818182	0.0310752376326893\\
4.66704545454545	0.0468320800270711\\
4.70965909090909	0.0383651404245285\\
4.75227272727273	0.0242855709160941\\
4.79488636363636	0.0219762894916164\\
4.8375	0.0184650139912513\\
4.88011363636364	0.0126729004799017\\
4.92272727272727	0.0103322470659111\\
4.96534090909091	0.0107954746615356\\
5.00795454545455	0.0123528137010477\\
5.05056818181818	0.0141744466570362\\
5.09318181818182	0.014255545872081\\
5.13579545454545	0.0126012223081503\\
5.17840909090909	0.00908977835081366\\
5.22102272727273	0.00404437415959931\\
5.26363636363636	0.00676293119065902\\
5.30625	0.00706974829531431\\
5.34886363636364	0.0023274197164084\\
5.39147727272727	0.00538090442020322\\
5.43409090909091	0.00282448358143827\\
5.47670454545455	0.0163198348322663\\
5.51931818181818	0.0363403156238317\\
5.56193181818182	0.0337420020559542\\
5.60454545454545	0.0198420884573349\\
};
%%\addlegendentry{data10}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.15	0.0929200676973122\\
0.192613636363636	0.0805095039126763\\
0.235227272727273	0.0311869805419434\\
0.277840909090909	0.0150369378877333\\
0.320454545454545	0.0232086584372354\\
0.363068181818182	0.0166948737086391\\
0.405681818181818	0.0117196716484932\\
0.448295454545454	0.00998295114536992\\
0.490909090909091	0.00654439335449433\\
0.533522727272727	0.00812380922904653\\
0.576136363636364	0.0126232121351027\\
0.61875	0.0100690430015311\\
0.661363636363636	0.00704655572322438\\
0.703977272727273	0.0160672233736253\\
0.746590909090909	0.0177287266769893\\
0.789204545454545	0.0104178529493015\\
0.831818181818182	0.00761032990933597\\
0.874431818181818	0.0159967048283122\\
0.917045454545454	0.0200218995413187\\
0.959659090909091	0.0182439922091742\\
1.00227272727273	0.0180914948251598\\
1.04488636363636	0.0203177761807879\\
1.0875	0.0150035362047322\\
1.13011363636364	0.00393819193429729\\
1.17272727272727	0.00556429329643993\\
1.21534090909091	0.00956131752525525\\
1.25795454545455	0.0253277804141446\\
1.30056818181818	0.034561327872879\\
1.34318181818182	0.0278714068433094\\
1.38579545454545	0.0189776022749843\\
1.42840909090909	0.0219729459729307\\
1.47102272727273	0.019450217825489\\
1.51363636363636	0.00924498315161139\\
1.55625	0.00865574312069297\\
1.59886363636364	0.0122498575100098\\
1.64147727272727	0.0125945280624209\\
1.68409090909091	0.0200710024749804\\
1.72670454545455	0.020726286128321\\
1.76931818181818	0.0119700744928687\\
1.81193181818182	0.00745659754943334\\
1.85454545454545	0.00719739890388215\\
1.89715909090909	0.0105866463867652\\
1.93977272727273	0.0171412992177602\\
1.98238636363636	0.0151918986185634\\
2.025	0.0131502592876734\\
2.06761363636364	0.0185668036140598\\
2.11022727272727	0.0185549924756554\\
2.15284090909091	0.0133080781385454\\
2.19545454545455	0.0124590891671652\\
2.23806818181818	0.0177986239193771\\
2.28068181818182	0.0220622592237476\\
2.32329545454545	0.0238846488296471\\
2.36590909090909	0.0246114206133306\\
2.40852272727273	0.0231186903862482\\
2.45113636363636	0.0170396503565763\\
2.49375	0.0110858179214537\\
2.53636363636364	0.00989895055419804\\
2.57897727272727	0.0118929066826038\\
2.62159090909091	0.0145535869279096\\
2.66420454545455	0.0121809581247091\\
2.70681818181818	0.0123644999256703\\
2.74943181818182	0.0105177424798458\\
2.79204545454545	0.00751286142409969\\
2.83465909090909	0.0163124108860786\\
2.87727272727273	0.0161006551268303\\
2.91988636363636	0.0159483029396001\\
2.9625	0.0181934845171525\\
3.00511363636364	0.00636936095973381\\
3.04772727272727	0.0125016485939642\\
3.09034090909091	0.0183576551042242\\
3.13295454545455	0.00789452754464723\\
3.17556818181818	0.00513810748786771\\
3.21818181818182	0.0126231869884871\\
3.26079545454545	0.0159891954099443\\
3.30340909090909	0.00907672053084357\\
3.34602272727273	0.0194421847971733\\
3.38863636363636	0.0266821335162459\\
3.43125	0.01370982301003\\
3.47386363636364	0.0170299198682572\\
3.51647727272727	0.03542913344833\\
3.55909090909091	0.0392895822317954\\
3.60170454545455	0.0302156020494528\\
3.64431818181818	0.0205206136791341\\
3.68693181818182	0.0195720425264957\\
3.72954545454545	0.0245213475834331\\
3.77215909090909	0.0285786052516818\\
3.81477272727273	0.0176920135620642\\
3.85738636363636	0.00795715682732503\\
3.9	0.0147328898569367\\
3.94261363636364	0.0110312911073123\\
3.98522727272727	0.0232613895224354\\
4.02784090909091	0.0224719831054501\\
4.07045454545455	0.00955462786379872\\
4.11306818181818	0.018177754472999\\
4.15568181818182	0.0221802204114117\\
4.19829545454545	0.0150972469775807\\
4.24090909090909	0.00761408182648486\\
4.28352272727273	0.0133222354677764\\
4.32613636363636	0.0173342173646304\\
4.36875	0.0177474682480084\\
4.41136363636364	0.0170816865369969\\
4.45397727272727	0.0112306852164025\\
4.49659090909091	0.00709538824478836\\
4.53920454545455	0.0130221869073876\\
4.58181818181818	0.0123798813621348\\
4.62443181818182	0.0211864668280851\\
4.66704545454545	0.0223570125651744\\
4.70965909090909	0.00846117849005124\\
4.75227272727273	0.022092468959765\\
4.79488636363636	0.0262131119353812\\
4.8375	0.0126922883094855\\
4.88011363636364	0.0123588327435122\\
4.92272727272727	0.0157570985822402\\
4.96534090909091	0.0117007069478404\\
5.00795454545455	0.0116524518523335\\
5.05056818181818	0.0127142080908279\\
5.09318181818182	0.01520811075896\\
5.13579545454545	0.0116872257973641\\
5.17840909090909	0.00521775020012469\\
5.22102272727273	0.00567582519957712\\
5.26363636363636	0.00840330221823903\\
5.30625	0.00602349697951922\\
5.34886363636364	0.00679165379081123\\
5.39147727272727	0.0173735772572524\\
5.43409090909091	0.0177500153152753\\
5.47670454545455	0.0206190518240488\\
5.51931818181818	0.0270214765803977\\
5.56193181818182	0.0268954620183193\\
5.60454545454545	0.0520249823244979\\
};
%%\addlegendentry{data11}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.15	0.0265545696722524\\
0.192613636363636	0.0190877498793825\\
0.235227272727273	0.0137171700375359\\
0.277840909090909	0.025847147665764\\
0.320454545454545	0.0328779216457535\\
0.363068181818182	0.0363936757763793\\
0.405681818181818	0.0304286815537182\\
0.448295454545454	0.016412549036608\\
0.490909090909091	0.0106346355484093\\
0.533522727272727	0.0146885674419954\\
0.576136363636364	0.0203087638380549\\
0.61875	0.0203657714995915\\
0.661363636363636	0.0113948847401085\\
0.703977272727273	0.00232269607672082\\
0.746590909090909	0.00663804364669127\\
0.789204545454545	0.00392998110978543\\
0.831818181818182	0.0104561374684916\\
0.874431818181818	0.0164902829947484\\
0.917045454545454	0.0164452237473251\\
0.959659090909091	0.0145930607503554\\
1.00227272727273	0.0157120598480271\\
1.04488636363636	0.0165039758151452\\
1.0875	0.0118052780187737\\
1.13011363636364	0.00507276228295915\\
1.17272727272727	0.00349384780169242\\
1.21534090909091	0.00771857502008546\\
1.25795454545455	0.0123244128485625\\
1.30056818181818	0.0109738624104266\\
1.34318181818182	0.00555355695294418\\
1.38579545454545	0.0102049456450485\\
1.42840909090909	0.0136666800008171\\
1.47102272727273	0.0123460883917927\\
1.51363636363636	0.0155950025713892\\
1.55625	0.0179440769475824\\
1.59886363636364	0.0142697494434513\\
1.64147727272727	0.0132369202242001\\
1.68409090909091	0.0182352939888279\\
1.72670454545455	0.0187179754097287\\
1.76931818181818	0.00940539831424693\\
1.81193181818182	0.0107621154655534\\
1.85454545454545	0.0203794555252574\\
1.89715909090909	0.0238719679373691\\
1.93977272727273	0.023549140092237\\
1.98238636363636	0.0174833341132829\\
2.025	0.0136357705894033\\
2.06761363636364	0.0166150484684083\\
2.11022727272727	0.0180562160522955\\
2.15284090909091	0.0164901341511206\\
2.19545454545455	0.0175236510817399\\
2.23806818181818	0.0209950965418727\\
2.28068181818182	0.0210789715440206\\
2.32329545454545	0.0209773305387545\\
2.36590909090909	0.0246644447581261\\
2.40852272727273	0.0275184430174074\\
2.45113636363636	0.0211316335196745\\
2.49375	0.00918506972419419\\
2.53636363636364	0.005583663526333\\
2.57897727272727	0.00973353182148036\\
2.62159090909091	0.0153001039198545\\
2.66420454545455	0.021823949203716\\
2.70681818181818	0.0281635860823343\\
2.74943181818182	0.0240799019786314\\
2.79204545454545	0.00932723870622128\\
2.83465909090909	0.0103014732913584\\
2.87727272727273	0.0139636287280425\\
2.91988636363636	0.0103511013534448\\
2.9625	0.008177481810318\\
3.00511363636364	0.00308835008131768\\
3.04772727272727	0.0124348419710037\\
3.09034090909091	0.014877304411293\\
3.13295454545455	0.00827400463101983\\
3.17556818181818	0.00819684188144179\\
3.21818181818182	0.0183704075952887\\
3.26079545454545	0.0262688790303816\\
3.30340909090909	0.0200228601357834\\
3.34602272727273	0.0266899756216283\\
3.38863636363636	0.0355377475626356\\
3.43125	0.0235889049393794\\
3.47386363636364	0.0166806676889542\\
3.51647727272727	0.0316984230441697\\
3.55909090909091	0.0350407026998053\\
3.60170454545455	0.0255510353445357\\
3.64431818181818	0.0201594376248538\\
3.68693181818182	0.0291314892269641\\
3.72954545454545	0.0410966674634013\\
3.77215909090909	0.0464005320621897\\
3.81477272727273	0.0309031122170997\\
3.85738636363636	0.00571636646259873\\
3.9	0.00806837677484407\\
3.94261363636364	0.0137523762319214\\
3.98522727272727	0.0415863551238502\\
4.02784090909091	0.0487472878662138\\
4.07045454545455	0.0345202677508953\\
4.11306818181818	0.0220625306949846\\
4.15568181818182	0.0234999634735437\\
4.19829545454545	0.0250020072612374\\
4.24090909090909	0.0140922840795429\\
4.28352272727273	0.0071077495608394\\
4.32613636363636	0.0155353848242558\\
4.36875	0.0178457649756511\\
4.41136363636364	0.0157540532315015\\
4.45397727272727	0.00762997231527191\\
4.49659090909091	0.00808396300087685\\
4.53920454545455	0.0169095991913708\\
4.58181818181818	0.0189724786606622\\
4.62443181818182	0.0183245063805241\\
4.66704545454545	0.0137346949539607\\
4.70965909090909	0.0115400649788012\\
4.75227272727273	0.0238279311112808\\
4.79488636363636	0.0230093725991446\\
4.8375	0.00598003330559956\\
4.88011363636364	0.0144453406666082\\
4.92272727272727	0.0232889523569846\\
4.96534090909091	0.0179030671310564\\
5.00795454545455	0.00817105854765175\\
5.05056818181818	0.0050177693146699\\
5.09318181818182	0.00953928993617343\\
5.13579545454545	0.0142186715754922\\
5.17840909090909	0.0104190087061228\\
5.22102272727273	0.0111481663163458\\
5.26363636363636	0.0130280346189284\\
5.30625	0.00920463372861005\\
5.34886363636364	0.00800068384523389\\
5.39147727272727	0.00585395834901584\\
5.43409090909091	0.0123371186927536\\
5.47670454545455	0.0144837846486734\\
5.51931818181818	0.0133516516146175\\
5.56193181818182	0.0105666133170675\\
5.60454545454545	0.0446817135756982\\
};
%%\addlegendentry{data12}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.15	0.0825602063005439\\
0.192613636363636	0.0787522511238993\\
0.235227272727273	0.0346834360415448\\
0.277840909090909	0.00800035844680307\\
0.320454545454545	0.0115005183938139\\
0.363068181818182	0.0142346791048492\\
0.405681818181818	0.0203105475189604\\
0.448295454545454	0.0138976072905623\\
0.490909090909091	0.013471931520415\\
0.533522727272727	0.0241208866263851\\
0.576136363636364	0.0290324020663964\\
0.61875	0.0198951604030555\\
0.661363636363636	0.00492427642811048\\
0.703977272727273	0.00397409209824555\\
0.746590909090909	0.00258957445412341\\
0.789204545454545	0.00712517067878705\\
0.831818181818182	0.0127350423764294\\
0.874431818181818	0.0103200117202287\\
0.917045454545454	0.00581255414992636\\
0.959659090909091	0.00711519899762343\\
1.00227272727273	0.0101842348219363\\
1.04488636363636	0.0124671853796261\\
1.0875	0.00755344236242355\\
1.13011363636364	0.00244848130065002\\
1.17272727272727	0.00198700391717625\\
1.21534090909091	0.00507491709463517\\
1.25795454545455	0.00760023466289965\\
1.30056818181818	0.00453141369175533\\
1.34318181818182	0.00808811528067929\\
1.38579545454545	0.0127156904815879\\
1.42840909090909	0.00978802072187698\\
1.47102272727273	0.00508495174330483\\
1.51363636363636	0.0165533069379304\\
1.55625	0.0205286002930058\\
1.59886363636364	0.0164131328980888\\
1.64147727272727	0.016082921944033\\
1.68409090909091	0.0276381382388808\\
1.72670454545455	0.0389149633741819\\
1.76931818181818	0.036425726300416\\
1.81193181818182	0.0286573550698773\\
1.85454545454545	0.0277659645263574\\
1.89715909090909	0.0223621132187932\\
1.93977272727273	0.0120466904762361\\
1.98238636363636	0.00811009361869927\\
2.025	0.00900504227726678\\
2.06761363636364	0.0154245524258959\\
2.11022727272727	0.0211115255220607\\
2.15284090909091	0.0197500167053801\\
2.19545454545455	0.0158211116927875\\
2.23806818181818	0.0132123537412218\\
2.28068181818182	0.0138035211033074\\
2.32329545454545	0.0190765373271841\\
2.36590909090909	0.0236421850692387\\
2.40852272727273	0.0193299653884767\\
2.45113636363636	0.00943312676849694\\
2.49375	0.00768129761807874\\
2.53636363636364	0.0078907325145029\\
2.57897727272727	0.0082684462093568\\
2.62159090909091	0.00891750140485244\\
2.66420454545455	0.016919451319909\\
2.70681818181818	0.0213046625006101\\
2.74943181818182	0.0132566211912963\\
2.79204545454545	0.00711446930654979\\
2.83465909090909	0.018703993628066\\
2.87727272727273	0.0219328627181026\\
2.91988636363636	0.0169332000976939\\
2.9625	0.00986499352836908\\
3.00511363636364	0.00815975130461407\\
3.04772727272727	0.00912785164350389\\
3.09034090909091	0.00678927969832758\\
3.13295454545455	0.00402363442354921\\
3.17556818181818	0.00691630503047521\\
3.21818181818182	0.0144792811820129\\
3.26079545454545	0.0213805119174794\\
3.30340909090909	0.0243133284879162\\
3.34602272727273	0.0277259993309731\\
3.38863636363636	0.0306795236995946\\
3.43125	0.0272182209702183\\
3.47386363636364	0.0227220186226224\\
3.51647727272727	0.0251239665425011\\
3.55909090909091	0.0231124778794589\\
3.60170454545455	0.0177352393525949\\
3.64431818181818	0.0207956506801027\\
3.68693181818182	0.0292732482475601\\
3.72954545454545	0.0410888371328402\\
3.77215909090909	0.0425214292432856\\
3.81477272727273	0.027196964160654\\
3.85738636363636	0.00606917484027512\\
3.9	0.0102763557507133\\
3.94261363636364	0.0254589462548508\\
3.98522727272727	0.0377996331846006\\
4.02784090909091	0.0374355116284875\\
4.07045454545455	0.0294043284912166\\
4.11306818181818	0.0273887999687914\\
4.15568181818182	0.032537773674541\\
4.19829545454545	0.0303946895180895\\
4.24090909090909	0.0160181481974458\\
4.28352272727273	0.011932520711847\\
4.32613636363636	0.0140358221640728\\
4.36875	0.0125810011413698\\
4.41136363636364	0.0149896516458021\\
4.45397727272727	0.0165276684521377\\
4.49659090909091	0.013052329787785\\
4.53920454545455	0.0157028267284928\\
4.58181818181818	0.0119651899451573\\
4.62443181818182	0.0036080288328802\\
4.66704545454545	0.0136943512692043\\
4.70965909090909	0.009738356677941\\
4.75227272727273	0.0119599101524014\\
4.79488636363636	0.0183400735924436\\
4.8375	0.0110168292322827\\
4.88011363636364	0.0121226802387824\\
4.92272727272727	0.0286228162740605\\
4.96534090909091	0.0302404631521168\\
5.00795454545455	0.0167294393025332\\
5.05056818181818	0.00383798584007457\\
5.09318181818182	0.00875975343863218\\
5.13579545454545	0.0205671654010407\\
5.17840909090909	0.0201754680552189\\
5.22102272727273	0.00944513392240409\\
5.26363636363636	0.00584222551651122\\
5.30625	0.00585998708441936\\
5.34886363636364	0.0118150325481156\\
5.39147727272727	0.0097939650067303\\
5.43409090909091	0.0085264501727769\\
5.47670454545455	0.00810123229802011\\
5.51931818181818	0.0052585155684768\\
5.56193181818182	0.020882537268117\\
5.60454545454545	0.0495220752921167\\
};
%%\addlegendentry{data13}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.15	0.162734900468464\\
0.192613636363636	0.140828071070973\\
0.235227272727273	0.0592273887052843\\
0.277840909090909	0.0119021414323665\\
0.320454545454545	0.00555014980431977\\
0.363068181818182	0.0325066951589787\\
0.405681818181818	0.0316229220851701\\
0.448295454545454	0.0150503191317638\\
0.490909090909091	0.00667822232204024\\
0.533522727272727	0.00990165850339078\\
0.576136363636364	0.0207243514356186\\
0.61875	0.0186191078401972\\
0.661363636363636	0.0134479928957657\\
0.703977272727273	0.00927437988967239\\
0.746590909090909	0.00772568008127941\\
0.789204545454545	0.0121851756874737\\
0.831818181818182	0.0166155798028583\\
0.874431818181818	0.0155414734362006\\
0.917045454545454	0.0118336708699132\\
0.959659090909091	0.0107412656345024\\
1.00227272727273	0.0124578225538097\\
1.04488636363636	0.0123456657445942\\
1.0875	0.00664803770683817\\
1.13011363636364	0.00416344188174093\\
1.17272727272727	0.00710960212751949\\
1.21534090909091	0.0139424863471873\\
1.25795454545455	0.026289229432584\\
1.30056818181818	0.0359682283402373\\
1.34318181818182	0.0335330720393324\\
1.38579545454545	0.0222193483676981\\
1.42840909090909	0.0197258599477841\\
1.47102272727273	0.0217907739521951\\
1.51363636363636	0.0162658064809697\\
1.55625	0.0119239641722808\\
1.59886363636364	0.0133104007314697\\
1.64147727272727	0.0117070118129665\\
1.68409090909091	0.00997133576466181\\
1.72670454545455	0.011127056101561\\
1.76931818181818	0.009110727523953\\
1.81193181818182	0.0159181936767525\\
1.85454545454545	0.0246035820187031\\
1.89715909090909	0.0223587423017056\\
1.93977272727273	0.0152112762041599\\
1.98238636363636	0.0115410256462005\\
2.025	0.00262605530647155\\
2.06761363636364	0.0106899878066294\\
2.11022727272727	0.0152022893184546\\
2.15284090909091	0.00867129617278059\\
2.19545454545455	0.00702669577308566\\
2.23806818181818	0.00771445740570272\\
2.28068181818182	0.00960326776785162\\
2.32329545454545	0.0108073714075336\\
2.36590909090909	0.0129958999317047\\
2.40852272727273	0.0142493686106556\\
2.45113636363636	0.0116932481096678\\
2.49375	0.00774464927166814\\
2.53636363636364	0.00594124615024472\\
2.57897727272727	0.00748294879876651\\
2.62159090909091	0.00737816092289936\\
2.66420454545455	0.0179240989802196\\
2.70681818181818	0.0252374874371807\\
2.74943181818182	0.0208606869258011\\
2.79204545454545	0.0103288776799411\\
2.83465909090909	0.00815442931804789\\
2.87727272727273	0.0100516275926896\\
2.91988636363636	0.0129438847102443\\
2.9625	0.0149555839933674\\
3.00511363636364	0.011245327368384\\
3.04772727272727	0.00396059402707061\\
3.09034090909091	0.00289281847318181\\
3.13295454545455	0.00256008649374728\\
3.17556818181818	0.00622723305493729\\
3.21818181818182	0.011722461601331\\
3.26079545454545	0.0120166371763841\\
3.30340909090909	0.0115012091612191\\
3.34602272727273	0.0141969869932214\\
3.38863636363636	0.0239421086922318\\
3.43125	0.0369118024141772\\
3.47386363636364	0.0391516239994184\\
3.51647727272727	0.0273882898849779\\
3.55909090909091	0.0110217675595015\\
3.60170454545455	0.00418923993894151\\
3.64431818181818	0.00780762837224968\\
3.68693181818182	0.0246784410767999\\
3.72954545454545	0.0397940992365594\\
3.77215909090909	0.0397981460266732\\
3.81477272727273	0.0262461531694344\\
3.85738636363636	0.0110727206655434\\
3.9	0.00337026520119804\\
3.94261363636364	0.0168053791237446\\
3.98522727272727	0.0311883240419242\\
4.02784090909091	0.0313551952950923\\
4.07045454545455	0.0254702464788559\\
4.11306818181818	0.0280449795034464\\
4.15568181818182	0.0294832514237383\\
4.19829545454545	0.0269958930968734\\
4.24090909090909	0.022192774810616\\
4.28352272727273	0.0169561263457869\\
4.32613636363636	0.00736483020694176\\
4.36875	0.0048783724090912\\
4.41136363636364	0.00945176500339961\\
4.45397727272727	0.0122861964551029\\
4.49659090909091	0.00591215876207142\\
4.53920454545455	0.0157485970870242\\
4.58181818181818	0.00719730838890355\\
4.62443181818182	0.0243849346998267\\
4.66704545454545	0.0400654797170695\\
4.70965909090909	0.0281311582653544\\
4.75227272727273	0.00402843001576952\\
4.79488636363636	0.0123800772996341\\
4.8375	0.0136906478425021\\
4.88011363636364	0.0128828569254288\\
4.92272727272727	0.0221581940712447\\
4.96534090909091	0.0260415342909219\\
5.00795454545455	0.0161276311917485\\
5.05056818181818	0.0046076099032119\\
5.09318181818182	0.00627364259481982\\
5.13579545454545	0.0180487835206064\\
5.17840909090909	0.0232465164117944\\
5.22102272727273	0.0144464088981082\\
5.26363636363636	0.00890219092995257\\
5.30625	0.0108775163212038\\
5.34886363636364	0.025060008464421\\
5.39147727272727	0.0311282291917268\\
5.43409090909091	0.0181184935827747\\
5.47670454545455	0.0181554518007106\\
5.51931818181818	0.0286398302019199\\
5.56193181818182	0.0217791264499828\\
5.60454545454545	0.0119508022085551\\
};
%%\addlegendentry{data14}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.15	0.059340328715486\\
0.192613636363636	0.0985390608329543\\
0.235227272727273	0.0981464507848874\\
0.277840909090909	0.0578846575866482\\
0.320454545454545	0.0170304550147088\\
0.363068181818182	0.00492214264808184\\
0.405681818181818	0.00903762167676932\\
0.448295454545454	0.0139789115673901\\
0.490909090909091	0.0128482408155017\\
0.533522727272727	0.0139624524260642\\
0.576136363636364	0.0122848994166541\\
0.61875	0.0072945346495926\\
0.661363636363636	0.00539396296521118\\
0.703977272727273	0.00455671235388166\\
0.746590909090909	0.00165815987159275\\
0.789204545454545	0.00603644532719248\\
0.831818181818182	0.00765398216337308\\
0.874431818181818	0.00329140586704635\\
0.917045454545454	0.00674467492764326\\
0.959659090909091	0.00879296943632907\\
1.00227272727273	0.00585579832159947\\
1.04488636363636	0.00768413378634292\\
1.0875	0.00817592277660242\\
1.13011363636364	0.00612194680761688\\
1.17272727272727	0.00457141683150605\\
1.21534090909091	0.00427704643467356\\
1.25795454545455	0.00575009683522053\\
1.30056818181818	0.00795158206819887\\
1.34318181818182	0.00826307313245971\\
1.38579545454545	0.00811761335648098\\
1.42840909090909	0.00955299709642584\\
1.47102272727273	0.00829660260668963\\
1.51363636363636	0.00615099765740884\\
1.55625	0.00468843557581919\\
1.59886363636364	0.00588143588718428\\
1.64147727272727	0.00850631514724638\\
1.68409090909091	0.00936979393742367\\
1.72670454545455	0.0127307965467531\\
1.76931818181818	0.0088300054471706\\
1.81193181818182	0.00374493451299449\\
1.85454545454545	0.0142470783885289\\
1.89715909090909	0.0201976746957985\\
1.93977272727273	0.0180233786734356\\
1.98238636363636	0.00884454414831862\\
2.025	0.00882075181763605\\
2.06761363636364	0.00802007526239645\\
2.11022727272727	0.0174348716455071\\
2.15284090909091	0.0240868828502446\\
2.19545454545455	0.0164824439110452\\
2.23806818181818	0.00378435226850766\\
2.28068181818182	0.00275016797167503\\
2.32329545454545	0.00274991560979213\\
2.36590909090909	0.00299168595738826\\
2.40852272727273	0.00175175410800015\\
2.45113636363636	0.00428904768120254\\
2.49375	0.0079216881681084\\
2.53636363636364	0.0124137149890038\\
2.57897727272727	0.0128579362983789\\
2.62159090909091	0.00619458166330513\\
2.66420454545455	0.00708098737869489\\
2.70681818181818	0.0143097735486007\\
2.74943181818182	0.0127392094004073\\
2.79204545454545	0.00412186544008184\\
2.83465909090909	0.00650043735758127\\
2.87727272727273	0.0116049089551114\\
2.91988636363636	0.00943079655889789\\
2.9625	0.00683438630161168\\
3.00511363636364	0.0150179862357685\\
3.04772727272727	0.0185504198704186\\
3.09034090909091	0.0144036224455394\\
3.13295454545455	0.00907135622820699\\
3.17556818181818	0.00727514338919309\\
3.21818181818182	0.0100436437300561\\
3.26079545454545	0.0121645549751971\\
3.30340909090909	0.00717418645574983\\
3.34602272727273	0.0234397554465967\\
3.38863636363636	0.0372921069531616\\
3.43125	0.0325365306631943\\
3.47386363636364	0.0165118610186942\\
3.51647727272727	0.0135581350852479\\
3.55909090909091	0.0160090681188833\\
3.60170454545455	0.0122734593174378\\
3.64431818181818	0.00886097219068768\\
3.68693181818182	0.0134942900846843\\
3.72954545454545	0.0161770108248634\\
3.77215909090909	0.0104855957725965\\
3.81477272727273	0.00446833474792932\\
3.85738636363636	0.00483118408463863\\
3.9	0.0103362039794838\\
3.94261363636364	0.0238237713698733\\
3.98522727272727	0.0321869368647627\\
4.02784090909091	0.0250099883550006\\
4.07045454545455	0.00578118983185612\\
4.11306818181818	0.0211811169567665\\
4.15568181818182	0.0210284580642806\\
4.19829545454545	0.00769825428396116\\
4.24090909090909	0.0128142974831326\\
4.28352272727273	0.0103582618585374\\
4.32613636363636	0.0105019440092583\\
4.36875	0.00994833109664323\\
4.41136363636364	0.00865213265364532\\
4.45397727272727	0.0119536233540787\\
4.49659090909091	0.015223607216326\\
4.53920454545455	0.016239198084477\\
4.58181818181818	0.0049562854188716\\
4.62443181818182	0.0127734475527669\\
4.66704545454545	0.0200118009592622\\
4.70965909090909	0.015407019880621\\
4.75227272727273	0.0140158433773297\\
4.79488636363636	0.0107134411909819\\
4.8375	0.00548800340438799\\
4.88011363636364	0.00434898180212675\\
4.92272727272727	0.0199949571914684\\
4.96534090909091	0.0254994421071196\\
5.00795454545455	0.0130349063311458\\
5.05056818181818	0.00670901095994925\\
5.09318181818182	0.0079156933954133\\
5.13579545454545	0.00363483595570645\\
5.17840909090909	0.00355313253962057\\
5.22102272727273	0.00370223146095687\\
5.26363636363636	0.00774926880286105\\
5.30625	0.00847321346164314\\
5.34886363636364	0.0171877093406128\\
5.39147727272727	0.0244374491153624\\
5.43409090909091	0.0212311417763777\\
5.47670454545455	0.0260236285572581\\
5.51931818181818	0.0397222808727613\\
5.56193181818182	0.0359322087172511\\
5.60454545454545	0.0194327624540159\\
};
%%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.15	0.0286114490634588\\
0.192613636363636	0.0120315622254811\\
0.235227272727273	0.00405640601545872\\
0.277840909090909	0.0169620567144977\\
0.320454545454545	0.031344998636831\\
0.363068181818182	0.0337126653609875\\
0.405681818181818	0.0221321467544817\\
0.448295454545454	0.00968167572162598\\
0.490909090909091	0.00340127087589699\\
0.533522727272727	0.00876555253932116\\
0.576136363636364	0.0141891722395759\\
0.61875	0.00918216359988371\\
0.661363636363636	0.00382246201935597\\
0.703977272727273	0.0052743951770324\\
0.746590909090909	0.00481592591631439\\
0.789204545454545	0.00366862457121155\\
0.831818181818182	0.00561113144756551\\
0.874431818181818	0.0120932603186824\\
0.917045454545454	0.0103973283832267\\
0.959659090909091	0.00503651520390829\\
1.00227272727273	0.00525935251898816\\
1.04488636363636	0.00330262571269893\\
1.0875	0.00785284193588619\\
1.13011363636364	0.00780589996149377\\
1.17272727272727	0.00443871464862265\\
1.21534090909091	0.0040388009760788\\
1.25795454545455	0.00395039574167503\\
1.30056818181818	0.00463065923550492\\
1.34318181818182	0.00284963864805081\\
1.38579545454545	0.00392987075101945\\
1.42840909090909	0.00279254825887044\\
1.47102272727273	0.00697523041363883\\
1.51363636363636	0.0155009851931133\\
1.55625	0.0162007117423787\\
1.59886363636364	0.00794287031046852\\
1.64147727272727	0.00412819314272452\\
1.68409090909091	0.00952731822079289\\
1.72670454545455	0.0103895146145614\\
1.76931818181818	0.010579873411117\\
1.81193181818182	0.0110076699750007\\
1.85454545454545	0.0179446321736379\\
1.89715909090909	0.027808806915789\\
1.93977272727273	0.0291100110402237\\
1.98238636363636	0.0214321784385801\\
2.025	0.0143767794450534\\
2.06761363636364	0.0135357766938438\\
2.11022727272727	0.0123723456382157\\
2.15284090909091	0.00568604052472176\\
2.19545454545455	0.00355386906443988\\
2.23806818181818	0.00550567298104809\\
2.28068181818182	0.00859383870357671\\
2.32329545454545	0.00698473313200174\\
2.36590909090909	0.00551321764938133\\
2.40852272727273	0.017715568473163\\
2.45113636363636	0.0183039553751387\\
2.49375	0.00856159169043031\\
2.53636363636364	0.00612882936998335\\
2.57897727272727	0.00745270537080183\\
2.62159090909091	0.00246458235023475\\
2.66420454545455	0.0126546726589241\\
2.70681818181818	0.0229154366250939\\
2.74943181818182	0.0225996119839797\\
2.79204545454545	0.0105643716370464\\
2.83465909090909	0.00668386585516652\\
2.87727272727273	0.0174833369701735\\
2.91988636363636	0.0176149606992672\\
2.9625	0.00841367995304533\\
3.00511363636364	0.00367320388278023\\
3.04772727272727	0.0114943637027388\\
3.09034090909091	0.0145966858792326\\
3.13295454545455	0.0102444045074309\\
3.17556818181818	0.0099711056694271\\
3.21818181818182	0.0220982087692481\\
3.26079545454545	0.0224138853018438\\
3.30340909090909	0.0157952880795089\\
3.34602272727273	0.0289685346297774\\
3.38863636363636	0.0389050143108713\\
3.43125	0.0337670569437424\\
3.47386363636364	0.0200415477301814\\
3.51647727272727	0.00704800715898404\\
3.55909090909091	0.00569576230320925\\
3.60170454545455	0.0107684022603393\\
3.64431818181818	0.0083822252723527\\
3.68693181818182	0.00349001624471731\\
3.72954545454545	0.00480773784548925\\
3.77215909090909	0.00218714090523624\\
3.81477272727273	0.0116743221361632\\
3.85738636363636	0.0136863298537642\\
3.9	0.00339158410387936\\
3.94261363636364	0.0138290031897861\\
3.98522727272727	0.0240859921804908\\
4.02784090909091	0.0193159531408318\\
4.07045454545455	0.00885457360592562\\
4.11306818181818	0.0124789271789684\\
4.15568181818182	0.0033645510414111\\
4.19829545454545	0.0133812976928458\\
4.24090909090909	0.018180474482911\\
4.28352272727273	0.00979778622296881\\
4.32613636363636	0.0107997647199266\\
4.36875	0.0177339196609891\\
4.41136363636364	0.0216610489936025\\
4.45397727272727	0.0213930317189885\\
4.49659090909091	0.0183918061508146\\
4.53920454545455	0.0120315107097514\\
4.58181818181818	0.00758023589552634\\
4.62443181818182	0.0151402101488778\\
4.66704545454545	0.0163846490487475\\
4.70965909090909	0.0117846213349281\\
4.75227272727273	0.00668484590488997\\
4.79488636363636	0.00348953526258119\\
4.8375	0.0077849436558316\\
4.88011363636364	0.00846283040409551\\
4.92272727272727	0.00923496653645874\\
4.96534090909091	0.0134024236123761\\
5.00795454545455	0.0116730072315572\\
5.05056818181818	0.00517114606950169\\
5.09318181818182	0.00396574655400534\\
5.13579545454545	0.00368446068263922\\
5.17840909090909	0.00352579975354397\\
5.22102272727273	0.00828537229515357\\
5.26363636363636	0.0102358689972313\\
5.30625	0.012836141559979\\
5.34886363636364	0.0239126947560238\\
5.39147727272727	0.033278134755021\\
5.43409090909091	0.0319319474632627\\
5.47670454545455	0.0719040878664183\\
5.51931818181818	0.11176443984933\\
5.56193181818182	0.0920676157920874\\
5.60454545454545	0.0337027446263535\\
};
%\addlegendentry{data16}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.15	0.0454826328886062\\
0.192613636363636	0.0471166393947147\\
0.235227272727273	0.0403013096902695\\
0.277840909090909	0.0193518887491806\\
0.320454545454545	0.0212129313189339\\
0.363068181818182	0.0250903486470165\\
0.405681818181818	0.0129349327789795\\
0.448295454545454	0.00437165780273009\\
0.490909090909091	0.0105934706411484\\
0.533522727272727	0.0204501025276007\\
0.576136363636364	0.0228477695341662\\
0.61875	0.0151580417428462\\
0.661363636363636	0.00540300078820291\\
0.703977272727273	0.00343039740056877\\
0.746590909090909	0.00527369810141305\\
0.789204545454545	0.00278749075125883\\
0.831818181818182	0.00524138051394019\\
0.874431818181818	0.00801614771855427\\
0.917045454545454	0.00343312508655893\\
0.959659090909091	0.00977808144275297\\
1.00227272727273	0.0131031208642864\\
1.04488636363636	0.00721278164479475\\
1.0875	0.00376525321845791\\
1.13011363636364	0.00469040528563631\\
1.17272727272727	0.00267252294813251\\
1.21534090909091	0.00731107037008096\\
1.25795454545455	0.0133322184332493\\
1.30056818181818	0.0169371445549118\\
1.34318181818182	0.011415716867247\\
1.38579545454545	0.00718116155614178\\
1.42840909090909	0.0111043275206537\\
1.47102272727273	0.0022319530102407\\
1.51363636363636	0.015168680203988\\
1.55625	0.0168508853644297\\
1.59886363636364	0.00206369839110097\\
1.64147727272727	0.0149176078782008\\
1.68409090909091	0.0141548893669006\\
1.72670454545455	0.0153161062964507\\
1.76931818181818	0.023728892683111\\
1.81193181818182	0.0221447393068309\\
1.85454545454545	0.0225807082789486\\
1.89715909090909	0.0301956591168046\\
1.93977272727273	0.0313059392180453\\
1.98238636363636	0.0243963265056764\\
2.025	0.0209259962758631\\
2.06761363636364	0.0216084036691264\\
2.11022727272727	0.0197014551138481\\
2.15284090909091	0.0210330931630678\\
2.19545454545455	0.022054580105071\\
2.23806818181818	0.0120545612085736\\
2.28068181818182	0.0133925832373101\\
2.32329545454545	0.0197573446795401\\
2.36590909090909	0.00805669747358583\\
2.40852272727273	0.0205811693522043\\
2.45113636363636	0.0294244584738135\\
2.49375	0.0182144824808421\\
2.53636363636364	0.00697724448773782\\
2.57897727272727	0.00903339364202148\\
2.62159090909091	0.00269143177044992\\
2.66420454545455	0.0167794036791728\\
2.70681818181818	0.0262914593671414\\
2.74943181818182	0.0230987396812621\\
2.79204545454545	0.00989885577430454\\
2.83465909090909	0.00727585723820723\\
2.87727272727273	0.020744532440693\\
2.91988636363636	0.0250934806723984\\
2.9625	0.0174908090877403\\
3.00511363636364	0.0109796503185297\\
3.04772727272727	0.0137431271821919\\
3.09034090909091	0.017453096363996\\
3.13295454545455	0.0216288167829681\\
3.17556818181818	0.0240692537739242\\
3.21818181818182	0.0350457933967824\\
3.26079545454545	0.0364855590884443\\
3.30340909090909	0.019710596284439\\
3.34602272727273	0.00324487828226028\\
3.38863636363636	0.00580051939224925\\
3.43125	0.0228383257470091\\
3.47386363636364	0.0343209231554687\\
3.51647727272727	0.0250752832447017\\
3.55909090909091	0.00812110734127512\\
3.60170454545455	0.0174886806869363\\
3.64431818181818	0.0158998688373835\\
3.68693181818182	0.00708318174899271\\
3.72954545454545	0.00833538206648396\\
3.77215909090909	0.0036410076769339\\
3.81477272727273	0.00743406150086951\\
3.85738636363636	0.0123255957467214\\
3.9	0.010246845518857\\
3.94261363636364	0.00721688203867618\\
3.98522727272727	0.012580921328206\\
4.02784090909091	0.0174260143518186\\
4.07045454545455	0.0141074414273886\\
4.11306818181818	0.00930616573910668\\
4.15568181818182	0.0134256876505605\\
4.19829545454545	0.0210886139214189\\
4.24090909090909	0.0259560341735503\\
4.28352272727273	0.0239646770017776\\
4.32613636363636	0.0188569763281507\\
4.36875	0.0282037897894145\\
4.41136363636364	0.0394075953522658\\
4.45397727272727	0.0362802832792386\\
4.49659090909091	0.0218466438060417\\
4.53920454545455	0.00668869546453257\\
4.58181818181818	0.00996579575536946\\
4.62443181818182	0.0182520305278225\\
4.66704545454545	0.0158190118535945\\
4.70965909090909	0.00741950432783428\\
4.75227272727273	0.00325893227851454\\
4.79488636363636	0.00387827873023068\\
4.8375	0.00843648941840556\\
4.88011363636364	0.0176569096077285\\
4.92272727272727	0.0232717517112956\\
4.96534090909091	0.0168859782730078\\
5.00795454545455	0.00298060589829284\\
5.05056818181818	0.00747318244067835\\
5.09318181818182	0.00844987165375836\\
5.13579545454545	0.00888081967168886\\
5.17840909090909	0.0100492089204587\\
5.22102272727273	0.0159723724140307\\
5.26363636363636	0.0171041736883234\\
5.30625	0.0171294488291836\\
5.34886363636364	0.0283158748374875\\
5.39147727272727	0.0405787596484347\\
5.43409090909091	0.0518342006720858\\
5.47670454545455	0.123151571549219\\
5.51931818181818	0.192606601057141\\
5.56193181818182	0.166287762199287\\
5.60454545454545	0.0564730946412786\\
};
%\addlegendentry{data17}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.15	0.117600479722218\\
0.192613636363636	0.100982455040594\\
0.235227272727273	0.0409087010376836\\
0.277840909090909	0.0103911950672224\\
0.320454545454545	0.0103973560441278\\
0.363068181818182	0.00973169484576183\\
0.405681818181818	0.0107971296900399\\
0.448295454545454	0.00728264901138544\\
0.490909090909091	0.0151854989832473\\
0.533522727272727	0.0172330620419577\\
0.576136363636364	0.0164137412122889\\
0.61875	0.0150369984239495\\
0.661363636363636	0.01229276523818\\
0.703977272727273	0.00964809481516251\\
0.746590909090909	0.00941798617931262\\
0.789204545454545	0.00832068376015446\\
0.831818181818182	0.00475580750853291\\
0.874431818181818	0.00586082751119436\\
0.917045454545454	0.00400983072081399\\
0.959659090909091	0.0073131057376154\\
1.00227272727273	0.0110786317847503\\
1.04488636363636	0.00774121524135064\\
1.0875	0.00358801667342021\\
1.13011363636364	0.00531064037186742\\
1.17272727272727	0.00411667309171749\\
1.21534090909091	0.00839084631388165\\
1.25795454545455	0.0217779552183069\\
1.30056818181818	0.0328699712976386\\
1.34318181818182	0.0277356077466113\\
1.38579545454545	0.00752258585222885\\
1.42840909090909	0.00975436627182241\\
1.47102272727273	0.0119281339839083\\
1.51363636363636	0.0148677032478337\\
1.55625	0.0145929951439634\\
1.59886363636364	0.00375154733780679\\
1.64147727272727	0.0110238224652862\\
1.68409090909091	0.0130502114153221\\
1.72670454545455	0.0256271756007065\\
1.76931818181818	0.0352304788119148\\
1.81193181818182	0.0311565645683178\\
1.85454545454545	0.0268572729257677\\
1.89715909090909	0.0324568178215746\\
1.93977272727273	0.0364265089221936\\
1.98238636363636	0.0316215383337891\\
2.025	0.0238459695480691\\
2.06761363636364	0.0179645802985409\\
2.11022727272727	0.0155339566205814\\
2.15284090909091	0.0251346589281705\\
2.19545454545455	0.0279444145920067\\
2.23806818181818	0.0236494753225635\\
2.28068181818182	0.0256248316149234\\
2.32329545454545	0.026033471331313\\
2.36590909090909	0.011557396138482\\
2.40852272727273	0.0172777668799517\\
2.45113636363636	0.0297643817490862\\
2.49375	0.0220805542816738\\
2.53636363636364	0.014476068144076\\
2.57897727272727	0.0151966350233494\\
2.62159090909091	0.00741322232352684\\
2.66420454545455	0.0226801327584082\\
2.70681818181818	0.0345021323724233\\
2.74943181818182	0.0302693449889924\\
2.79204545454545	0.0142157736407642\\
2.83465909090909	0.0070652858655296\\
2.87727272727273	0.0273074556773711\\
2.91988636363636	0.0377799068179135\\
2.9625	0.0288047385730066\\
3.00511363636364	0.00884627155453553\\
3.04772727272727	0.0144552840224934\\
3.09034090909091	0.022455152106129\\
3.13295454545455	0.0234378900046742\\
3.17556818181818	0.0177679686693681\\
3.21818181818182	0.0293924634232161\\
3.26079545454545	0.0357516357240166\\
3.30340909090909	0.019852138032415\\
3.34602272727273	0.00725647166347995\\
3.38863636363636	0.0208551558385734\\
3.43125	0.0395853450738803\\
3.47386363636364	0.0503600880736975\\
3.51647727272727	0.0363220483262188\\
3.55909090909091	0.0128293660529863\\
3.60170454545455	0.0127202903242769\\
3.64431818181818	0.00618824836881918\\
3.68693181818182	0.00867111705328833\\
3.72954545454545	0.0153197955985814\\
3.77215909090909	0.0099866265482957\\
3.81477272727273	0.00141844739175497\\
3.85738636363636	0.00519552223817103\\
3.9	0.00325530378636167\\
3.94261363636364	0.00915111087030575\\
3.98522727272727	0.0195856238115752\\
4.02784090909091	0.0242238485400897\\
4.07045454545455	0.0155461896854737\\
4.11306818181818	0.0136883044227966\\
4.15568181818182	0.01743752848878\\
4.19829545454545	0.0132118882508751\\
4.24090909090909	0.0256541719615593\\
4.28352272727273	0.0316600875734819\\
4.32613636363636	0.0255664401356897\\
4.36875	0.0307307895478225\\
4.41136363636364	0.0394056386526514\\
4.45397727272727	0.0326781177816238\\
4.49659090909091	0.017333180674384\\
4.53920454545455	0.00780043391665438\\
4.58181818181818	0.0108074754714666\\
4.62443181818182	0.0164415603872215\\
4.66704545454545	0.0183420821371003\\
4.70965909090909	0.0158160862940517\\
4.75227272727273	0.00804627730560744\\
4.79488636363636	0.00339809659939099\\
4.8375	0.00450000063840843\\
4.88011363636364	0.00539108533597452\\
4.92272727272727	0.0147783166085997\\
4.96534090909091	0.0174549779207195\\
5.00795454545455	0.0141654513416939\\
5.05056818181818	0.0107199096904586\\
5.09318181818182	0.00863970284686227\\
5.13579545454545	0.0133042014810221\\
5.17840909090909	0.0190276467420238\\
5.22102272727273	0.019014365054411\\
5.26363636363636	0.013421747996638\\
5.30625	0.014888308465504\\
5.34886363636364	0.0371809847513166\\
5.39147727272727	0.0576287490070232\\
5.43409090909091	0.0604460074316408\\
5.47670454545455	0.125762441594062\\
5.51931818181818	0.196692768972312\\
5.56193181818182	0.168157715862334\\
5.60454545454545	0.0549789415434913\\
};
%\addlegendentry{data18}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.15	0.0475309349303858\\
0.192613636363636	0.0316777889685743\\
0.235227272727273	0.0224095704061751\\
0.277840909090909	0.0172793978925409\\
0.320454545454545	0.0176011032992402\\
0.363068181818182	0.0187582865395211\\
0.405681818181818	0.0114747266272199\\
0.448295454545454	0.00615819065280024\\
0.490909090909091	0.00844655839925941\\
0.533522727272727	0.0116973761632787\\
0.576136363636364	0.0126548843610781\\
0.61875	0.0118054797154926\\
0.661363636363636	0.0101785635874561\\
0.703977272727273	0.0149828631428879\\
0.746590909090909	0.0185934817723856\\
0.789204545454545	0.0119983015563571\\
0.831818181818182	0.0026320966847586\\
0.874431818181818	0.00551814295479533\\
0.917045454545454	0.00760850411331145\\
0.959659090909091	0.00899651994492047\\
1.00227272727273	0.00634930841976574\\
1.04488636363636	0.00178581645318985\\
1.0875	0.00460405917017219\\
1.13011363636364	0.00683783167816485\\
1.17272727272727	0.00566208243356761\\
1.21534090909091	0.00231036996477815\\
1.25795454545455	0.00311784477451999\\
1.30056818181818	0.00589362169445169\\
1.34318181818182	0.00438047977335438\\
1.38579545454545	0.00568415206502772\\
1.42840909090909	0.0101483755872903\\
1.47102272727273	0.00771159532386311\\
1.51363636363636	0.00880412706441781\\
1.55625	0.00988625191293269\\
1.59886363636364	0.00453025049864941\\
1.64147727272727	0.00451337322054726\\
1.68409090909091	0.0117493873394612\\
1.72670454545455	0.0253794015093767\\
1.76931818181818	0.0327224850959302\\
1.81193181818182	0.0295210866120665\\
1.85454545454545	0.0248038682557842\\
1.89715909090909	0.0231983514117256\\
1.93977272727273	0.0210568074393429\\
1.98238636363636	0.0158351706452199\\
2.025	0.0119299920440019\\
2.06761363636364	0.0171778378908729\\
2.11022727272727	0.0207779744147719\\
2.15284090909091	0.0272306356464309\\
2.19545454545455	0.0310905266910751\\
2.23806818181818	0.0285349737284268\\
2.28068181818182	0.0296738077937312\\
2.32329545454545	0.03101737452943\\
2.36590909090909	0.0235893214606735\\
2.40852272727273	0.0116058129214328\\
2.45113636363636	0.00603941935649237\\
2.49375	0.00594887597624185\\
2.53636363636364	0.00851324648196807\\
2.57897727272727	0.0123085005044242\\
2.62159090909091	0.0112322275961948\\
2.66420454545455	0.0104074022707554\\
2.70681818181818	0.0191358259609879\\
2.74943181818182	0.0217525033794782\\
2.79204545454545	0.0123722326704068\\
2.83465909090909	0.00187352680506169\\
2.87727272727273	0.0120935497186322\\
2.91988636363636	0.0179607606734884\\
2.9625	0.0124813330073449\\
3.00511363636364	0.0147863502139462\\
3.04772727272727	0.0260919773953197\\
3.09034090909091	0.029676341398793\\
3.13295454545455	0.0286142139619935\\
3.17556818181818	0.021430181831978\\
3.21818181818182	0.0198026371476235\\
3.26079545454545	0.0148224419228193\\
3.30340909090909	0.0158207047908974\\
3.34602272727273	0.038804553274857\\
3.38863636363636	0.0308927204162849\\
3.43125	0.0080718911887052\\
3.47386363636364	0.0373078148351157\\
3.51647727272727	0.0369745516166716\\
3.55909090909091	0.0231074219677583\\
3.60170454545455	0.0171915595103744\\
3.64431818181818	0.00831794208330353\\
3.68693181818182	0.00196654080063498\\
3.72954545454545	0.00229746771266741\\
3.77215909090909	0.00759560708876181\\
3.81477272727273	0.0116151095690644\\
3.85738636363636	0.0123891457147367\\
3.9	0.00690120513006701\\
3.94261363636364	0.0127467281296666\\
3.98522727272727	0.0274113375314238\\
4.02784090909091	0.0296938960630849\\
4.07045454545455	0.0229991294492708\\
4.11306818181818	0.0210767985548609\\
4.15568181818182	0.0196261098578539\\
4.19829545454545	0.0183740811462323\\
4.24090909090909	0.0249472492888559\\
4.28352272727273	0.0315276179255934\\
4.32613636363636	0.0312653779491473\\
4.36875	0.0210037145964036\\
4.41136363636364	0.0238638432522168\\
4.45397727272727	0.0324489513159412\\
4.49659090909091	0.0250934916778856\\
4.53920454545455	0.00989492861311364\\
4.58181818181818	0.00346110555069074\\
4.62443181818182	0.0107188388672978\\
4.66704545454545	0.016972104062839\\
4.70965909090909	0.0160492866349042\\
4.75227272727273	0.0074594510441482\\
4.79488636363636	0.00183613515424294\\
4.8375	0.00533253287723486\\
4.88011363636364	0.0122839456478262\\
4.92272727272727	0.0163661810655277\\
4.96534090909091	0.0112057224615301\\
5.00795454545455	0.0120344317411205\\
5.05056818181818	0.0128690879287234\\
5.09318181818182	0.00586529439190131\\
5.13579545454545	0.00977776579673488\\
5.17840909090909	0.0114071392029591\\
5.22102272727273	0.0110231931737258\\
5.26363636363636	0.0123734062255349\\
5.30625	0.00907116115775357\\
5.34886363636364	0.0177843077757593\\
5.39147727272727	0.0284940131713645\\
5.43409090909091	0.0331325279193935\\
5.47670454545455	0.0920910671709362\\
5.51931818181818	0.146600041301085\\
5.56193181818182	0.132762790486908\\
5.60454545454545	0.0729827733946166\\
};
%\addlegendentry{data19}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.15	0.0599940024973293\\
0.192613636363636	0.0370747328029194\\
0.235227272727273	0.0150841119611698\\
0.277840909090909	0.0258482101615671\\
0.320454545454545	0.0136068587112793\\
0.363068181818182	0.0142905158385927\\
0.405681818181818	0.0152902390426305\\
0.448295454545454	0.00668255663696308\\
0.490909090909091	0.00257263776721565\\
0.533522727272727	0.00341425853409506\\
0.576136363636364	0.00212142015044649\\
0.61875	0.00280077105394552\\
0.661363636363636	0.00414220742678725\\
0.703977272727273	0.00901767664526419\\
0.746590909090909	0.0151610865197702\\
0.789204545454545	0.0110655814911207\\
0.831818181818182	0.00915418642697174\\
0.874431818181818	0.0162163559158813\\
0.917045454545454	0.0133808751830634\\
0.959659090909091	0.00764222251060147\\
1.00227272727273	0.00802801095208958\\
1.04488636363636	0.0108033349454708\\
1.0875	0.00816807728189129\\
1.13011363636364	0.00565782680793157\\
1.17272727272727	0.00756657251171407\\
1.21534090909091	0.00592398718940878\\
1.25795454545455	0.00740367292443107\\
1.30056818181818	0.00788328909396453\\
1.34318181818182	0.00751410884752779\\
1.38579545454545	0.00439455402567868\\
1.42840909090909	0.00784450723879113\\
1.47102272727273	0.0172248161149848\\
1.51363636363636	0.0192663542689404\\
1.55625	0.0128071286303326\\
1.59886363636364	0.00432447849682448\\
1.64147727272727	0.00659152446649682\\
1.68409090909091	0.0114894301579177\\
1.72670454545455	0.0137766936780321\\
1.76931818181818	0.0116384111087654\\
1.81193181818182	0.00707585075136285\\
1.85454545454545	0.00512004269980129\\
1.89715909090909	0.00867233018210689\\
1.93977272727273	0.01503648448251\\
1.98238636363636	0.0156224753229172\\
2.025	0.00668571484461357\\
2.06761363636364	0.00478500981761033\\
2.11022727272727	0.00631719635761228\\
2.15284090909091	0.00596990991405261\\
2.19545454545455	0.013973312396582\\
2.23806818181818	0.0147547883275606\\
2.28068181818182	0.00997685245954276\\
2.32329545454545	0.00636353284571978\\
2.36590909090909	0.00810488042921474\\
2.40852272727273	0.0123862906005658\\
2.45113636363636	0.0144404001957483\\
2.49375	0.0117592303555464\\
2.53636363636364	0.00813316248174276\\
2.57897727272727	0.00658538638136874\\
2.62159090909091	0.00211419377959145\\
2.66420454545455	0.00972193200019367\\
2.70681818181818	0.0137554611169381\\
2.74943181818182	0.0128326623495387\\
2.79204545454545	0.0103068281161492\\
2.83465909090909	0.00579224426676736\\
2.87727272727273	0.0104771667825433\\
2.91988636363636	0.0134692840234295\\
2.9625	0.00466878680471656\\
3.00511363636364	0.0130838041752459\\
3.04772727272727	0.0201611744285925\\
3.09034090909091	0.0123308313060383\\
3.13295454545455	0.00293494399932201\\
3.17556818181818	0.00929585064390358\\
3.21818181818182	0.00837284883572645\\
3.26079545454545	0.00819815083796132\\
3.30340909090909	0.019217523755734\\
3.34602272727273	0.0321419683836576\\
3.38863636363636	0.0324952181727288\\
3.43125	0.0211899267667623\\
3.47386363636364	0.0129368891820716\\
3.51647727272727	0.00689684891797697\\
3.55909090909091	0.00816860740791766\\
3.60170454545455	0.0126966522836517\\
3.64431818181818	0.0149265080351516\\
3.68693181818182	0.00784905246910354\\
3.72954545454545	0.00713398875537722\\
3.77215909090909	0.016669999279602\\
3.81477272727273	0.016398649370726\\
3.85738636363636	0.0117402808063597\\
3.9	0.0108679320030866\\
3.94261363636364	0.018716939226926\\
3.98522727272727	0.0272090634309401\\
4.02784090909091	0.0278019510101283\\
4.07045454545455	0.0219826387241563\\
4.11306818181818	0.0172426206602104\\
4.15568181818182	0.0156583709121514\\
4.19829545454545	0.0123897940719326\\
4.24090909090909	0.00721898995499856\\
4.28352272727273	0.00721967141438332\\
4.32613636363636	0.0136531281967153\\
4.36875	0.0126408002983294\\
4.41136363636364	0.0139112707978417\\
4.45397727272727	0.0230734511606595\\
4.49659090909091	0.0197764279662126\\
4.53920454545455	0.00673782786329987\\
4.58181818181818	0.00908112674042055\\
4.62443181818182	0.0159288265524632\\
4.66704545454545	0.017236588619812\\
4.70965909090909	0.0141895242278425\\
4.75227272727273	0.00888837971683813\\
4.79488636363636	0.00493355920327862\\
4.8375	0.0067769800631479\\
4.88011363636364	0.010603993198373\\
4.92272727272727	0.0110866909904094\\
4.96534090909091	0.00768837613337659\\
5.00795454545455	0.00664017994148943\\
5.05056818181818	0.0115361300757638\\
5.09318181818182	0.0118464592491661\\
5.13579545454545	0.00624006098845044\\
5.17840909090909	0.0107766069157956\\
5.22102272727273	0.0185108574373859\\
5.26363636363636	0.0199828251249924\\
5.30625	0.0159474108779663\\
5.34886363636364	0.0125231237811924\\
5.39147727272727	0.0136057764467008\\
5.43409090909091	0.0161402217379871\\
5.47670454545455	0.0217488891691525\\
5.51931818181818	0.0209690962022831\\
5.56193181818182	0.0130063600299698\\
5.60454545454545	0.010610675283912\\
};
%\addlegendentry{data20}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.15	0.14665550771754\\
0.192613636363636	0.138047082432664\\
0.235227272727273	0.0707854863402386\\
0.277840909090909	0.0217899665832633\\
0.320454545454545	0.0208868994276206\\
0.363068181818182	0.00650142045692325\\
0.405681818181818	0.014180717631011\\
0.448295454545454	0.0082476720668859\\
0.490909090909091	0.00457887063749176\\
0.533522727272727	0.00880559348093261\\
0.576136363636364	0.0159824835075802\\
0.61875	0.0166540534617369\\
0.661363636363636	0.0106080393166665\\
0.703977272727273	0.00894520131808182\\
0.746590909090909	0.0131914323344863\\
0.789204545454545	0.00648665526356744\\
0.831818181818182	0.00703401696443367\\
0.874431818181818	0.0141689208681461\\
0.917045454545454	0.0113837527320942\\
0.959659090909091	0.00726298669684753\\
1.00227272727273	0.00624421643235931\\
1.04488636363636	0.00557467936675981\\
1.0875	0.00413530394843757\\
1.13011363636364	0.00870020601715494\\
1.17272727272727	0.0137806338613535\\
1.21534090909091	0.0128465306961935\\
1.25795454545455	0.00989036213447511\\
1.30056818181818	0.0098316184483727\\
1.34318181818182	0.00987790350470874\\
1.38579545454545	0.00478779509074198\\
1.42840909090909	0.0100107073458156\\
1.47102272727273	0.0207875545236018\\
1.51363636363636	0.0220596823333217\\
1.55625	0.0144298989072414\\
1.59886363636364	0.0074706604395766\\
1.64147727272727	0.00870585617504084\\
1.68409090909091	0.0100979173635542\\
1.72670454545455	0.00868952588891506\\
1.76931818181818	0.00363390119913394\\
1.81193181818182	0.0058370601601392\\
1.85454545454545	0.010043790732896\\
1.89715909090909	0.00773150022036963\\
1.93977272727273	0.00962773354097879\\
1.98238636363636	0.0105697025249331\\
2.025	0.00334866816143181\\
2.06761363636364	0.0204222209692346\\
2.11022727272727	0.0288493443938243\\
2.15284090909091	0.0215502557175781\\
2.19545454545455	0.00924147006401569\\
2.23806818181818	0.0062478894143868\\
2.28068181818182	0.0108854847718692\\
2.32329545454545	0.0135560129081499\\
2.36590909090909	0.00780215261320579\\
2.40852272727273	0.0087615185283355\\
2.45113636363636	0.0167058937434048\\
2.49375	0.0151434692361353\\
2.53636363636364	0.00892122684062346\\
2.57897727272727	0.0091815954808731\\
2.62159090909091	0.00879692952748621\\
2.66420454545455	0.00648577545601068\\
2.70681818181818	0.00670172060239379\\
2.74943181818182	0.00240821404093421\\
2.79204545454545	0.0103660263031411\\
2.83465909090909	0.015592090802384\\
2.87727272727273	0.00997257830197378\\
2.91988636363636	0.00813609827463215\\
2.9625	0.00913497912408567\\
3.00511363636364	0.00217421952549872\\
3.04772727272727	0.00699656688530152\\
3.09034090909091	0.00888615573079754\\
3.13295454545455	0.0137465702816441\\
3.17556818181818	0.0178191375156065\\
3.21818181818182	0.0131869376905822\\
3.26079545454545	0.0103340845024036\\
3.30340909090909	0.018112793109486\\
3.34602272727273	0.0202177135268832\\
3.38863636363636	0.0199560832129727\\
3.43125	0.0250903494997297\\
3.47386363636364	0.025413947436255\\
3.51647727272727	0.0175372456945418\\
3.55909090909091	0.0098855399891038\\
3.60170454545455	0.00855897256769684\\
3.64431818181818	0.0113439324632559\\
3.68693181818182	0.00808773411803716\\
3.72954545454545	0.0102056245798038\\
3.77215909090909	0.0196133358031829\\
3.81477272727273	0.0183178558795025\\
3.85738636363636	0.0104889887351029\\
3.9	0.00379159177210117\\
3.94261363636364	0.00979940147733819\\
3.98522727272727	0.0190666546089752\\
4.02784090909091	0.0165373055078829\\
4.07045454545455	0.0081038037918528\\
4.11306818181818	0.00531671981669635\\
4.15568181818182	0.0037810580820886\\
4.19829545454545	0.00483504188706237\\
4.24090909090909	0.0107464908433501\\
4.28352272727273	0.0142958396708296\\
4.32613636363636	0.0109266311851008\\
4.36875	0.00903388978976288\\
4.41136363636364	0.0138976128660782\\
4.45397727272727	0.0159571895151245\\
4.49659090909091	0.0102467039899726\\
4.53920454545455	0.00731859357808267\\
4.58181818181818	0.0105511146179509\\
4.62443181818182	0.0153778325382976\\
4.66704545454545	0.0168873374969415\\
4.70965909090909	0.00976501752975\\
4.75227272727273	0.0102913351020529\\
4.79488636363636	0.0127713069369519\\
4.8375	0.0082521551325752\\
4.88011363636364	0.00545076130150196\\
4.92272727272727	0.00611820200663433\\
4.96534090909091	0.00810011769781881\\
5.00795454545455	0.00968075331491624\\
5.05056818181818	0.00824656820400809\\
5.09318181818182	0.00490793904787393\\
5.13579545454545	0.00342457846761767\\
5.17840909090909	0.0131198384472752\\
5.22102272727273	0.0170904108872625\\
5.26363636363636	0.0148840261855489\\
5.30625	0.0135543771427728\\
5.34886363636364	0.0169130551833803\\
5.39147727272727	0.0155238582292497\\
5.43409090909091	0.00531130394826631\\
5.47670454545455	0.0190991533017794\\
5.51931818181818	0.0386395189610995\\
5.56193181818182	0.0403481819622639\\
5.60454545454545	0.0180620716374392\\
};
%\addlegendentry{data21}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.15	0.229393516049553\\
0.192613636363636	0.231695690883556\\
0.235227272727273	0.137455927441001\\
0.277840909090909	0.0469897023073657\\
0.320454545454545	0.0222278788413148\\
0.363068181818182	0.0269629640368572\\
0.405681818181818	0.0229909439287433\\
0.448295454545454	0.00716081006693041\\
0.490909090909091	0.00405471731746089\\
0.533522727272727	0.00398620037319009\\
0.576136363636364	0.00691719445860898\\
0.61875	0.00499444506019036\\
0.661363636363636	0.00332708299077153\\
0.703977272727273	0.0072131165037281\\
0.746590909090909	0.00880252116661763\\
0.789204545454545	0.00316526729571458\\
0.831818181818182	0.00763313727923872\\
0.874431818181818	0.0131276583758931\\
0.917045454545454	0.0125042657215643\\
0.959659090909091	0.00670884128883581\\
1.00227272727273	0.00620118698784391\\
1.04488636363636	0.00813936373112152\\
1.0875	0.00531342359630784\\
1.13011363636364	0.00221294492109018\\
1.17272727272727	0.00335428200379722\\
1.21534090909091	0.018408434418914\\
1.25795454545455	0.0395231773291887\\
1.30056818181818	0.0518958575805655\\
1.34318181818182	0.0450009805513168\\
1.38579545454545	0.0256414745635036\\
1.42840909090909	0.0187460060376634\\
1.47102272727273	0.0198022025100304\\
1.51363636363636	0.0107251540302305\\
1.55625	0.00620058040630624\\
1.59886363636364	0.015311798881783\\
1.64147727272727	0.0142274680888787\\
1.68409090909091	0.0055936480911803\\
1.72670454545455	0.00369105834864051\\
1.76931818181818	0.00675961637015495\\
1.81193181818182	0.0144451650093909\\
1.85454545454545	0.0196564151061969\\
1.89715909090909	0.0189864487601743\\
1.93977272727273	0.020601777119838\\
1.98238636363636	0.0265221156236427\\
2.025	0.0245545249774184\\
2.06761363636364	0.0227133867884699\\
2.11022727272727	0.0233231953551578\\
2.15284090909091	0.0135109585959217\\
2.19545454545455	0.00175595440405204\\
2.23806818181818	0.00537139189317311\\
2.28068181818182	0.00482942015346788\\
2.32329545454545	0.00543194495158313\\
2.36590909090909	0.00842545194894469\\
2.40852272727273	0.00977363795395668\\
2.45113636363636	0.0128378077341118\\
2.49375	0.0147641696547411\\
2.53636363636364	0.0132337746198177\\
2.57897727272727	0.0145200450824712\\
2.62159090909091	0.0215433907522912\\
2.66420454545455	0.0245397300897686\\
2.70681818181818	0.0179008141805042\\
2.74943181818182	0.00840508313948213\\
2.79204545454545	0.00705272411418756\\
2.83465909090909	0.00831292831586438\\
2.87727272727273	0.00637029157906469\\
2.91988636363636	0.0119658524928237\\
2.9625	0.0236306475454602\\
3.00511363636364	0.0313724830192094\\
3.04772727272727	0.0327873489550493\\
3.09034090909091	0.0297731025803042\\
3.13295454545455	0.0233304698218367\\
3.17556818181818	0.0147310092152971\\
3.21818181818182	0.00811075107298825\\
3.26079545454545	0.0048840541806329\\
3.30340909090909	0.00895373588879714\\
3.34602272727273	0.0146364033061033\\
3.38863636363636	0.0161572608477694\\
3.43125	0.0145841014776181\\
3.47386363636364	0.0124402803804606\\
3.51647727272727	0.020201998096292\\
3.55909090909091	0.0245468793156551\\
3.60170454545455	0.0193125075584397\\
3.64431818181818	0.0104599915207088\\
3.68693181818182	0.00750893295799883\\
3.72954545454545	0.0105162372961679\\
3.77215909090909	0.0155294307580155\\
3.81477272727273	0.0202272169036742\\
3.85738636363636	0.018683367707123\\
3.9	0.00923166635925002\\
3.94261363636364	0.0080076600882286\\
3.98522727272727	0.0114645481895151\\
4.02784090909091	0.00399143198697944\\
4.07045454545455	0.0164284391169384\\
4.11306818181818	0.0265647217315542\\
4.15568181818182	0.0254791362291122\\
4.19829545454545	0.0187248586589618\\
4.24090909090909	0.0135888832844902\\
4.28352272727273	0.0116679532744008\\
4.32613636363636	0.00940421962647598\\
4.36875	0.00255645428967822\\
4.41136363636364	0.00880676278394632\\
4.45397727272727	0.0156715861196411\\
4.49659090909091	0.0149269904994301\\
4.53920454545455	0.0113057169395271\\
4.58181818181818	0.00863965534572642\\
4.62443181818182	0.0202406341354183\\
4.66704545454545	0.0272174993109838\\
4.70965909090909	0.0207446553734094\\
4.75227272727273	0.011965238446206\\
4.79488636363636	0.0105542663115034\\
4.8375	0.00753804163145441\\
4.88011363636364	0.00506381848585623\\
4.92272727272727	0.0126793089361356\\
4.96534090909091	0.0156197761199427\\
5.00795454545455	0.0155722027453233\\
5.05056818181818	0.0154188746160856\\
5.09318181818182	0.0158301936005272\\
5.13579545454545	0.0185239211125384\\
5.17840909090909	0.019861938363579\\
5.22102272727273	0.01457845466483\\
5.26363636363636	0.00777669659550567\\
5.30625	0.0063546651212054\\
5.34886363636364	0.00745033453889458\\
5.39147727272727	0.0116930590096557\\
5.43409090909091	0.0184367863924427\\
5.47670454545455	0.0366308179541885\\
5.51931818181818	0.0578948328102297\\
5.56193181818182	0.0566951308291206\\
5.60454545454545	0.0332127180550354\\
};
%\addlegendentry{data22}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.15	0.13856668199762\\
0.192613636363636	0.138701350625954\\
0.235227272727273	0.0816055232623005\\
0.277840909090909	0.0384845866390544\\
0.320454545454545	0.0229574317637297\\
0.363068181818182	0.00428758094043638\\
0.405681818181818	0.0142726147538646\\
0.448295454545454	0.00434172153259641\\
0.490909090909091	0.008427938099102\\
0.533522727272727	0.00801901346409947\\
0.576136363636364	0.00443551767531197\\
0.61875	0.00281143262541733\\
0.661363636363636	0.00285310744868926\\
0.703977272727273	0.00460319685100049\\
0.746590909090909	0.00502268339249172\\
0.789204545454545	0.00152657984093978\\
0.831818181818182	0.00696342956063845\\
0.874431818181818	0.011661355098316\\
0.917045454545454	0.0109131371245959\\
0.959659090909091	0.0068871719106515\\
1.00227272727273	0.00425289764961058\\
1.04488636363636	0.00263205606535033\\
1.0875	0.0029412052011684\\
1.13011363636364	0.00639133426071164\\
1.17272727272727	0.00572480723489612\\
1.21534090909091	0.00854668847979345\\
1.25795454545455	0.0164264523345051\\
1.30056818181818	0.0187226024711304\\
1.34318181818182	0.0142549100564892\\
1.38579545454545	0.00479475255842142\\
1.42840909090909	0.00669877121502667\\
1.47102272727273	0.0116832346360043\\
1.51363636363636	0.0126386767067121\\
1.55625	0.007669612340984\\
1.59886363636364	0.00872862502249407\\
1.64147727272727	0.0120349019198402\\
1.68409090909091	0.00443546381542902\\
1.72670454545455	0.01644393647795\\
1.76931818181818	0.020907067354341\\
1.81193181818182	0.0155114406701073\\
1.85454545454545	0.0117199780717279\\
1.89715909090909	0.00627055690522303\\
1.93977272727273	0.00912509770168573\\
1.98238636363636	0.0127772701121951\\
2.025	0.0154894365281052\\
2.06761363636364	0.0220948518856251\\
2.11022727272727	0.0208623233419887\\
2.15284090909091	0.0101167596910603\\
2.19545454545455	0.00466379072630971\\
2.23806818181818	0.00891204928644786\\
2.28068181818182	0.00580924136513017\\
2.32329545454545	0.00146354143301425\\
2.36590909090909	0.00210866507335693\\
2.40852272727273	0.00676458955999988\\
2.45113636363636	0.00955603092276957\\
2.49375	0.00570667373587024\\
2.53636363636364	0.00379434157891019\\
2.57897727272727	0.0054952070557041\\
2.62159090909091	0.0127111867117047\\
2.66420454545455	0.0206877116309095\\
2.70681818181818	0.0198898655280839\\
2.74943181818182	0.012120447790587\\
2.79204545454545	0.0101334344410772\\
2.83465909090909	0.0113866775410653\\
2.87727272727273	0.00986578391597622\\
2.91988636363636	0.0148048031518649\\
2.9625	0.0205861444417801\\
3.00511363636364	0.0203419943798337\\
3.04772727272727	0.0157432729286649\\
3.09034090909091	0.0133901917088986\\
3.13295454545455	0.0137836305634054\\
3.17556818181818	0.0121275224716633\\
3.21818181818182	0.00804969651825639\\
3.26079545454545	0.00367256261932106\\
3.30340909090909	0.000890265877534661\\
3.34602272727273	0.00383460053595009\\
3.38863636363636	0.00814940578470158\\
3.43125	0.00834277477743928\\
3.47386363636364	0.00221631448310796\\
3.51647727272727	0.0117333369896525\\
3.55909090909091	0.0148994083689945\\
3.60170454545455	0.008134855569544\\
3.64431818181818	0.00323504718445354\\
3.68693181818182	0.0041070413315344\\
3.72954545454545	0.0103817346469228\\
3.77215909090909	0.0158038434010893\\
3.81477272727273	0.0214275074795417\\
3.85738636363636	0.0230345694339967\\
3.9	0.0165152044849316\\
3.94261363636364	0.0077877520826413\\
3.98522727272727	0.00563333922458944\\
4.02784090909091	0.0101015909071252\\
4.07045454545455	0.0184226872736908\\
4.11306818181818	0.0276990492292582\\
4.15568181818182	0.0307551889108129\\
4.19829545454545	0.0247000368632905\\
4.24090909090909	0.0183266156060171\\
4.28352272727273	0.0151899968922729\\
4.32613636363636	0.00836157778881867\\
4.36875	0.00782662882883166\\
4.41136363636364	0.0120012415509298\\
4.45397727272727	0.00874344843289973\\
4.49659090909091	0.00384595589329239\\
4.53920454545455	0.00513722846245956\\
4.58181818181818	0.00186930861515124\\
4.62443181818182	0.00812635301676479\\
4.66704545454545	0.00805688903210793\\
4.70965909090909	0.00463213447698757\\
4.75227272727273	0.00838806181019052\\
4.79488636363636	0.0061660068396344\\
4.8375	0.00261736114316644\\
4.88011363636364	0.00683006780905053\\
4.92272727272727	0.0153157128061488\\
4.96534090909091	0.0173106613504528\\
5.00795454545455	0.0143653009935648\\
5.05056818181818	0.0160972546275169\\
5.09318181818182	0.0143449695947955\\
5.13579545454545	0.0114013319170465\\
5.17840909090909	0.00992779027476503\\
5.22102272727273	0.00673286417917911\\
5.26363636363636	0.0044178821052744\\
5.30625	0.00543523409643268\\
5.34886363636364	0.00486158182020514\\
5.39147727272727	0.0118581062904605\\
5.43409090909091	0.0164298016551645\\
5.47670454545455	0.0175406100998521\\
5.51931818181818	0.0236503864749855\\
5.56193181818182	0.0265212864969744\\
5.60454545454545	0.0213579752917608\\
};
%\addlegendentry{data23}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.15	0.0511885836695731\\
0.192613636363636	0.0973816057433037\\
0.235227272727273	0.102667015984338\\
0.277840909090909	0.0641285609065848\\
0.320454545454545	0.0368750958427507\\
0.363068181818182	0.0282840715681002\\
0.405681818181818	0.0133057723266438\\
0.448295454545454	0.00659508710355923\\
0.490909090909091	0.0085692423600007\\
0.533522727272727	0.00961428029208378\\
0.576136363636364	0.0108004060103626\\
0.61875	0.0135619630471379\\
0.661363636363636	0.00862554510217028\\
0.703977272727273	0.00287627636793907\\
0.746590909090909	0.00258749792186386\\
0.789204545454545	0.00362635785117854\\
0.831818181818182	0.00924867029654283\\
0.874431818181818	0.0131269108378015\\
0.917045454545454	0.0129044277110784\\
0.959659090909091	0.0103254225763808\\
1.00227272727273	0.00929997156724577\\
1.04488636363636	0.00742595944532949\\
1.0875	0.00256058133838876\\
1.13011363636364	0.00329945848448364\\
1.17272727272727	0.0039356429034747\\
1.21534090909091	0.00340756517002828\\
1.25795454545455	0.00561891832635803\\
1.30056818181818	0.00906158194361517\\
1.34318181818182	0.0116314553205215\\
1.38579545454545	0.00887194973203105\\
1.42840909090909	0.00380332301936335\\
1.47102272727273	0.00183259797753819\\
1.51363636363636	0.00498125417388156\\
1.55625	0.0110084013946464\\
1.59886363636364	0.0147195154755846\\
1.64147727272727	0.0150567732925508\\
1.68409090909091	0.0131586534311606\\
1.72670454545455	0.0136035075910288\\
1.76931818181818	0.0133197439705473\\
1.81193181818182	0.0113537675644818\\
1.85454545454545	0.0108914613572008\\
1.89715909090909	0.0095712806215726\\
1.93977272727273	0.00900601451059108\\
1.98238636363636	0.00403207243914648\\
2.025	0.00393190406429724\\
2.06761363636364	0.00327185228771337\\
2.11022727272727	0.0113343842910425\\
2.15284090909091	0.0180667479726807\\
2.19545454545455	0.0141318954345191\\
2.23806818181818	0.00989451260816236\\
2.28068181818182	0.00850188807411211\\
2.32329545454545	0.00884057549623566\\
2.36590909090909	0.00989058725623969\\
2.40852272727273	0.00843175496616709\\
2.45113636363636	0.00619707868809233\\
2.49375	0.00334218176366443\\
2.53636363636364	0.0110046487799028\\
2.57897727272727	0.0128239901853499\\
2.62159090909091	0.00544673921494934\\
2.66420454545455	0.0127160887249503\\
2.70681818181818	0.0192400187860411\\
2.74943181818182	0.0125331923593227\\
2.79204545454545	0.00403566137225634\\
2.83465909090909	0.0168485415091338\\
2.87727272727273	0.0186636780778948\\
2.91988636363636	0.00793167897019975\\
2.9625	0.0076309914421781\\
3.00511363636364	0.0140459412258505\\
3.04772727272727	0.0085614244743856\\
3.09034090909091	0.00230335113327179\\
3.13295454545455	0.00131740495777036\\
3.17556818181818	0.00779367599884115\\
3.21818181818182	0.0153536232357796\\
3.26079545454545	0.0195783014552746\\
3.30340909090909	0.0215482362530595\\
3.34602272727273	0.0202616710010629\\
3.38863636363636	0.0174522562464748\\
3.43125	0.0136406493498213\\
3.47386363636364	0.0101952736732563\\
3.51647727272727	0.0193953485329577\\
3.55909090909091	0.0220197406050263\\
3.60170454545455	0.010789865581726\\
3.64431818181818	0.00885292326042935\\
3.68693181818182	0.00696982330560123\\
3.72954545454545	0.00476528095573826\\
3.77215909090909	0.00870588796009165\\
3.81477272727273	0.00990162082002383\\
3.85738636363636	0.0211369093470582\\
3.9	0.0237249366795614\\
3.94261363636364	0.0195766154250603\\
3.98522727272727	0.016921094220763\\
4.02784090909091	0.0140065958498763\\
4.07045454545455	0.0126244462240977\\
4.11306818181818	0.0165049003781754\\
4.15568181818182	0.016607444158736\\
4.19829545454545	0.0137638611290685\\
4.24090909090909	0.0160205670990705\\
4.28352272727273	0.0162902607587051\\
4.32613636363636	0.012639990054286\\
4.36875	0.00943361984286159\\
4.41136363636364	0.00808706567983987\\
4.45397727272727	0.00776280865469853\\
4.49659090909091	0.00755811219123232\\
4.53920454545455	0.007665791931353\\
4.58181818181818	0.007866402840714\\
4.62443181818182	0.0105723137397623\\
4.66704545454545	0.017222958562299\\
4.70965909090909	0.0222011295334728\\
4.75227272727273	0.0217585677076794\\
4.79488636363636	0.0159905748964588\\
4.8375	0.00875376923047671\\
4.88011363636364	0.00521528575010559\\
4.92272727272727	0.00586913435456952\\
4.96534090909091	0.00509963139006486\\
5.00795454545455	0.00482688882062743\\
5.05056818181818	0.00997967049118541\\
5.09318181818182	0.011191433008283\\
5.13579545454545	0.00934945947620068\\
5.17840909090909	0.00988197468802489\\
5.22102272727273	0.010681392993228\\
5.26363636363636	0.00930801247285298\\
5.30625	0.00979841408576974\\
5.34886363636364	0.00926922050456856\\
5.39147727272727	0.00906575171538757\\
5.43409090909091	0.0168096084892559\\
5.47670454545455	0.0337188965218773\\
5.51931818181818	0.0451190499816674\\
5.56193181818182	0.0357879622024408\\
5.60454545454545	0.0236366602451937\\
};
%\addlegendentry{data24}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.15	0.0948839254386451\\
0.192613636363636	0.0912136200646284\\
0.235227272727273	0.0409771820056451\\
0.277840909090909	0.0110123197689508\\
0.320454545454545	0.0196205730833107\\
0.363068181818182	0.0100497970883008\\
0.405681818181818	0.0123925235348688\\
0.448295454545454	0.0105880533708474\\
0.490909090909091	0.0125977837573462\\
0.533522727272727	0.00954018918099741\\
0.576136363636364	0.00307337566322447\\
0.61875	0.0118255433839835\\
0.661363636363636	0.0140186336310777\\
0.703977272727273	0.00933483741804123\\
0.746590909090909	0.00322646603761512\\
0.789204545454545	0.00542347602606638\\
0.831818181818182	0.0103245385798773\\
0.874431818181818	0.00945300997822793\\
0.917045454545454	0.00560897290408319\\
0.959659090909091	0.00262020073837788\\
1.00227272727273	0.00642928717834025\\
1.04488636363636	0.0106344767780112\\
1.0875	0.00874415043063478\\
1.13011363636364	0.00393304034506249\\
1.17272727272727	0.0022012088720543\\
1.21534090909091	0.00238779731560691\\
1.25795454545455	0.00770716870496301\\
1.30056818181818	0.011654546682345\\
1.34318181818182	0.0111836618736045\\
1.38579545454545	0.008702508329103\\
1.42840909090909	0.00894786145283674\\
1.47102272727273	0.00930627169541878\\
1.51363636363636	0.0100363580087803\\
1.55625	0.0111429302795416\\
1.59886363636364	0.0116233498993947\\
1.64147727272727	0.0106450709555229\\
1.68409090909091	0.00994641546702984\\
1.72670454545455	0.0108789793632012\\
1.76931818181818	0.0127089026393895\\
1.81193181818182	0.0170304988871691\\
1.85454545454545	0.0199849894618935\\
1.89715909090909	0.0161640357533585\\
1.93977272727273	0.0145303005417284\\
1.98238636363636	0.0185126686280427\\
2.025	0.01629897808458\\
2.06761363636364	0.0114894068582106\\
2.11022727272727	0.00998817921535242\\
2.15284090909091	0.00472815294068008\\
2.19545454545455	0.0104518165618262\\
2.23806818181818	0.0157414411761755\\
2.28068181818182	0.0127361588163903\\
2.32329545454545	0.00584464839898627\\
2.36590909090909	0.00358789048916845\\
2.40852272727273	0.0125337483352625\\
2.45113636363636	0.0178643694597018\\
2.49375	0.0156910904762805\\
2.53636363636364	0.0125525229364163\\
2.57897727272727	0.0106442480833726\\
2.62159090909091	0.00665446707225825\\
2.66420454545455	0.0058812037679036\\
2.70681818181818	0.00674271092487128\\
2.74943181818182	0.00652795043062733\\
2.79204545454545	0.00177281540640199\\
2.83465909090909	0.00862564838596304\\
2.87727272727273	0.0167259144334357\\
2.91988636363636	0.0183790677431152\\
2.9625	0.0122387788224122\\
3.00511363636364	0.00260467555400893\\
3.04772727272727	0.00666355306011951\\
3.09034090909091	0.0101407451337645\\
3.13295454545455	0.00901365241794943\\
3.17556818181818	0.00602747091794083\\
3.21818181818182	0.00906894320974999\\
3.26079545454545	0.0115965494242957\\
3.30340909090909	0.0139250628220551\\
3.34602272727273	0.0186036663895767\\
3.38863636363636	0.0223520232844591\\
3.43125	0.0234593020814963\\
3.47386363636364	0.0217735604305066\\
3.51647727272727	0.0185686882404703\\
3.55909090909091	0.0142023344300886\\
3.60170454545455	0.0104854612225259\\
3.64431818181818	0.011311298051125\\
3.68693181818182	0.00801484668191585\\
3.72954545454545	0.00305197543379124\\
3.77215909090909	0.00684525266194422\\
3.81477272727273	0.0151763321959026\\
3.85738636363636	0.0216503402862609\\
3.9	0.016278865852267\\
3.94261363636364	0.012115472384519\\
3.98522727272727	0.0152363129938557\\
4.02784090909091	0.00787525668553948\\
4.07045454545455	0.00876300931481468\\
4.11306818181818	0.0222650759553431\\
4.15568181818182	0.026859452329838\\
4.19829545454545	0.0157506576288637\\
4.24090909090909	0.00330616789456121\\
4.28352272727273	0.0117364074154845\\
4.32613636363636	0.00604348834861226\\
4.36875	0.0173391837080758\\
4.41136363636364	0.021552615343312\\
4.45397727272727	0.0142300070258099\\
4.49659090909091	0.00917591431930005\\
4.53920454545455	0.00613331387377973\\
4.58181818181818	0.00947764011303806\\
4.62443181818182	0.0101888258812905\\
4.66704545454545	0.0159949193308123\\
4.70965909090909	0.0196863863123292\\
4.75227272727273	0.0155546421256637\\
4.79488636363636	0.00806663149327971\\
4.8375	0.00272144130137396\\
4.88011363636364	0.00620671612466326\\
4.92272727272727	0.00824966632674017\\
4.96534090909091	0.0108181734412165\\
5.00795454545455	0.00993625483842941\\
5.05056818181818	0.00457508015587353\\
5.09318181818182	0.0038112422528275\\
5.13579545454545	0.00376788333370677\\
5.17840909090909	0.00328401949836754\\
5.22102272727273	0.00159491495334429\\
5.26363636363636	0.00429894366937875\\
5.30625	0.00566937037190488\\
5.34886363636364	0.014328607715143\\
5.39147727272727	0.0225971775143812\\
5.43409090909091	0.0191469250270665\\
5.47670454545455	0.0351738534416366\\
5.51931818181818	0.0497367894610113\\
5.56193181818182	0.0282578491889118\\
5.60454545454545	0.0177161256738328\\
};
%\addlegendentry{data25}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.15	0.0603026858619655\\
0.192613636363636	0.0680653328759589\\
0.235227272727273	0.0409176496344022\\
0.277840909090909	0.0215948139129873\\
0.320454545454545	0.0239857828819292\\
0.363068181818182	0.0184878122917821\\
0.405681818181818	0.0152227589495603\\
0.448295454545454	0.0115103144620052\\
0.490909090909091	0.0141290743139917\\
0.533522727272727	0.0201490705732847\\
0.576136363636364	0.0151903866513871\\
0.61875	0.00253825856305848\\
0.661363636363636	0.00788670821332242\\
0.703977272727273	0.00486760164705631\\
0.746590909090909	0.00281589638772997\\
0.789204545454545	0.00285079012058684\\
0.831818181818182	0.00408667468901155\\
0.874431818181818	0.00389880213413578\\
0.917045454545454	0.00303216318820172\\
0.959659090909091	0.00887288327171654\\
1.00227272727273	0.0101231695378735\\
1.04488636363636	0.00960844296322135\\
1.0875	0.00964923540093654\\
1.13011363636364	0.00532735757349846\\
1.17272727272727	0.00338340716451921\\
1.21534090909091	0.00603411975514368\\
1.25795454545455	0.00726857637930628\\
1.30056818181818	0.00973811826415586\\
1.34318181818182	0.01079949869529\\
1.38579545454545	0.00899807948315918\\
1.42840909090909	0.00572557100293099\\
1.47102272727273	0.00189059536406118\\
1.51363636363636	0.0080042373465595\\
1.55625	0.0111699034486812\\
1.59886363636364	0.0120063907823189\\
1.64147727272727	0.0127821633212111\\
1.68409090909091	0.0172015247806793\\
1.72670454545455	0.0222697981948011\\
1.76931818181818	0.019547397653181\\
1.81193181818182	0.0165768979225309\\
1.85454545454545	0.0217606866633936\\
1.89715909090909	0.0203618873120257\\
1.93977272727273	0.0137165144840106\\
1.98238636363636	0.01469251494607\\
2.025	0.0171020568487835\\
2.06761363636364	0.0200751511160225\\
2.11022727272727	0.0182429224990657\\
2.15284090909091	0.00981960275599851\\
2.19545454545455	0.0114631383120576\\
2.23806818181818	0.0153601246069208\\
2.28068181818182	0.0134383104726609\\
2.32329545454545	0.0103195422595463\\
2.36590909090909	0.0112062321628559\\
2.40852272727273	0.00963927514945475\\
2.45113636363636	0.00339768778409818\\
2.49375	0.00794057109371931\\
2.53636363636364	0.00932770302146891\\
2.57897727272727	0.00741103951234542\\
2.62159090909091	0.007778585768189\\
2.66420454545455	0.0094959562003763\\
2.70681818181818	0.0116954224221573\\
2.74943181818182	0.0108581751929229\\
2.79204545454545	0.00725282215567482\\
2.83465909090909	0.00317546929168882\\
2.87727272727273	0.00432184386224867\\
2.91988636363636	0.0106410933703065\\
2.9625	0.00865710126383443\\
3.00511363636364	0.00307340543039853\\
3.04772727272727	0.0117205672148914\\
3.09034090909091	0.014903623834036\\
3.13295454545455	0.0132096764771326\\
3.17556818181818	0.0107207439038795\\
3.21818181818182	0.0082126400249635\\
3.26079545454545	0.00665948675624784\\
3.30340909090909	0.0154264975262499\\
3.34602272727273	0.0161582699403726\\
3.38863636363636	0.013444859107955\\
3.43125	0.0169762233699459\\
3.47386363636364	0.0175626906611129\\
3.51647727272727	0.0162901081130645\\
3.55909090909091	0.0163487858925272\\
3.60170454545455	0.0162345691122843\\
3.64431818181818	0.0142308696294817\\
3.68693181818182	0.0149647258215345\\
3.72954545454545	0.0169978153903477\\
3.77215909090909	0.0185608955120661\\
3.81477272727273	0.0204488342889832\\
3.85738636363636	0.0239153047591184\\
3.9	0.0214709390013078\\
3.94261363636364	0.0369446565764818\\
3.98522727272727	0.05511969116691\\
4.02784090909091	0.0447350287913419\\
4.07045454545455	0.0129389939190261\\
4.11306818181818	0.0201840527372363\\
4.15568181818182	0.0357027318602123\\
4.19829545454545	0.0295826655674093\\
4.24090909090909	0.0151671483831257\\
4.28352272727273	0.0106636042792111\\
4.32613636363636	0.0106902171934096\\
4.36875	0.0110920467217947\\
4.41136363636364	0.017808014347763\\
4.45397727272727	0.025502879542308\\
4.49659090909091	0.0243127987412071\\
4.53920454545455	0.0143066452492504\\
4.58181818181818	0.0133308566154861\\
4.62443181818182	0.0146273169206971\\
4.66704545454545	0.00272759557095569\\
4.70965909090909	0.0112447055695073\\
4.75227272727273	0.0129941028993349\\
4.79488636363636	0.00539952135880265\\
4.8375	0.00230299810438652\\
4.88011363636364	0.00553982475531493\\
4.92272727272727	0.0143293542244309\\
4.96534090909091	0.0175307654954959\\
5.00795454545455	0.0119699647261694\\
5.05056818181818	0.00437263173101134\\
5.09318181818182	0.0021748370262019\\
5.13579545454545	0.00369437629993491\\
5.17840909090909	0.00538809793113304\\
5.22102272727273	0.0060482026845334\\
5.26363636363636	0.0056251099072021\\
5.30625	0.00480167974120171\\
5.34886363636364	0.0062594911722935\\
5.39147727272727	0.0132558565294793\\
5.43409090909091	0.0172131497802056\\
5.47670454545455	0.0294222915114729\\
5.51931818181818	0.0421527393540391\\
5.56193181818182	0.039120603185507\\
5.60454545454545	0.0319418514378403\\
};
%\addlegendentry{data26}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.15	0.0544946660486087\\
0.192613636363636	0.0701021428773874\\
0.235227272727273	0.0516801561302354\\
0.277840909090909	0.0189330463491171\\
0.320454545454545	0.0153111654380728\\
0.363068181818182	0.0227535290153923\\
0.405681818181818	0.0158344409725928\\
0.448295454545454	0.00310026573180019\\
0.490909090909091	0.00548650075897196\\
0.533522727272727	0.0069461891933506\\
0.576136363636364	0.0155981817696879\\
0.61875	0.0240653934227261\\
0.661363636363636	0.02372528619906\\
0.703977272727273	0.0161507437501608\\
0.746590909090909	0.0126037081338024\\
0.789204545454545	0.0128102392164733\\
0.831818181818182	0.00880020556931029\\
0.874431818181818	0.00382719432955968\\
0.917045454545454	0.00308641005554793\\
0.959659090909091	0.00678744539990115\\
1.00227272727273	0.0106130623972873\\
1.04488636363636	0.00991423898927478\\
1.0875	0.00968449339990623\\
1.13011363636364	0.0154870463434396\\
1.17272727272727	0.018620424493182\\
1.21534090909091	0.0148923692646137\\
1.25795454545455	0.0133444784282611\\
1.30056818181818	0.0173651384411625\\
1.34318181818182	0.0150197279445986\\
1.38579545454545	0.00713101475451434\\
1.42840909090909	0.00629252738069695\\
1.47102272727273	0.00986003012472892\\
1.51363636363636	0.00826132975040269\\
1.55625	0.00803869046356015\\
1.59886363636364	0.0123719923065482\\
1.64147727272727	0.0175052007232575\\
1.68409090909091	0.0227145896794272\\
1.72670454545455	0.0178495932353378\\
1.76931818181818	0.00260822528368118\\
1.81193181818182	0.0188122878141173\\
1.85454545454545	0.0260379884517021\\
1.89715909090909	0.0224728584233516\\
1.93977272727273	0.0173515328922535\\
1.98238636363636	0.0156220694221651\\
2.025	0.0144330353427954\\
2.06761363636364	0.00940310565109823\\
2.11022727272727	0.0034098373738272\\
2.15284090909091	0.00426004926161233\\
2.19545454545455	0.0027081943456714\\
2.23806818181818	0.00716416874526101\\
2.28068181818182	0.0116864299833936\\
2.32329545454545	0.0108463369961111\\
2.36590909090909	0.00826664726417653\\
2.40852272727273	0.0138444462363491\\
2.45113636363636	0.0184323547582781\\
2.49375	0.0161915659528461\\
2.53636363636364	0.0115300955718059\\
2.57897727272727	0.0098180769187273\\
2.62159090909091	0.00966073544781961\\
2.66420454545455	0.00615060255677631\\
2.70681818181818	0.00401284296787596\\
2.74943181818182	0.0100666081970912\\
2.79204545454545	0.00974550488901136\\
2.83465909090909	0.00974352152208266\\
2.87727272727273	0.0139207133574674\\
2.91988636363636	0.0145493943590561\\
2.9625	0.0144660422274748\\
3.00511363636364	0.0150772479855906\\
3.04772727272727	0.0126459764697709\\
3.09034090909091	0.0140527959132103\\
3.13295454545455	0.0131567828719369\\
3.17556818181818	0.00869522117028159\\
3.21818181818182	0.0108236056390504\\
3.26079545454545	0.0205237293832956\\
3.30340909090909	0.0262720226686844\\
3.34602272727273	0.0219390630077912\\
3.38863636363636	0.0159473045959939\\
3.43125	0.02021641857509\\
3.47386363636364	0.0256488819803934\\
3.51647727272727	0.016688175294765\\
3.55909090909091	0.00741930999868703\\
3.60170454545455	0.0189800277411881\\
3.64431818181818	0.0190661510638209\\
3.68693181818182	0.0273385888801915\\
3.72954545454545	0.0335991540810288\\
3.77215909090909	0.0298387437773449\\
3.81477272727273	0.0224026785332143\\
3.85738636363636	0.0234147726720801\\
3.9	0.028543301997711\\
3.94261363636364	0.0789997174890087\\
3.98522727272727	0.121788319708611\\
4.02784090909091	0.106642510878745\\
4.07045454545455	0.0527155940665748\\
4.11306818181818	0.0103816188538054\\
4.15568181818182	0.015882089473285\\
4.19829545454545	0.0275458625242398\\
4.24090909090909	0.0193444964597816\\
4.28352272727273	0.00800763865798145\\
4.32613636363636	0.00204019365358486\\
4.36875	0.00406524051157674\\
4.41136363636364	0.00673921305671636\\
4.45397727272727	0.0154561935489794\\
4.49659090909091	0.0151133804612114\\
4.53920454545455	0.0113147048279405\\
4.58181818181818	0.00508780677789374\\
4.62443181818182	0.0276333039939832\\
4.66704545454545	0.0366397793197106\\
4.70965909090909	0.026987049694994\\
4.75227272727273	0.015586089912919\\
4.79488636363636	0.0127907630428307\\
4.8375	0.00905960036829252\\
4.88011363636364	0.0125416203280962\\
4.92272727272727	0.0209281504894221\\
4.96534090909091	0.0186961952297695\\
5.00795454545455	0.0084325542618785\\
5.05056818181818	0.00314796082866044\\
5.09318181818182	0.00647035014824947\\
5.13579545454545	0.00728212861888763\\
5.17840909090909	0.0142767312254328\\
5.22102272727273	0.0216245023906532\\
5.26363636363636	0.0227820704353947\\
5.30625	0.0187709608831607\\
5.34886363636364	0.0145733515357956\\
5.39147727272727	0.0092734051598757\\
5.43409090909091	0.00792279959238309\\
5.47670454545455	0.026963187214002\\
5.51931818181818	0.0426226593307799\\
5.56193181818182	0.0418810218002815\\
5.60454545454545	0.0261115291792495\\
};
%\addlegendentry{data27}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.15	0.0404105298242124\\
0.192613636363636	0.0418139823418804\\
0.235227272727273	0.0315590897311451\\
0.277840909090909	0.01857009698695\\
0.320454545454545	0.00864873180510245\\
0.363068181818182	0.00859293767659964\\
0.405681818181818	0.0071304698990675\\
0.448295454545454	0.00377296971239067\\
0.490909090909091	0.010979994088296\\
0.533522727272727	0.0126319550531251\\
0.576136363636364	0.0192167889898583\\
0.61875	0.0285333842007702\\
0.661363636363636	0.0261257543242918\\
0.703977272727273	0.0149022714877974\\
0.746590909090909	0.0107644526828649\\
0.789204545454545	0.0103769316175053\\
0.831818181818182	0.0086241410134621\\
0.874431818181818	0.00761586771607363\\
0.917045454545454	0.00863417411810563\\
0.959659090909091	0.00925070033138695\\
1.00227272727273	0.00837251164136196\\
1.04488636363636	0.00752606685339758\\
1.0875	0.0071158444014196\\
1.13011363636364	0.0156683751039676\\
1.17272727272727	0.0206023909115292\\
1.21534090909091	0.0162194419224827\\
1.25795454545455	0.00726212049683521\\
1.30056818181818	0.0034580258057504\\
1.34318181818182	0.00618827442880286\\
1.38579545454545	0.00596512613455816\\
1.42840909090909	0.00839459230263946\\
1.47102272727273	0.0127808412262207\\
1.51363636363636	0.0152416422202673\\
1.55625	0.0136757363112756\\
1.59886363636364	0.0120294838277317\\
1.64147727272727	0.0190725888850725\\
1.68409090909091	0.0325554036111376\\
1.72670454545455	0.0389062034258848\\
1.76931818181818	0.0240057438741845\\
1.81193181818182	0.00557504664968489\\
1.85454545454545	0.0257344455246987\\
1.89715909090909	0.0265125888841295\\
1.93977272727273	0.0196263691535241\\
1.98238636363636	0.0159191296993319\\
2.025	0.0159555656368648\\
2.06761363636364	0.0177880970811201\\
2.11022727272727	0.0132052789794751\\
2.15284090909091	0.00630172247440958\\
2.19545454545455	0.00472825956141112\\
2.23806818181818	0.00815389700572047\\
2.28068181818182	0.00937737217885465\\
2.32329545454545	0.0051842757547915\\
2.36590909090909	0.0075199397981803\\
2.40852272727273	0.0149091426527588\\
2.45113636363636	0.0167729469932339\\
2.49375	0.0112396429720412\\
2.53636363636364	0.00578987003499459\\
2.57897727272727	0.00563317104931846\\
2.62159090909091	0.00736444787974681\\
2.66420454545455	0.00152402729689699\\
2.70681818181818	0.0146005577881239\\
2.74943181818182	0.0235892015700474\\
2.79204545454545	0.0162025150964327\\
2.83465909090909	0.00785469835437608\\
2.87727272727273	0.0133953860062206\\
2.91988636363636	0.00861196129699857\\
2.9625	0.0037157721623992\\
3.00511363636364	0.00753783210290852\\
3.04772727272727	0.00493267910823573\\
3.09034090909091	0.00479592371070417\\
3.13295454545455	0.00778726943036359\\
3.17556818181818	0.0109155922957264\\
3.21818181818182	0.0156483271880087\\
3.26079545454545	0.0183315430827905\\
3.30340909090909	0.0119450362569952\\
3.34602272727273	0.00265930791535233\\
3.38863636363636	0.0110066360862696\\
3.43125	0.0128454047289788\\
3.47386363636364	0.0150132177380803\\
3.51647727272727	0.0118928454945168\\
3.55909090909091	0.00472071740202024\\
3.60170454545455	0.0145423150739925\\
3.64431818181818	0.0105670215242523\\
3.68693181818182	0.00621336520695189\\
3.72954545454545	0.0218549263608508\\
3.77215909090909	0.0274401957436575\\
3.81477272727273	0.0184528245527805\\
3.85738636363636	0.0111032047629781\\
3.9	0.0223648672760914\\
3.94261363636364	0.0829241284198495\\
3.98522727272727	0.139244733844637\\
4.02784090909091	0.134424639978403\\
4.07045454545455	0.0776714601227632\\
4.11306818181818	0.0249581747220861\\
4.15568181818182	0.00640855915232835\\
4.19829545454545	0.0221628906772766\\
4.24090909090909	0.0187675784294596\\
4.28352272727273	0.00916042138848013\\
4.32613636363636	0.003134484335793\\
4.36875	0.00499744696512237\\
4.41136363636364	0.00412783266873299\\
4.45397727272727	0.0110424902729288\\
4.49659090909091	0.0143468104576833\\
4.53920454545455	0.0158475702632467\\
4.58181818181818	0.0163747934465761\\
4.62443181818182	0.0283558824626821\\
4.66704545454545	0.0323396243794989\\
4.70965909090909	0.0205507985728443\\
4.75227272727273	0.0144683929782997\\
4.79488636363636	0.0138218040057694\\
4.8375	0.00488933169923182\\
4.88011363636364	0.0159663267361668\\
4.92272727272727	0.0226782544512182\\
4.96534090909091	0.0172074242667861\\
5.00795454545455	0.00733228134015598\\
5.05056818181818	0.00905614128226689\\
5.09318181818182	0.0126888151152696\\
5.13579545454545	0.010519835470288\\
5.17840909090909	0.00823259869726189\\
5.22102272727273	0.0100938639097697\\
5.26363636363636	0.0109920669265107\\
5.30625	0.0132025208848705\\
5.34886363636364	0.0190495669415543\\
5.39147727272727	0.0203425732808546\\
5.43409090909091	0.0211415177033456\\
5.47670454545455	0.041860213554861\\
5.51931818181818	0.0559464017154102\\
5.56193181818182	0.0435934697407021\\
5.60454545454545	0.0146568864107892\\
};
%\addlegendentry{data28}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.15	0.0852652314908065\\
0.192613636363636	0.0964878890108302\\
0.235227272727273	0.0775861746318972\\
0.277840909090909	0.0449780052659278\\
0.320454545454545	0.0356654608668785\\
0.363068181818182	0.0354954584981808\\
0.405681818181818	0.0203128186817322\\
0.448295454545454	0.00544060396339588\\
0.490909090909091	0.00671280379779269\\
0.533522727272727	0.00632896915335411\\
0.576136363636364	0.00643061452155585\\
0.61875	0.0185195911284381\\
0.661363636363636	0.0212975678928142\\
0.703977272727273	0.0123738005408709\\
0.746590909090909	0.00791598350383161\\
0.789204545454545	0.0100967141121652\\
0.831818181818182	0.00738296571522569\\
0.874431818181818	0.00283834919739771\\
0.917045454545454	0.0050480658450281\\
0.959659090909091	0.00523186674991481\\
1.00227272727273	0.00217346354883184\\
1.04488636363636	0.00227826325210581\\
1.0875	0.00368612894734271\\
1.13011363636364	0.0120721815558219\\
1.17272727272727	0.0170667373053567\\
1.21534090909091	0.0127084783064789\\
1.25795454545455	0.0104157542641976\\
1.30056818181818	0.0147192333819377\\
1.34318181818182	0.0139704039998113\\
1.38579545454545	0.0122615309873812\\
1.42840909090909	0.00894644348757658\\
1.47102272727273	0.00360128378322715\\
1.51363636363636	0.0130295631291746\\
1.55625	0.0181593341144604\\
1.59886363636364	0.0184379674072317\\
1.64147727272727	0.0229791452641898\\
1.68409090909091	0.0378824331193564\\
1.72670454545455	0.0500356287394195\\
1.76931818181818	0.0405228588146979\\
1.81193181818182	0.0143570469759026\\
1.85454545454545	0.00735438712316588\\
1.89715909090909	0.00972095982133949\\
1.93977272727273	0.00354447370229607\\
1.98238636363636	0.00423871324307204\\
2.025	0.00494793647271248\\
2.06761363636364	0.00458809798890107\\
2.11022727272727	0.0121524734788287\\
2.15284090909091	0.0160794589645387\\
2.19545454545455	0.0133020619116559\\
2.23806818181818	0.00921052572323301\\
2.28068181818182	0.008272804472387\\
2.32329545454545	0.00878941278881448\\
2.36590909090909	0.0130118422959213\\
2.40852272727273	0.0158325108760754\\
2.45113636363636	0.0149628945621442\\
2.49375	0.0127595858341927\\
2.53636363636364	0.0149719342523695\\
2.57897727272727	0.0180789017694658\\
2.62159090909091	0.0136567322337111\\
2.66420454545455	0.00830619437394569\\
2.70681818181818	0.020905821273143\\
2.74943181818182	0.0261452187223146\\
2.79204545454545	0.0178941949321944\\
2.83465909090909	0.0139327845471925\\
2.87727272727273	0.018637855703774\\
2.91988636363636	0.0134127360458702\\
2.9625	0.00381550266577855\\
3.00511363636364	0.0139327537833629\\
3.04772727272727	0.0146296724651649\\
3.09034090909091	0.00978567548593222\\
3.13295454545455	0.00765601781582372\\
3.17556818181818	0.00552032404772831\\
3.21818181818182	0.00590204300067775\\
3.26079545454545	0.00798818686161711\\
3.30340909090909	0.0104309116740657\\
3.34602272727273	0.0154192609046084\\
3.38863636363636	0.017321897387024\\
3.43125	0.0112654356991992\\
3.47386363636364	0.00354167992715688\\
3.51647727272727	0.0025672809810902\\
3.55909090909091	0.00699794415750419\\
3.60170454545455	0.016009102919432\\
3.64431818181818	0.0152505266459357\\
3.68693181818182	0.0055433078744168\\
3.72954545454545	0.00529196935289955\\
3.77215909090909	0.0102197313094868\\
3.81477272727273	0.0104021252443173\\
3.85738636363636	0.0124584448770866\\
3.9	0.0295838535812526\\
3.94261363636364	0.0897061634232348\\
3.98522727272727	0.143575696983738\\
4.02784090909091	0.13861293474005\\
4.07045454545455	0.0830123077659313\\
4.11306818181818	0.0304481165555558\\
4.15568181818182	0.00574104806138302\\
4.19829545454545	0.0170986089304569\\
4.24090909090909	0.0198040426625062\\
4.28352272727273	0.015164873049458\\
4.32613636363636	0.01378126255894\\
4.36875	0.0150833956834613\\
4.41136363636364	0.0245242225947279\\
4.45397727272727	0.0326733238196602\\
4.49659090909091	0.0239133291741316\\
4.53920454545455	0.0071942393122569\\
4.58181818181818	0.0121808202443849\\
4.62443181818182	0.0261094710716214\\
4.66704545454545	0.030364182207936\\
4.70965909090909	0.0206634655481978\\
4.75227272727273	0.00742866303692446\\
4.79488636363636	0.00224443935872047\\
4.8375	0.00520332558186158\\
4.88011363636364	0.013127651204661\\
4.92272727272727	0.0163532279767264\\
4.96534090909091	0.00928390142909768\\
5.00795454545455	0.00961495489090489\\
5.05056818181818	0.0177153032547684\\
5.09318181818182	0.0167112496195774\\
5.13579545454545	0.0127568386197969\\
5.17840909090909	0.0165341582675713\\
5.22102272727273	0.0176854577273094\\
5.26363636363636	0.0140535744140678\\
5.30625	0.0126837167028785\\
5.34886363636364	0.0128327277904756\\
5.39147727272727	0.0128088996983577\\
5.43409090909091	0.0151180298169866\\
5.47670454545455	0.0226259708097956\\
5.51931818181818	0.0331889987276329\\
5.56193181818182	0.0351211289271991\\
5.60454545454545	0.0233181046089741\\
};
%\addlegendentry{data29}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.15	0.147109456538617\\
0.192613636363636	0.144916213245773\\
0.235227272727273	0.0799137227425102\\
0.277840909090909	0.0253280155607848\\
0.320454545454545	0.0194213686738251\\
0.363068181818182	0.0193501893824608\\
0.405681818181818	0.0150553946875079\\
0.448295454545454	0.00606669443467872\\
0.490909090909091	0.00580825746148229\\
0.533522727272727	0.00604535634539189\\
0.576136363636364	0.00227278451169908\\
0.61875	0.00907465488353172\\
0.661363636363636	0.0105649106235575\\
0.703977272727273	0.00599776887802259\\
0.746590909090909	0.00511162042640939\\
0.789204545454545	0.0051601504420603\\
0.831818181818182	0.00192052074794762\\
0.874431818181818	0.0105718158062674\\
0.917045454545454	0.0136903894262455\\
0.959659090909091	0.00717131337965351\\
1.00227272727273	0.00193207607109043\\
1.04488636363636	0.00189915867651858\\
1.0875	0.00284923008884613\\
1.13011363636364	0.00938826713569806\\
1.17272727272727	0.0128981857192821\\
1.21534090909091	0.00570098875179462\\
1.25795454545455	0.0150639276557573\\
1.30056818181818	0.0283050590090049\\
1.34318181818182	0.0282188434608573\\
1.38579545454545	0.0199871103361791\\
1.42840909090909	0.0144432033442154\\
1.47102272727273	0.0138239039616262\\
1.51363636363636	0.0114881988261409\\
1.55625	0.00622619854392041\\
1.59886363636364	0.010000138885367\\
1.64147727272727	0.0158059088072346\\
1.68409090909091	0.0321587149583597\\
1.72670454545455	0.0488269033565001\\
1.76931818181818	0.0459767984201683\\
1.81193181818182	0.0259486817361496\\
1.85454545454545	0.00674769910959847\\
1.89715909090909	0.00500027832290942\\
1.93977272727273	0.00891110477747363\\
1.98238636363636	0.0142111097365939\\
2.025	0.0116601533395247\\
2.06761363636364	0.00338488390962963\\
2.11022727272727	0.0150423549391122\\
2.15284090909091	0.0193014396342519\\
2.19545454545455	0.0165057266966305\\
2.23806818181818	0.0114563107771256\\
2.28068181818182	0.00808029517490215\\
2.32329545454545	0.00722333721209255\\
2.36590909090909	0.00699000419790382\\
2.40852272727273	0.010418721655097\\
2.45113636363636	0.0171409977245624\\
2.49375	0.0143873825734921\\
2.53636363636364	0.00949649074198075\\
2.57897727272727	0.00781111209325381\\
2.62159090909091	0.00990264913846655\\
2.66420454545455	0.011434886742014\\
2.70681818181818	0.0157097792687921\\
2.74943181818182	0.0232925638358905\\
2.79204545454545	0.021136618378291\\
2.83465909090909	0.0154698370128098\\
2.87727272727273	0.0124026988380051\\
2.91988636363636	0.0150008186335301\\
2.9625	0.023802548208278\\
3.00511363636364	0.0262269598074418\\
3.04772727272727	0.0189227375550915\\
3.09034090909091	0.0100058292536982\\
3.13295454545455	0.00696488826040017\\
3.17556818181818	0.00639321923170327\\
3.21818181818182	0.00526329405409273\\
3.26079545454545	0.00777861958672499\\
3.30340909090909	0.0161651955035025\\
3.34602272727273	0.0253806096918622\\
3.38863636363636	0.0280892647946474\\
3.43125	0.0237687594782411\\
3.47386363636364	0.0178394026772228\\
3.51647727272727	0.0153019354991296\\
3.55909090909091	0.0149306674186271\\
3.60170454545455	0.0149846363447027\\
3.64431818181818	0.0160468339205423\\
3.68693181818182	0.0158212032867559\\
3.72954545454545	0.0131422347435792\\
3.77215909090909	0.0111536561536052\\
3.81477272727273	0.0138573363585738\\
3.85738636363636	0.0125874152795808\\
3.9	0.0184925360753522\\
3.94261363636364	0.0782139350232556\\
3.98522727272727	0.121969587153247\\
4.02784090909091	0.108121249106497\\
4.07045454545455	0.0520108235006336\\
4.11306818181818	0.00850429337205591\\
4.15568181818182	0.00365411064447738\\
4.19829545454545	0.0145186492123111\\
4.24090909090909	0.0184520341532385\\
4.28352272727273	0.0152074588870386\\
4.32613636363636	0.0117706771372049\\
4.36875	0.0106222423888853\\
4.41136363636364	0.0176369055870693\\
4.45397727272727	0.0240225326497483\\
4.49659090909091	0.0171134519319535\\
4.53920454545455	0.00343985272195528\\
4.58181818181818	0.00808677042601055\\
4.62443181818182	0.0173853202431892\\
4.66704545454545	0.0189431378178634\\
4.70965909090909	0.0106325237310312\\
4.75227272727273	0.00624485320964044\\
4.79488636363636	0.00537004656927743\\
4.8375	0.00646430760140495\\
4.88011363636364	0.00824730588775498\\
4.92272727272727	0.00784292003603753\\
4.96534090909091	0.00727736214710052\\
5.00795454545455	0.0147748772600653\\
5.05056818181818	0.0180163302705909\\
5.09318181818182	0.0166236436641179\\
5.13579545454545	0.0188802797517715\\
5.17840909090909	0.0239739030199188\\
5.22102272727273	0.0219690439308676\\
5.26363636363636	0.0148618249680507\\
5.30625	0.0134199562890585\\
5.34886363636364	0.0170833937614911\\
5.39147727272727	0.0211906151655816\\
5.43409090909091	0.0186457119336218\\
5.47670454545455	0.014054246119302\\
5.51931818181818	0.0173922340726775\\
5.56193181818182	0.0125493388638447\\
5.60454545454545	0.0162518681522095\\
};
%\addlegendentry{data30}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.15	0.100229745137585\\
0.192613636363636	0.0976628690047952\\
0.235227272727273	0.068607117131319\\
0.277840909090909	0.0306484358490638\\
0.320454545454545	0.0156134201456227\\
0.363068181818182	0.0324705416156985\\
0.405681818181818	0.0235992298091422\\
0.448295454545454	0.0086785695799518\\
0.490909090909091	0.00306722626591069\\
0.533522727272727	0.00793645247487213\\
0.576136363636364	0.00659179359034078\\
0.61875	0.00455893757087404\\
0.661363636363636	0.00498459532381876\\
0.703977272727273	0.00545225456467847\\
0.746590909090909	0.00290864190678934\\
0.789204545454545	0.00879772438071163\\
0.831818181818182	0.00666221528013856\\
0.874431818181818	0.00439100576246558\\
0.917045454545454	0.0121658042305026\\
0.959659090909091	0.0108691814462108\\
1.00227272727273	0.00600899147768869\\
1.04488636363636	0.00751657092992766\\
1.0875	0.00729898391271421\\
1.13011363636364	0.00541256260125491\\
1.17272727272727	0.00764868682356836\\
1.21534090909091	0.0128430550221583\\
1.25795454545455	0.023487332811381\\
1.30056818181818	0.0330369205473936\\
1.34318181818182	0.0332579920205358\\
1.38579545454545	0.0225646673061395\\
1.42840909090909	0.0104390621243099\\
1.47102272727273	0.0137306909830613\\
1.51363636363636	0.0154245493082881\\
1.55625	0.00908624778990066\\
1.59886363636364	0.00489083742848368\\
1.64147727272727	0.0153285536870664\\
1.68409090909091	0.0383021000892048\\
1.72670454545455	0.0541578471439796\\
1.76931818181818	0.0498779428789565\\
1.81193181818182	0.0342542248487886\\
1.85454545454545	0.0226311705050151\\
1.89715909090909	0.0163907913697613\\
1.93977272727273	0.0163288714908077\\
1.98238636363636	0.017624455035309\\
2.025	0.00835657728919838\\
2.06761363636364	0.00944779527489016\\
2.11022727272727	0.0123784081917978\\
2.15284090909091	0.00232878142478909\\
2.19545454545455	0.0109958075413058\\
2.23806818181818	0.0137876613709959\\
2.28068181818182	0.00799616392618241\\
2.32329545454545	0.00166674299899254\\
2.36590909090909	0.00540553493015211\\
2.40852272727273	0.00432772183541805\\
2.45113636363636	0.00493431903304187\\
2.49375	0.00853304060268042\\
2.53636363636364	0.00904516415277908\\
2.57897727272727	0.00464529223979544\\
2.62159090909091	0.00261128041651951\\
2.66420454545455	0.0135757391779297\\
2.70681818181818	0.0270870560568821\\
2.74943181818182	0.0286796392789678\\
2.79204545454545	0.0177823050667144\\
2.83465909090909	0.0115830411341046\\
2.87727272727273	0.0177865053119932\\
2.91988636363636	0.0291848174722159\\
2.9625	0.0340509251145571\\
3.00511363636364	0.02596492736871\\
3.04772727272727	0.0140956512508352\\
3.09034090909091	0.0113050240402379\\
3.13295454545455	0.0146082236344739\\
3.17556818181818	0.0162424841520743\\
3.21818181818182	0.0150850817986157\\
3.26079545454545	0.00937554791542693\\
3.30340909090909	0.0179039468487465\\
3.34602272727273	0.0318106165330867\\
3.38863636363636	0.0356747369930274\\
3.43125	0.0313963426354018\\
3.47386363636364	0.0216109060018239\\
3.51647727272727	0.00940475505473627\\
3.55909090909091	0.00686527465131603\\
3.60170454545455	0.0153178553723962\\
3.64431818181818	0.024046236561086\\
3.68693181818182	0.0262613214200501\\
3.72954545454545	0.0219246762568197\\
3.77215909090909	0.0167803471663071\\
3.81477272727273	0.0150388155895121\\
3.85738636363636	0.014547499588181\\
3.9	0.0116512915068287\\
3.94261363636364	0.0417411534417009\\
3.98522727272727	0.0670662853928815\\
4.02784090909091	0.061230887906116\\
4.07045454545455	0.0303587219178715\\
4.11306818181818	0.00329827294508851\\
4.15568181818182	0.00825228196736761\\
4.19829545454545	0.0062384195463971\\
4.24090909090909	0.00456623683353678\\
4.28352272727273	0.00201032769225643\\
4.32613636363636	0.00613317953113327\\
4.36875	0.0037784240680783\\
4.41136363636364	0.00665753415431384\\
4.45397727272727	0.0118181260969461\\
4.49659090909091	0.00647835150508462\\
4.53920454545455	0.00355059188137958\\
4.58181818181818	0.00367938282278126\\
4.62443181818182	0.0177157008532171\\
4.66704545454545	0.0243480377123101\\
4.70965909090909	0.0168913778239821\\
4.75227272727273	0.0085965838725343\\
4.79488636363636	0.00817405299197392\\
4.8375	0.00752794293652272\\
4.88011363636364	0.00720220941885517\\
4.92272727272727	0.00844639342461238\\
4.96534090909091	0.00857430326218714\\
5.00795454545455	0.0107386807075984\\
5.05056818181818	0.0102655033519255\\
5.09318181818182	0.00817718613604037\\
5.13579545454545	0.0125862824171836\\
5.17840909090909	0.0153824687930238\\
5.22102272727273	0.00956103043119963\\
5.26363636363636	0.00380067513561167\\
5.30625	0.00599923441262039\\
5.34886363636364	0.0102933391220567\\
5.39147727272727	0.0115837972427056\\
5.43409090909091	0.013323568504427\\
5.47670454545455	0.0222912640412785\\
5.51931818181818	0.0341137496669886\\
5.56193181818182	0.0250353355374873\\
5.60454545454545	0.0136188133054093\\
};
%\addlegendentry{data31}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.15	0.0867498277250128\\
0.192613636363636	0.0919606047208023\\
0.235227272727273	0.0498943582114203\\
0.277840909090909	0.00636442950053\\
0.320454545454545	0.00809435484563204\\
0.363068181818182	0.0184836493653599\\
0.405681818181818	0.0233120055060766\\
0.448295454545454	0.0132916688307522\\
0.490909090909091	0.00701109236564041\\
0.533522727272727	0.00853549891170571\\
0.576136363636364	0.00715182552287159\\
0.61875	0.00224397410337913\\
0.661363636363636	0.00625745235037801\\
0.703977272727273	0.00530348606096602\\
0.746590909090909	0.00602352476986433\\
0.789204545454545	0.0114263416558579\\
0.831818181818182	0.00793775265937951\\
0.874431818181818	0.00265878024204076\\
0.917045454545454	0.00633511997849871\\
0.959659090909091	0.00587244964342271\\
1.00227272727273	0.00501948562373009\\
1.04488636363636	0.00987300042289709\\
1.0875	0.0103455746139452\\
1.13011363636364	0.0059544524972697\\
1.17272727272727	0.00633254283384694\\
1.21534090909091	0.00757282478540336\\
1.25795454545455	0.014145953155485\\
1.30056818181818	0.0199448444659345\\
1.34318181818182	0.0185149394650622\\
1.38579545454545	0.00979394895262523\\
1.42840909090909	0.00246574752747956\\
1.47102272727273	0.0049907751782667\\
1.51363636363636	0.00750916255619635\\
1.55625	0.00729612601445847\\
1.59886363636364	0.0107288268636406\\
1.64147727272727	0.0178895998309339\\
1.68409090909091	0.028247331756649\\
1.72670454545455	0.0416697539844194\\
1.76931818181818	0.0446897832808872\\
1.81193181818182	0.0361807925674188\\
1.85454545454545	0.0265972745879409\\
1.89715909090909	0.017983665372844\\
1.93977272727273	0.0177582758965565\\
1.98238636363636	0.0214184924168776\\
2.025	0.0169379165240611\\
2.06761363636364	0.0156023092863169\\
2.11022727272727	0.0123636686920046\\
2.15284090909091	0.00469393763474322\\
2.19545454545455	0.016193760065276\\
2.23806818181818	0.0182119602155308\\
2.28068181818182	0.0118949745892656\\
2.32329545454545	0.00557697860143871\\
2.36590909090909	0.0037500657357255\\
2.40852272727273	0.00528740565117261\\
2.45113636363636	0.00431819375491192\\
2.49375	0.00878112405151693\\
2.53636363636364	0.008843162859373\\
2.57897727272727	0.00486792733937942\\
2.62159090909091	0.00609597408874779\\
2.66420454545455	0.0137612134513659\\
2.70681818181818	0.0224735948240485\\
2.74943181818182	0.0218962984827237\\
2.79204545454545	0.0138127377117846\\
2.83465909090909	0.0130104306159778\\
2.87727272727273	0.0205595150386366\\
2.91988636363636	0.0290278023906775\\
2.9625	0.0288089715738532\\
3.00511363636364	0.0172868321825391\\
3.04772727272727	0.00768081923075\\
3.09034090909091	0.00760815858080581\\
3.13295454545455	0.00721742874481835\\
3.17556818181818	0.0071582549209511\\
3.21818181818182	0.00561527558259769\\
3.26079545454545	0.00191614223425912\\
3.30340909090909	0.0107116172617013\\
3.34602272727273	0.0154638211617016\\
3.38863636363636	0.0162462671233924\\
3.43125	0.0191610729720675\\
3.47386363636364	0.0205063539686906\\
3.51647727272727	0.0161658538610565\\
3.55909090909091	0.00982419914719751\\
3.60170454545455	0.00863050333178224\\
3.64431818181818	0.012451939217114\\
3.68693181818182	0.0188124488660548\\
3.72954545454545	0.0201816415736875\\
3.77215909090909	0.0131401361149731\\
3.81477272727273	0.00593241787662431\\
3.85738636363636	0.00642761117760585\\
3.9	0.00470372493963668\\
3.94261363636364	0.0226816076306963\\
3.98522727272727	0.0339630702958952\\
4.02784090909091	0.0287620765760177\\
4.07045454545455	0.0110515668964659\\
4.11306818181818	0.0130231809743617\\
4.15568181818182	0.0203236270463538\\
4.19829545454545	0.0141805177399564\\
4.24090909090909	0.00464862991502315\\
4.28352272727273	0.00175443086345629\\
4.32613636363636	0.0053508022470001\\
4.36875	0.00973630729470002\\
4.41136363636364	0.00598998711029656\\
4.45397727272727	0.005067662348179\\
4.49659090909091	0.0114364449158627\\
4.53920454545455	0.0104974006176833\\
4.58181818181818	0.0055160060823672\\
4.62443181818182	0.0116402284871061\\
4.66704545454545	0.018182916286742\\
4.70965909090909	0.016481937213581\\
4.75227272727273	0.0112144787494047\\
4.79488636363636	0.00812517583821354\\
4.8375	0.00533712535949813\\
4.88011363636364	0.0033903169205295\\
4.92272727272727	0.00745720903457933\\
4.96534090909091	0.0123172012761047\\
5.00795454545455	0.0158295863489434\\
5.05056818181818	0.0123935101078187\\
5.09318181818182	0.00767108698608274\\
5.13579545454545	0.00708960010251865\\
5.17840909090909	0.00818855328341111\\
5.22102272727273	0.00729888657842742\\
5.26363636363636	0.00367884443495299\\
5.30625	0.00665765439852754\\
5.34886363636364	0.0148369207522618\\
5.39147727272727	0.0233733949076687\\
5.43409090909091	0.0251083643948646\\
5.47670454545455	0.0383338438506238\\
5.51931818181818	0.0541326482189227\\
5.56193181818182	0.0454801983555857\\
5.60454545454545	0.0166443244792761\\
};
%\addlegendentry{data32}

\end{axis}
\end{tikzpicture}%
